Reward-Gated On-Policy Distillation

On-policy distillation is a powerful way to transfer reasoning ability from a strong teacher to a smaller student: the student samples trajectories from its own policy, and the teacher provides dense token-level supervision on the states the student actually visits. However, this supervision is not always reliable: a teacher can assign high likelihood to plausible but incorrect solutions, or low likelihood to correct student solutions that follow different reasoning paths. Unconditionally distilling the teacher can therefore reinforce bad modes or erase useful student behavior. To address these limitations, we introduce RG-OPD: Reward-Gated On-Policy Distillation that uses verifier feedback to decide when teacher logits should be trusted. RG-OPD bridges sparse verifier rewards and dense teacher logits, preserving token-level supervision while filtering misleading teacher signals. Across reasoning and coding benchmarks, RG-OPD produces stronger distilled students, outperforming both vanilla reverse-KL distillation and the recent TSD-KD baseline. At 1K generation length, RG-OPD improves over reverse-KL by 2.9 points and over TSD-KD by 4.9 points; in the long-generation setting, it improves over the untuned student by 8.2 points. Our code is available at https://github.com/UoC-tail/RG-OPD.

==> figures/rt_gate_three_metrics.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.832000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.832000}{10.598400}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/sadegh/workspace/figure_RG_OPD/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/sadegh/workspace/figure_RG_OPD/.venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332482in}{1.347949in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332482in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332482in}{1.347949in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.347949in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537026in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{1.696636in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{1.696636in}{1.247949in}}%
\pgfpathlineto{\pgfqpoint{0.537026in}{1.247949in}}%
\pgfpathlineto{\pgfqpoint{0.537026in}{0.473743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537026in}{0.473743in}}{\pgfqpoint{1.159610in}{0.774207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589100in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{0.589100in}{1.247949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589100in,y=0.358465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537026in}{0.473743in}}{\pgfqpoint{1.159610in}{0.774207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223773in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{1.223773in}{1.247949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223773in,y=0.358465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116831in,y=0.194089in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537026in}{0.473743in}}{\pgfqpoint{1.159610in}{0.774207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537026in}{0.479769in}}%
\pgfpathlineto{\pgfqpoint{1.696636in}{0.479769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242924in, y=0.437053in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537026in}{0.473743in}}{\pgfqpoint{1.159610in}{0.774207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537026in}{0.739535in}}%
\pgfpathlineto{\pgfqpoint{1.696636in}{0.739535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242924in, y=0.696819in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537026in}{0.473743in}}{\pgfqpoint{1.159610in}{0.774207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537026in}{0.999301in}}%
\pgfpathlineto{\pgfqpoint{1.696636in}{0.999301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242924in, y=0.956586in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187368in,y=0.860846in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Kept Token Fraction}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537026in}{0.473743in}}{\pgfqpoint{1.159610in}{0.774207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589735in}{1.212758in}}%
\pgfpathlineto{\pgfqpoint{0.590370in}{1.081549in}}%
\pgfpathlineto{\pgfqpoint{0.591639in}{1.138195in}}%
\pgfpathlineto{\pgfqpoint{0.592274in}{1.097419in}}%
\pgfpathlineto{\pgfqpoint{0.592908in}{1.152243in}}%
\pgfpathlineto{\pgfqpoint{0.593543in}{0.778665in}}%
\pgfpathlineto{\pgfqpoint{0.594178in}{1.016803in}}%
\pgfpathlineto{\pgfqpoint{0.594812in}{1.025942in}}%
\pgfpathlineto{\pgfqpoint{0.596082in}{0.854628in}}%
\pgfpathlineto{\pgfqpoint{0.596716in}{0.854017in}}%
\pgfpathlineto{\pgfqpoint{0.597351in}{0.647532in}}%
\pgfpathlineto{\pgfqpoint{0.597986in}{0.856767in}}%
\pgfpathlineto{\pgfqpoint{0.598621in}{0.757790in}}%
\pgfpathlineto{\pgfqpoint{0.599255in}{0.908418in}}%
\pgfpathlineto{\pgfqpoint{0.599890in}{0.744996in}}%
\pgfpathlineto{\pgfqpoint{0.600525in}{0.733293in}}%
\pgfpathlineto{\pgfqpoint{0.601159in}{0.863927in}}%
\pgfpathlineto{\pgfqpoint{0.601794in}{0.799639in}}%
\pgfpathlineto{\pgfqpoint{0.602429in}{0.967521in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{0.673345in}}%
\pgfpathlineto{\pgfqpoint{0.603698in}{0.812342in}}%
\pgfpathlineto{\pgfqpoint{0.604333in}{0.723791in}}%
\pgfpathlineto{\pgfqpoint{0.604967in}{0.734051in}}%
\pgfpathlineto{\pgfqpoint{0.605602in}{0.852890in}}%
\pgfpathlineto{\pgfqpoint{0.606237in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{0.606871in}{0.874068in}}%
\pgfpathlineto{\pgfqpoint{0.607506in}{0.860283in}}%
\pgfpathlineto{\pgfqpoint{0.608141in}{0.999519in}}%
\pgfpathlineto{\pgfqpoint{0.608775in}{0.705371in}}%
\pgfpathlineto{\pgfqpoint{0.609410in}{0.735311in}}%
\pgfpathlineto{\pgfqpoint{0.610045in}{0.826844in}}%
\pgfpathlineto{\pgfqpoint{0.610679in}{0.834450in}}%
\pgfpathlineto{\pgfqpoint{0.611314in}{0.785260in}}%
\pgfpathlineto{\pgfqpoint{0.611949in}{0.813800in}}%
\pgfpathlineto{\pgfqpoint{0.612583in}{0.734329in}}%
\pgfpathlineto{\pgfqpoint{0.613218in}{0.972346in}}%
\pgfpathlineto{\pgfqpoint{0.613853in}{0.883671in}}%
\pgfpathlineto{\pgfqpoint{0.614487in}{0.891697in}}%
\pgfpathlineto{\pgfqpoint{0.615122in}{0.873845in}}%
\pgfpathlineto{\pgfqpoint{0.615757in}{0.761451in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{0.872813in}}%
\pgfpathlineto{\pgfqpoint{0.617026in}{0.656090in}}%
\pgfpathlineto{\pgfqpoint{0.617661in}{0.723863in}}%
\pgfpathlineto{\pgfqpoint{0.618295in}{0.905368in}}%
\pgfpathlineto{\pgfqpoint{0.618930in}{0.836679in}}%
\pgfpathlineto{\pgfqpoint{0.619565in}{0.821601in}}%
\pgfpathlineto{\pgfqpoint{0.620199in}{0.592746in}}%
\pgfpathlineto{\pgfqpoint{0.620834in}{0.798140in}}%
\pgfpathlineto{\pgfqpoint{0.621469in}{0.630829in}}%
\pgfpathlineto{\pgfqpoint{0.622738in}{0.870633in}}%
\pgfpathlineto{\pgfqpoint{0.623373in}{0.856662in}}%
\pgfpathlineto{\pgfqpoint{0.624007in}{0.656926in}}%
\pgfpathlineto{\pgfqpoint{0.624642in}{0.775410in}}%
\pgfpathlineto{\pgfqpoint{0.625277in}{0.689878in}}%
\pgfpathlineto{\pgfqpoint{0.625911in}{0.828011in}}%
\pgfpathlineto{\pgfqpoint{0.626546in}{0.723603in}}%
\pgfpathlineto{\pgfqpoint{0.627181in}{0.702089in}}%
\pgfpathlineto{\pgfqpoint{0.627815in}{0.849865in}}%
\pgfpathlineto{\pgfqpoint{0.628450in}{0.722632in}}%
\pgfpathlineto{\pgfqpoint{0.629085in}{0.819375in}}%
\pgfpathlineto{\pgfqpoint{0.630989in}{0.666233in}}%
\pgfpathlineto{\pgfqpoint{0.632258in}{0.929073in}}%
\pgfpathlineto{\pgfqpoint{0.632893in}{0.724910in}}%
\pgfpathlineto{\pgfqpoint{0.633527in}{0.890968in}}%
\pgfpathlineto{\pgfqpoint{0.634162in}{0.777200in}}%
\pgfpathlineto{\pgfqpoint{0.634797in}{0.881523in}}%
\pgfpathlineto{\pgfqpoint{0.635432in}{0.860972in}}%
\pgfpathlineto{\pgfqpoint{0.636066in}{0.761258in}}%
\pgfpathlineto{\pgfqpoint{0.636701in}{0.841784in}}%
\pgfpathlineto{\pgfqpoint{0.637336in}{0.822877in}}%
\pgfpathlineto{\pgfqpoint{0.637970in}{0.683541in}}%
\pgfpathlineto{\pgfqpoint{0.638605in}{0.842945in}}%
\pgfpathlineto{\pgfqpoint{0.639240in}{0.689997in}}%
\pgfpathlineto{\pgfqpoint{0.639874in}{0.706086in}}%
\pgfpathlineto{\pgfqpoint{0.640509in}{0.702634in}}%
\pgfpathlineto{\pgfqpoint{0.641144in}{0.652128in}}%
\pgfpathlineto{\pgfqpoint{0.641778in}{0.804228in}}%
\pgfpathlineto{\pgfqpoint{0.642413in}{0.729549in}}%
\pgfpathlineto{\pgfqpoint{0.643048in}{0.818779in}}%
\pgfpathlineto{\pgfqpoint{0.643682in}{0.813687in}}%
\pgfpathlineto{\pgfqpoint{0.644317in}{0.690605in}}%
\pgfpathlineto{\pgfqpoint{0.644952in}{0.754805in}}%
\pgfpathlineto{\pgfqpoint{0.645586in}{0.857620in}}%
\pgfpathlineto{\pgfqpoint{0.646856in}{0.573306in}}%
\pgfpathlineto{\pgfqpoint{0.647490in}{0.966742in}}%
\pgfpathlineto{\pgfqpoint{0.648125in}{0.949009in}}%
\pgfpathlineto{\pgfqpoint{0.648760in}{0.666943in}}%
\pgfpathlineto{\pgfqpoint{0.649394in}{0.558838in}}%
\pgfpathlineto{\pgfqpoint{0.650029in}{0.803308in}}%
\pgfpathlineto{\pgfqpoint{0.650664in}{0.884259in}}%
\pgfpathlineto{\pgfqpoint{0.651298in}{0.838388in}}%
\pgfpathlineto{\pgfqpoint{0.652568in}{0.923457in}}%
\pgfpathlineto{\pgfqpoint{0.653202in}{0.712838in}}%
\pgfpathlineto{\pgfqpoint{0.653837in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{0.654472in}{0.710689in}}%
\pgfpathlineto{\pgfqpoint{0.655741in}{1.002693in}}%
\pgfpathlineto{\pgfqpoint{0.656376in}{0.877758in}}%
\pgfpathlineto{\pgfqpoint{0.657010in}{0.995812in}}%
\pgfpathlineto{\pgfqpoint{0.658280in}{0.647889in}}%
\pgfpathlineto{\pgfqpoint{0.658914in}{0.927127in}}%
\pgfpathlineto{\pgfqpoint{0.659549in}{0.773751in}}%
\pgfpathlineto{\pgfqpoint{0.660184in}{0.851304in}}%
\pgfpathlineto{\pgfqpoint{0.660818in}{0.995830in}}%
\pgfpathlineto{\pgfqpoint{0.661453in}{0.887515in}}%
\pgfpathlineto{\pgfqpoint{0.662088in}{0.972870in}}%
\pgfpathlineto{\pgfqpoint{0.662722in}{0.901109in}}%
\pgfpathlineto{\pgfqpoint{0.663357in}{0.873985in}}%
\pgfpathlineto{\pgfqpoint{0.663992in}{0.816414in}}%
\pgfpathlineto{\pgfqpoint{0.664626in}{0.831183in}}%
\pgfpathlineto{\pgfqpoint{0.665261in}{0.805690in}}%
\pgfpathlineto{\pgfqpoint{0.665896in}{0.828947in}}%
\pgfpathlineto{\pgfqpoint{0.667165in}{0.916817in}}%
\pgfpathlineto{\pgfqpoint{0.668434in}{0.744465in}}%
\pgfpathlineto{\pgfqpoint{0.669069in}{0.725682in}}%
\pgfpathlineto{\pgfqpoint{0.669704in}{0.985458in}}%
\pgfpathlineto{\pgfqpoint{0.670338in}{0.973195in}}%
\pgfpathlineto{\pgfqpoint{0.670973in}{0.838600in}}%
\pgfpathlineto{\pgfqpoint{0.672243in}{0.820241in}}%
\pgfpathlineto{\pgfqpoint{0.672877in}{0.774803in}}%
\pgfpathlineto{\pgfqpoint{0.673512in}{0.774900in}}%
\pgfpathlineto{\pgfqpoint{0.674147in}{0.805788in}}%
\pgfpathlineto{\pgfqpoint{0.674781in}{0.678428in}}%
\pgfpathlineto{\pgfqpoint{0.676051in}{0.890849in}}%
\pgfpathlineto{\pgfqpoint{0.677320in}{0.696369in}}%
\pgfpathlineto{\pgfqpoint{0.677955in}{0.799584in}}%
\pgfpathlineto{\pgfqpoint{0.678589in}{0.756569in}}%
\pgfpathlineto{\pgfqpoint{0.679224in}{0.816519in}}%
\pgfpathlineto{\pgfqpoint{0.679859in}{0.809162in}}%
\pgfpathlineto{\pgfqpoint{0.680493in}{0.726020in}}%
\pgfpathlineto{\pgfqpoint{0.681763in}{0.868680in}}%
\pgfpathlineto{\pgfqpoint{0.683032in}{0.796197in}}%
\pgfpathlineto{\pgfqpoint{0.684301in}{0.889290in}}%
\pgfpathlineto{\pgfqpoint{0.684936in}{1.054167in}}%
\pgfpathlineto{\pgfqpoint{0.685571in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{0.686840in}{0.946810in}}%
\pgfpathlineto{\pgfqpoint{0.687475in}{0.703211in}}%
\pgfpathlineto{\pgfqpoint{0.688109in}{0.762925in}}%
\pgfpathlineto{\pgfqpoint{0.689379in}{0.951183in}}%
\pgfpathlineto{\pgfqpoint{0.690648in}{0.683282in}}%
\pgfpathlineto{\pgfqpoint{0.691283in}{0.844014in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.690543in}}%
\pgfpathlineto{\pgfqpoint{0.692552in}{0.869910in}}%
\pgfpathlineto{\pgfqpoint{0.693187in}{0.802231in}}%
\pgfpathlineto{\pgfqpoint{0.693821in}{0.832401in}}%
\pgfpathlineto{\pgfqpoint{0.694456in}{0.791801in}}%
\pgfpathlineto{\pgfqpoint{0.695091in}{0.820470in}}%
\pgfpathlineto{\pgfqpoint{0.695725in}{0.927393in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.766167in}}%
\pgfpathlineto{\pgfqpoint{0.697629in}{0.781886in}}%
\pgfpathlineto{\pgfqpoint{0.698264in}{0.824872in}}%
\pgfpathlineto{\pgfqpoint{0.698899in}{0.672289in}}%
\pgfpathlineto{\pgfqpoint{0.699533in}{0.842232in}}%
\pgfpathlineto{\pgfqpoint{0.700168in}{0.904390in}}%
\pgfpathlineto{\pgfqpoint{0.700803in}{0.681440in}}%
\pgfpathlineto{\pgfqpoint{0.701437in}{0.933032in}}%
\pgfpathlineto{\pgfqpoint{0.702072in}{0.957516in}}%
\pgfpathlineto{\pgfqpoint{0.702707in}{0.722111in}}%
\pgfpathlineto{\pgfqpoint{0.703341in}{0.998743in}}%
\pgfpathlineto{\pgfqpoint{0.703976in}{0.917776in}}%
\pgfpathlineto{\pgfqpoint{0.704611in}{1.001788in}}%
\pgfpathlineto{\pgfqpoint{0.705245in}{0.765287in}}%
\pgfpathlineto{\pgfqpoint{0.705880in}{0.808515in}}%
\pgfpathlineto{\pgfqpoint{0.706515in}{0.892818in}}%
\pgfpathlineto{\pgfqpoint{0.707150in}{0.748136in}}%
\pgfpathlineto{\pgfqpoint{0.707784in}{0.889512in}}%
\pgfpathlineto{\pgfqpoint{0.709054in}{0.814165in}}%
\pgfpathlineto{\pgfqpoint{0.709688in}{0.824237in}}%
\pgfpathlineto{\pgfqpoint{0.710323in}{0.799386in}}%
\pgfpathlineto{\pgfqpoint{0.710958in}{0.801236in}}%
\pgfpathlineto{\pgfqpoint{0.711592in}{0.903409in}}%
\pgfpathlineto{\pgfqpoint{0.712227in}{0.640179in}}%
\pgfpathlineto{\pgfqpoint{0.712862in}{0.890750in}}%
\pgfpathlineto{\pgfqpoint{0.713496in}{0.773431in}}%
\pgfpathlineto{\pgfqpoint{0.714131in}{0.783834in}}%
\pgfpathlineto{\pgfqpoint{0.715400in}{0.933007in}}%
\pgfpathlineto{\pgfqpoint{0.716035in}{0.748409in}}%
\pgfpathlineto{\pgfqpoint{0.716670in}{0.936624in}}%
\pgfpathlineto{\pgfqpoint{0.717304in}{0.777716in}}%
\pgfpathlineto{\pgfqpoint{0.717939in}{0.742695in}}%
\pgfpathlineto{\pgfqpoint{0.718574in}{0.919522in}}%
\pgfpathlineto{\pgfqpoint{0.719208in}{0.810237in}}%
\pgfpathlineto{\pgfqpoint{0.719843in}{0.930093in}}%
\pgfpathlineto{\pgfqpoint{0.720478in}{0.811944in}}%
\pgfpathlineto{\pgfqpoint{0.721112in}{0.831567in}}%
\pgfpathlineto{\pgfqpoint{0.721747in}{0.755315in}}%
\pgfpathlineto{\pgfqpoint{0.722382in}{0.777835in}}%
\pgfpathlineto{\pgfqpoint{0.723016in}{0.743208in}}%
\pgfpathlineto{\pgfqpoint{0.723651in}{0.891811in}}%
\pgfpathlineto{\pgfqpoint{0.724286in}{0.784744in}}%
\pgfpathlineto{\pgfqpoint{0.724920in}{0.809423in}}%
\pgfpathlineto{\pgfqpoint{0.725555in}{0.854755in}}%
\pgfpathlineto{\pgfqpoint{0.726190in}{0.714959in}}%
\pgfpathlineto{\pgfqpoint{0.726824in}{0.924878in}}%
\pgfpathlineto{\pgfqpoint{0.727459in}{0.752410in}}%
\pgfpathlineto{\pgfqpoint{0.728094in}{0.867069in}}%
\pgfpathlineto{\pgfqpoint{0.728728in}{0.872828in}}%
\pgfpathlineto{\pgfqpoint{0.729363in}{0.799923in}}%
\pgfpathlineto{\pgfqpoint{0.729998in}{0.848290in}}%
\pgfpathlineto{\pgfqpoint{0.730632in}{0.688532in}}%
\pgfpathlineto{\pgfqpoint{0.731267in}{0.783709in}}%
\pgfpathlineto{\pgfqpoint{0.731902in}{0.797424in}}%
\pgfpathlineto{\pgfqpoint{0.732536in}{0.871660in}}%
\pgfpathlineto{\pgfqpoint{0.733171in}{0.707907in}}%
\pgfpathlineto{\pgfqpoint{0.733806in}{0.756460in}}%
\pgfpathlineto{\pgfqpoint{0.734440in}{0.893346in}}%
\pgfpathlineto{\pgfqpoint{0.735075in}{0.785957in}}%
\pgfpathlineto{\pgfqpoint{0.735710in}{0.920586in}}%
\pgfpathlineto{\pgfqpoint{0.736979in}{0.711313in}}%
\pgfpathlineto{\pgfqpoint{0.737614in}{0.936224in}}%
\pgfpathlineto{\pgfqpoint{0.738248in}{0.930724in}}%
\pgfpathlineto{\pgfqpoint{0.738883in}{0.717294in}}%
\pgfpathlineto{\pgfqpoint{0.739518in}{0.832345in}}%
\pgfpathlineto{\pgfqpoint{0.740152in}{0.751954in}}%
\pgfpathlineto{\pgfqpoint{0.740787in}{0.732097in}}%
\pgfpathlineto{\pgfqpoint{0.741422in}{0.802312in}}%
\pgfpathlineto{\pgfqpoint{0.742056in}{0.828696in}}%
\pgfpathlineto{\pgfqpoint{0.742691in}{0.805838in}}%
\pgfpathlineto{\pgfqpoint{0.743326in}{0.807914in}}%
\pgfpathlineto{\pgfqpoint{0.743961in}{0.933635in}}%
\pgfpathlineto{\pgfqpoint{0.744595in}{0.729814in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{0.901985in}}%
\pgfpathlineto{\pgfqpoint{0.745865in}{0.835295in}}%
\pgfpathlineto{\pgfqpoint{0.747134in}{0.915618in}}%
\pgfpathlineto{\pgfqpoint{0.747769in}{0.749632in}}%
\pgfpathlineto{\pgfqpoint{0.749038in}{0.878169in}}%
\pgfpathlineto{\pgfqpoint{0.749673in}{0.709768in}}%
\pgfpathlineto{\pgfqpoint{0.750307in}{0.693582in}}%
\pgfpathlineto{\pgfqpoint{0.750942in}{0.822204in}}%
\pgfpathlineto{\pgfqpoint{0.751577in}{0.827748in}}%
\pgfpathlineto{\pgfqpoint{0.752211in}{0.691016in}}%
\pgfpathlineto{\pgfqpoint{0.752846in}{0.753364in}}%
\pgfpathlineto{\pgfqpoint{0.753481in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{0.754115in}{0.866020in}}%
\pgfpathlineto{\pgfqpoint{0.754750in}{0.703397in}}%
\pgfpathlineto{\pgfqpoint{0.755385in}{0.713092in}}%
\pgfpathlineto{\pgfqpoint{0.756019in}{0.672827in}}%
\pgfpathlineto{\pgfqpoint{0.756654in}{0.748154in}}%
\pgfpathlineto{\pgfqpoint{0.757289in}{0.759615in}}%
\pgfpathlineto{\pgfqpoint{0.758558in}{0.871113in}}%
\pgfpathlineto{\pgfqpoint{0.759193in}{0.842358in}}%
\pgfpathlineto{\pgfqpoint{0.759827in}{0.887269in}}%
\pgfpathlineto{\pgfqpoint{0.760462in}{0.813920in}}%
\pgfpathlineto{\pgfqpoint{0.761097in}{0.856931in}}%
\pgfpathlineto{\pgfqpoint{0.761731in}{0.801157in}}%
\pgfpathlineto{\pgfqpoint{0.762366in}{0.870513in}}%
\pgfpathlineto{\pgfqpoint{0.763001in}{0.711956in}}%
\pgfpathlineto{\pgfqpoint{0.763635in}{0.993524in}}%
\pgfpathlineto{\pgfqpoint{0.764270in}{0.651593in}}%
\pgfpathlineto{\pgfqpoint{0.764905in}{0.842174in}}%
\pgfpathlineto{\pgfqpoint{0.765539in}{0.822085in}}%
\pgfpathlineto{\pgfqpoint{0.766174in}{0.853533in}}%
\pgfpathlineto{\pgfqpoint{0.766809in}{0.800514in}}%
\pgfpathlineto{\pgfqpoint{0.767443in}{0.806041in}}%
\pgfpathlineto{\pgfqpoint{0.768078in}{0.879558in}}%
\pgfpathlineto{\pgfqpoint{0.768713in}{0.850587in}}%
\pgfpathlineto{\pgfqpoint{0.769347in}{0.790078in}}%
\pgfpathlineto{\pgfqpoint{0.770617in}{0.990638in}}%
\pgfpathlineto{\pgfqpoint{0.771251in}{0.752311in}}%
\pgfpathlineto{\pgfqpoint{0.771886in}{0.703980in}}%
\pgfpathlineto{\pgfqpoint{0.772521in}{0.894595in}}%
\pgfpathlineto{\pgfqpoint{0.773155in}{0.895973in}}%
\pgfpathlineto{\pgfqpoint{0.773790in}{0.801830in}}%
\pgfpathlineto{\pgfqpoint{0.774425in}{0.879206in}}%
\pgfpathlineto{\pgfqpoint{0.775059in}{0.800719in}}%
\pgfpathlineto{\pgfqpoint{0.776329in}{0.982745in}}%
\pgfpathlineto{\pgfqpoint{0.776963in}{0.974297in}}%
\pgfpathlineto{\pgfqpoint{0.777598in}{0.718405in}}%
\pgfpathlineto{\pgfqpoint{0.778233in}{0.792105in}}%
\pgfpathlineto{\pgfqpoint{0.778867in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{0.779502in}{0.684942in}}%
\pgfpathlineto{\pgfqpoint{0.780137in}{0.715032in}}%
\pgfpathlineto{\pgfqpoint{0.780772in}{0.985075in}}%
\pgfpathlineto{\pgfqpoint{0.781406in}{0.770123in}}%
\pgfpathlineto{\pgfqpoint{0.782041in}{0.723010in}}%
\pgfpathlineto{\pgfqpoint{0.783310in}{0.924409in}}%
\pgfpathlineto{\pgfqpoint{0.783945in}{0.847294in}}%
\pgfpathlineto{\pgfqpoint{0.784580in}{0.932634in}}%
\pgfpathlineto{\pgfqpoint{0.785214in}{0.695202in}}%
\pgfpathlineto{\pgfqpoint{0.785849in}{0.788076in}}%
\pgfpathlineto{\pgfqpoint{0.786484in}{0.815071in}}%
\pgfpathlineto{\pgfqpoint{0.787118in}{0.795313in}}%
\pgfpathlineto{\pgfqpoint{0.788388in}{0.865815in}}%
\pgfpathlineto{\pgfqpoint{0.789022in}{0.833849in}}%
\pgfpathlineto{\pgfqpoint{0.789657in}{0.757030in}}%
\pgfpathlineto{\pgfqpoint{0.790292in}{0.762243in}}%
\pgfpathlineto{\pgfqpoint{0.790926in}{0.669812in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.853311in}}%
\pgfpathlineto{\pgfqpoint{0.792196in}{0.655421in}}%
\pgfpathlineto{\pgfqpoint{0.792830in}{0.820851in}}%
\pgfpathlineto{\pgfqpoint{0.793465in}{0.655752in}}%
\pgfpathlineto{\pgfqpoint{0.794100in}{0.711702in}}%
\pgfpathlineto{\pgfqpoint{0.794734in}{0.873653in}}%
\pgfpathlineto{\pgfqpoint{0.795369in}{0.747650in}}%
\pgfpathlineto{\pgfqpoint{0.796004in}{0.799687in}}%
\pgfpathlineto{\pgfqpoint{0.796638in}{0.776606in}}%
\pgfpathlineto{\pgfqpoint{0.797273in}{0.895556in}}%
\pgfpathlineto{\pgfqpoint{0.797908in}{0.630730in}}%
\pgfpathlineto{\pgfqpoint{0.798542in}{0.844664in}}%
\pgfpathlineto{\pgfqpoint{0.799177in}{0.770952in}}%
\pgfpathlineto{\pgfqpoint{0.799812in}{0.908799in}}%
\pgfpathlineto{\pgfqpoint{0.800446in}{0.697108in}}%
\pgfpathlineto{\pgfqpoint{0.801081in}{0.818462in}}%
\pgfpathlineto{\pgfqpoint{0.801716in}{0.731144in}}%
\pgfpathlineto{\pgfqpoint{0.802350in}{0.741461in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{0.854329in}}%
\pgfpathlineto{\pgfqpoint{0.803620in}{0.837503in}}%
\pgfpathlineto{\pgfqpoint{0.804254in}{0.843491in}}%
\pgfpathlineto{\pgfqpoint{0.804889in}{0.798700in}}%
\pgfpathlineto{\pgfqpoint{0.805524in}{0.861919in}}%
\pgfpathlineto{\pgfqpoint{0.806158in}{0.725848in}}%
\pgfpathlineto{\pgfqpoint{0.806793in}{0.745777in}}%
\pgfpathlineto{\pgfqpoint{0.807428in}{0.838499in}}%
\pgfpathlineto{\pgfqpoint{0.808062in}{0.681057in}}%
\pgfpathlineto{\pgfqpoint{0.809332in}{0.739535in}}%
\pgfpathlineto{\pgfqpoint{0.809966in}{0.821678in}}%
\pgfpathlineto{\pgfqpoint{0.810601in}{0.825885in}}%
\pgfpathlineto{\pgfqpoint{0.811236in}{0.922497in}}%
\pgfpathlineto{\pgfqpoint{0.811870in}{0.875273in}}%
\pgfpathlineto{\pgfqpoint{0.812505in}{0.761353in}}%
\pgfpathlineto{\pgfqpoint{0.813140in}{0.906874in}}%
\pgfpathlineto{\pgfqpoint{0.813774in}{0.836927in}}%
\pgfpathlineto{\pgfqpoint{0.814409in}{0.722150in}}%
\pgfpathlineto{\pgfqpoint{0.815044in}{0.854232in}}%
\pgfpathlineto{\pgfqpoint{0.816313in}{0.811874in}}%
\pgfpathlineto{\pgfqpoint{0.816948in}{0.804278in}}%
\pgfpathlineto{\pgfqpoint{0.817583in}{0.882728in}}%
\pgfpathlineto{\pgfqpoint{0.818217in}{0.738467in}}%
\pgfpathlineto{\pgfqpoint{0.818852in}{0.904656in}}%
\pgfpathlineto{\pgfqpoint{0.819487in}{0.962590in}}%
\pgfpathlineto{\pgfqpoint{0.820121in}{0.780881in}}%
\pgfpathlineto{\pgfqpoint{0.820756in}{0.791827in}}%
\pgfpathlineto{\pgfqpoint{0.821391in}{0.591876in}}%
\pgfpathlineto{\pgfqpoint{0.822025in}{0.969971in}}%
\pgfpathlineto{\pgfqpoint{0.822660in}{0.880571in}}%
\pgfpathlineto{\pgfqpoint{0.823295in}{0.568872in}}%
\pgfpathlineto{\pgfqpoint{0.824564in}{0.930836in}}%
\pgfpathlineto{\pgfqpoint{0.825199in}{0.755045in}}%
\pgfpathlineto{\pgfqpoint{0.825833in}{0.932826in}}%
\pgfpathlineto{\pgfqpoint{0.826468in}{0.680273in}}%
\pgfpathlineto{\pgfqpoint{0.827103in}{0.710273in}}%
\pgfpathlineto{\pgfqpoint{0.827737in}{0.850581in}}%
\pgfpathlineto{\pgfqpoint{0.828372in}{0.764585in}}%
\pgfpathlineto{\pgfqpoint{0.829641in}{0.964950in}}%
\pgfpathlineto{\pgfqpoint{0.830276in}{0.723932in}}%
\pgfpathlineto{\pgfqpoint{0.830911in}{0.675452in}}%
\pgfpathlineto{\pgfqpoint{0.832180in}{0.979198in}}%
\pgfpathlineto{\pgfqpoint{0.832815in}{0.842918in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{0.802139in}}%
\pgfpathlineto{\pgfqpoint{0.834084in}{0.827039in}}%
\pgfpathlineto{\pgfqpoint{0.834719in}{0.674122in}}%
\pgfpathlineto{\pgfqpoint{0.836623in}{0.915721in}}%
\pgfpathlineto{\pgfqpoint{0.837257in}{0.820762in}}%
\pgfpathlineto{\pgfqpoint{0.837892in}{0.977935in}}%
\pgfpathlineto{\pgfqpoint{0.838527in}{0.744463in}}%
\pgfpathlineto{\pgfqpoint{0.839161in}{0.973990in}}%
\pgfpathlineto{\pgfqpoint{0.839796in}{0.624636in}}%
\pgfpathlineto{\pgfqpoint{0.841065in}{0.787248in}}%
\pgfpathlineto{\pgfqpoint{0.841700in}{0.842434in}}%
\pgfpathlineto{\pgfqpoint{0.842335in}{0.852395in}}%
\pgfpathlineto{\pgfqpoint{0.842969in}{0.811315in}}%
\pgfpathlineto{\pgfqpoint{0.843604in}{0.806610in}}%
\pgfpathlineto{\pgfqpoint{0.844239in}{0.888415in}}%
\pgfpathlineto{\pgfqpoint{0.844873in}{0.678693in}}%
\pgfpathlineto{\pgfqpoint{0.845508in}{0.704384in}}%
\pgfpathlineto{\pgfqpoint{0.846143in}{0.833175in}}%
\pgfpathlineto{\pgfqpoint{0.846777in}{0.676260in}}%
\pgfpathlineto{\pgfqpoint{0.847412in}{0.647222in}}%
\pgfpathlineto{\pgfqpoint{0.848047in}{0.897851in}}%
\pgfpathlineto{\pgfqpoint{0.849316in}{0.671311in}}%
\pgfpathlineto{\pgfqpoint{0.849951in}{0.880438in}}%
\pgfpathlineto{\pgfqpoint{0.850585in}{0.664226in}}%
\pgfpathlineto{\pgfqpoint{0.851220in}{0.926162in}}%
\pgfpathlineto{\pgfqpoint{0.851855in}{0.827352in}}%
\pgfpathlineto{\pgfqpoint{0.852489in}{0.820769in}}%
\pgfpathlineto{\pgfqpoint{0.853124in}{0.720916in}}%
\pgfpathlineto{\pgfqpoint{0.853759in}{0.915517in}}%
\pgfpathlineto{\pgfqpoint{0.854394in}{0.871601in}}%
\pgfpathlineto{\pgfqpoint{0.855028in}{0.884395in}}%
\pgfpathlineto{\pgfqpoint{0.855663in}{0.588450in}}%
\pgfpathlineto{\pgfqpoint{0.856298in}{0.916574in}}%
\pgfpathlineto{\pgfqpoint{0.856932in}{0.707425in}}%
\pgfpathlineto{\pgfqpoint{0.858202in}{0.863846in}}%
\pgfpathlineto{\pgfqpoint{0.858836in}{0.872161in}}%
\pgfpathlineto{\pgfqpoint{0.859471in}{0.804311in}}%
\pgfpathlineto{\pgfqpoint{0.860106in}{0.951784in}}%
\pgfpathlineto{\pgfqpoint{0.860740in}{0.925012in}}%
\pgfpathlineto{\pgfqpoint{0.861375in}{0.993432in}}%
\pgfpathlineto{\pgfqpoint{0.862010in}{0.684079in}}%
\pgfpathlineto{\pgfqpoint{0.863279in}{0.916875in}}%
\pgfpathlineto{\pgfqpoint{0.863914in}{0.677325in}}%
\pgfpathlineto{\pgfqpoint{0.864548in}{0.955430in}}%
\pgfpathlineto{\pgfqpoint{0.865183in}{0.581037in}}%
\pgfpathlineto{\pgfqpoint{0.865818in}{0.797014in}}%
\pgfpathlineto{\pgfqpoint{0.866452in}{0.741395in}}%
\pgfpathlineto{\pgfqpoint{0.867087in}{0.798534in}}%
\pgfpathlineto{\pgfqpoint{0.867722in}{0.718887in}}%
\pgfpathlineto{\pgfqpoint{0.868356in}{0.821230in}}%
\pgfpathlineto{\pgfqpoint{0.868991in}{0.758394in}}%
\pgfpathlineto{\pgfqpoint{0.869626in}{0.876629in}}%
\pgfpathlineto{\pgfqpoint{0.870260in}{0.664781in}}%
\pgfpathlineto{\pgfqpoint{0.870895in}{0.866566in}}%
\pgfpathlineto{\pgfqpoint{0.872164in}{0.933480in}}%
\pgfpathlineto{\pgfqpoint{0.872799in}{0.828918in}}%
\pgfpathlineto{\pgfqpoint{0.874068in}{0.930667in}}%
\pgfpathlineto{\pgfqpoint{0.874703in}{0.840382in}}%
\pgfpathlineto{\pgfqpoint{0.875338in}{0.818214in}}%
\pgfpathlineto{\pgfqpoint{0.875972in}{0.768557in}}%
\pgfpathlineto{\pgfqpoint{0.876607in}{0.801384in}}%
\pgfpathlineto{\pgfqpoint{0.877242in}{0.685874in}}%
\pgfpathlineto{\pgfqpoint{0.877876in}{0.815720in}}%
\pgfpathlineto{\pgfqpoint{0.878511in}{0.777450in}}%
\pgfpathlineto{\pgfqpoint{0.879146in}{0.645914in}}%
\pgfpathlineto{\pgfqpoint{0.879780in}{0.808357in}}%
\pgfpathlineto{\pgfqpoint{0.880415in}{0.837215in}}%
\pgfpathlineto{\pgfqpoint{0.881050in}{0.677099in}}%
\pgfpathlineto{\pgfqpoint{0.881684in}{0.705851in}}%
\pgfpathlineto{\pgfqpoint{0.882319in}{0.928977in}}%
\pgfpathlineto{\pgfqpoint{0.882954in}{0.746702in}}%
\pgfpathlineto{\pgfqpoint{0.883588in}{0.822576in}}%
\pgfpathlineto{\pgfqpoint{0.884223in}{0.711761in}}%
\pgfpathlineto{\pgfqpoint{0.884858in}{1.020744in}}%
\pgfpathlineto{\pgfqpoint{0.885492in}{0.721008in}}%
\pgfpathlineto{\pgfqpoint{0.886762in}{0.994242in}}%
\pgfpathlineto{\pgfqpoint{0.887396in}{0.791196in}}%
\pgfpathlineto{\pgfqpoint{0.888031in}{0.931134in}}%
\pgfpathlineto{\pgfqpoint{0.888666in}{0.681877in}}%
\pgfpathlineto{\pgfqpoint{0.889300in}{0.688073in}}%
\pgfpathlineto{\pgfqpoint{0.889935in}{0.775004in}}%
\pgfpathlineto{\pgfqpoint{0.890570in}{0.792941in}}%
\pgfpathlineto{\pgfqpoint{0.891205in}{0.877236in}}%
\pgfpathlineto{\pgfqpoint{0.891839in}{0.781881in}}%
\pgfpathlineto{\pgfqpoint{0.892474in}{0.842581in}}%
\pgfpathlineto{\pgfqpoint{0.893109in}{0.659333in}}%
\pgfpathlineto{\pgfqpoint{0.893743in}{0.930487in}}%
\pgfpathlineto{\pgfqpoint{0.894378in}{0.772963in}}%
\pgfpathlineto{\pgfqpoint{0.895647in}{0.739492in}}%
\pgfpathlineto{\pgfqpoint{0.896282in}{0.752685in}}%
\pgfpathlineto{\pgfqpoint{0.896917in}{0.835853in}}%
\pgfpathlineto{\pgfqpoint{0.897551in}{0.777766in}}%
\pgfpathlineto{\pgfqpoint{0.898821in}{0.971589in}}%
\pgfpathlineto{\pgfqpoint{0.899455in}{0.924601in}}%
\pgfpathlineto{\pgfqpoint{0.900090in}{0.684950in}}%
\pgfpathlineto{\pgfqpoint{0.901359in}{0.876241in}}%
\pgfpathlineto{\pgfqpoint{0.902629in}{0.680841in}}%
\pgfpathlineto{\pgfqpoint{0.903263in}{0.890390in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{0.740474in}}%
\pgfpathlineto{\pgfqpoint{0.904533in}{0.837361in}}%
\pgfpathlineto{\pgfqpoint{0.905167in}{0.728887in}}%
\pgfpathlineto{\pgfqpoint{0.906437in}{0.804441in}}%
\pgfpathlineto{\pgfqpoint{0.907071in}{0.830261in}}%
\pgfpathlineto{\pgfqpoint{0.907706in}{0.746467in}}%
\pgfpathlineto{\pgfqpoint{0.908975in}{0.912127in}}%
\pgfpathlineto{\pgfqpoint{0.909610in}{0.818548in}}%
\pgfpathlineto{\pgfqpoint{0.910245in}{0.842360in}}%
\pgfpathlineto{\pgfqpoint{0.910879in}{0.825375in}}%
\pgfpathlineto{\pgfqpoint{0.911514in}{0.733299in}}%
\pgfpathlineto{\pgfqpoint{0.912149in}{0.783919in}}%
\pgfpathlineto{\pgfqpoint{0.912783in}{0.772397in}}%
\pgfpathlineto{\pgfqpoint{0.913418in}{0.750809in}}%
\pgfpathlineto{\pgfqpoint{0.914053in}{0.866277in}}%
\pgfpathlineto{\pgfqpoint{0.914687in}{0.773296in}}%
\pgfpathlineto{\pgfqpoint{0.915322in}{0.841695in}}%
\pgfpathlineto{\pgfqpoint{0.916591in}{0.708022in}}%
\pgfpathlineto{\pgfqpoint{0.917226in}{0.842722in}}%
\pgfpathlineto{\pgfqpoint{0.917861in}{0.748632in}}%
\pgfpathlineto{\pgfqpoint{0.918495in}{0.979865in}}%
\pgfpathlineto{\pgfqpoint{0.919130in}{0.799796in}}%
\pgfpathlineto{\pgfqpoint{0.919765in}{0.774470in}}%
\pgfpathlineto{\pgfqpoint{0.921034in}{0.965615in}}%
\pgfpathlineto{\pgfqpoint{0.921669in}{0.924756in}}%
\pgfpathlineto{\pgfqpoint{0.922303in}{0.915268in}}%
\pgfpathlineto{\pgfqpoint{0.923573in}{0.738255in}}%
\pgfpathlineto{\pgfqpoint{0.924842in}{0.901504in}}%
\pgfpathlineto{\pgfqpoint{0.925477in}{0.788161in}}%
\pgfpathlineto{\pgfqpoint{0.926111in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{0.926746in}{0.796878in}}%
\pgfpathlineto{\pgfqpoint{0.927381in}{0.807635in}}%
\pgfpathlineto{\pgfqpoint{0.928016in}{0.875085in}}%
\pgfpathlineto{\pgfqpoint{0.928650in}{0.804527in}}%
\pgfpathlineto{\pgfqpoint{0.929285in}{0.860070in}}%
\pgfpathlineto{\pgfqpoint{0.929920in}{0.838899in}}%
\pgfpathlineto{\pgfqpoint{0.930554in}{0.745953in}}%
\pgfpathlineto{\pgfqpoint{0.931189in}{0.744106in}}%
\pgfpathlineto{\pgfqpoint{0.931824in}{0.899068in}}%
\pgfpathlineto{\pgfqpoint{0.932458in}{0.908062in}}%
\pgfpathlineto{\pgfqpoint{0.933093in}{0.843536in}}%
\pgfpathlineto{\pgfqpoint{0.933728in}{0.876956in}}%
\pgfpathlineto{\pgfqpoint{0.934362in}{0.763555in}}%
\pgfpathlineto{\pgfqpoint{0.934997in}{0.756149in}}%
\pgfpathlineto{\pgfqpoint{0.935632in}{0.957040in}}%
\pgfpathlineto{\pgfqpoint{0.936266in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{0.936901in}{0.854009in}}%
\pgfpathlineto{\pgfqpoint{0.937536in}{0.681936in}}%
\pgfpathlineto{\pgfqpoint{0.938805in}{0.923103in}}%
\pgfpathlineto{\pgfqpoint{0.939440in}{0.878309in}}%
\pgfpathlineto{\pgfqpoint{0.940709in}{0.670526in}}%
\pgfpathlineto{\pgfqpoint{0.941344in}{0.902419in}}%
\pgfpathlineto{\pgfqpoint{0.941978in}{0.904260in}}%
\pgfpathlineto{\pgfqpoint{0.943248in}{0.757380in}}%
\pgfpathlineto{\pgfqpoint{0.943882in}{0.747005in}}%
\pgfpathlineto{\pgfqpoint{0.944517in}{0.813128in}}%
\pgfpathlineto{\pgfqpoint{0.945152in}{0.828405in}}%
\pgfpathlineto{\pgfqpoint{0.945786in}{0.872427in}}%
\pgfpathlineto{\pgfqpoint{0.946421in}{0.740137in}}%
\pgfpathlineto{\pgfqpoint{0.947056in}{0.778441in}}%
\pgfpathlineto{\pgfqpoint{0.947690in}{0.877076in}}%
\pgfpathlineto{\pgfqpoint{0.948325in}{0.744728in}}%
\pgfpathlineto{\pgfqpoint{0.948960in}{0.968433in}}%
\pgfpathlineto{\pgfqpoint{0.949594in}{0.771299in}}%
\pgfpathlineto{\pgfqpoint{0.950229in}{0.775989in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{0.796397in}}%
\pgfpathlineto{\pgfqpoint{0.951498in}{0.713702in}}%
\pgfpathlineto{\pgfqpoint{0.952133in}{0.752462in}}%
\pgfpathlineto{\pgfqpoint{0.952768in}{0.762437in}}%
\pgfpathlineto{\pgfqpoint{0.953402in}{0.578757in}}%
\pgfpathlineto{\pgfqpoint{0.954672in}{0.741734in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{1.013262in}}%
\pgfpathlineto{\pgfqpoint{0.955941in}{0.914245in}}%
\pgfpathlineto{\pgfqpoint{0.956576in}{0.902447in}}%
\pgfpathlineto{\pgfqpoint{0.957210in}{0.625548in}}%
\pgfpathlineto{\pgfqpoint{0.957845in}{0.798903in}}%
\pgfpathlineto{\pgfqpoint{0.958480in}{0.709348in}}%
\pgfpathlineto{\pgfqpoint{0.959114in}{0.853836in}}%
\pgfpathlineto{\pgfqpoint{0.959749in}{0.790072in}}%
\pgfpathlineto{\pgfqpoint{0.960384in}{0.766494in}}%
\pgfpathlineto{\pgfqpoint{0.961018in}{0.950905in}}%
\pgfpathlineto{\pgfqpoint{0.961653in}{0.638135in}}%
\pgfpathlineto{\pgfqpoint{0.962288in}{0.710382in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{0.711642in}}%
\pgfpathlineto{\pgfqpoint{0.963557in}{0.881517in}}%
\pgfpathlineto{\pgfqpoint{0.964192in}{0.804621in}}%
\pgfpathlineto{\pgfqpoint{0.964827in}{0.508934in}}%
\pgfpathlineto{\pgfqpoint{0.965461in}{0.909155in}}%
\pgfpathlineto{\pgfqpoint{0.966096in}{0.967512in}}%
\pgfpathlineto{\pgfqpoint{0.966731in}{0.717848in}}%
\pgfpathlineto{\pgfqpoint{0.967365in}{0.851157in}}%
\pgfpathlineto{\pgfqpoint{0.968000in}{0.841367in}}%
\pgfpathlineto{\pgfqpoint{0.968635in}{0.927514in}}%
\pgfpathlineto{\pgfqpoint{0.969269in}{0.803526in}}%
\pgfpathlineto{\pgfqpoint{0.969904in}{0.987633in}}%
\pgfpathlineto{\pgfqpoint{0.970539in}{0.814476in}}%
\pgfpathlineto{\pgfqpoint{0.971173in}{0.819162in}}%
\pgfpathlineto{\pgfqpoint{0.971808in}{0.710133in}}%
\pgfpathlineto{\pgfqpoint{0.972443in}{0.941392in}}%
\pgfpathlineto{\pgfqpoint{0.973077in}{0.820189in}}%
\pgfpathlineto{\pgfqpoint{0.973712in}{0.782418in}}%
\pgfpathlineto{\pgfqpoint{0.974347in}{0.819106in}}%
\pgfpathlineto{\pgfqpoint{0.975616in}{0.691558in}}%
\pgfpathlineto{\pgfqpoint{0.976251in}{0.935090in}}%
\pgfpathlineto{\pgfqpoint{0.977520in}{0.804864in}}%
\pgfpathlineto{\pgfqpoint{0.978789in}{0.662124in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.004295in}}%
\pgfpathlineto{\pgfqpoint{0.980059in}{0.819252in}}%
\pgfpathlineto{\pgfqpoint{0.980693in}{0.889876in}}%
\pgfpathlineto{\pgfqpoint{0.981963in}{0.670725in}}%
\pgfpathlineto{\pgfqpoint{0.982597in}{0.837948in}}%
\pgfpathlineto{\pgfqpoint{0.983232in}{0.884821in}}%
\pgfpathlineto{\pgfqpoint{0.983867in}{0.860813in}}%
\pgfpathlineto{\pgfqpoint{0.984501in}{0.792696in}}%
\pgfpathlineto{\pgfqpoint{0.985136in}{0.782658in}}%
\pgfpathlineto{\pgfqpoint{0.985771in}{0.745169in}}%
\pgfpathlineto{\pgfqpoint{0.986405in}{0.818722in}}%
\pgfpathlineto{\pgfqpoint{0.987040in}{0.795089in}}%
\pgfpathlineto{\pgfqpoint{0.987675in}{0.544416in}}%
\pgfpathlineto{\pgfqpoint{0.988309in}{0.912417in}}%
\pgfpathlineto{\pgfqpoint{0.988944in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{0.989579in}{0.867565in}}%
\pgfpathlineto{\pgfqpoint{0.990213in}{0.873317in}}%
\pgfpathlineto{\pgfqpoint{0.990848in}{0.829089in}}%
\pgfpathlineto{\pgfqpoint{0.991483in}{0.816848in}}%
\pgfpathlineto{\pgfqpoint{0.992117in}{0.763150in}}%
\pgfpathlineto{\pgfqpoint{0.992752in}{0.846815in}}%
\pgfpathlineto{\pgfqpoint{0.993387in}{0.721411in}}%
\pgfpathlineto{\pgfqpoint{0.994021in}{0.882580in}}%
\pgfpathlineto{\pgfqpoint{0.995291in}{0.801589in}}%
\pgfpathlineto{\pgfqpoint{0.995925in}{0.841108in}}%
\pgfpathlineto{\pgfqpoint{0.996560in}{0.795126in}}%
\pgfpathlineto{\pgfqpoint{0.997195in}{0.599016in}}%
\pgfpathlineto{\pgfqpoint{0.997829in}{0.790884in}}%
\pgfpathlineto{\pgfqpoint{0.999099in}{0.689343in}}%
\pgfpathlineto{\pgfqpoint{0.999733in}{0.843937in}}%
\pgfpathlineto{\pgfqpoint{1.000368in}{0.677112in}}%
\pgfpathlineto{\pgfqpoint{1.001638in}{1.045468in}}%
\pgfpathlineto{\pgfqpoint{1.002272in}{0.868419in}}%
\pgfpathlineto{\pgfqpoint{1.002907in}{0.835967in}}%
\pgfpathlineto{\pgfqpoint{1.003542in}{0.753325in}}%
\pgfpathlineto{\pgfqpoint{1.004811in}{0.884686in}}%
\pgfpathlineto{\pgfqpoint{1.005446in}{0.834271in}}%
\pgfpathlineto{\pgfqpoint{1.006080in}{0.864920in}}%
\pgfpathlineto{\pgfqpoint{1.006715in}{0.665032in}}%
\pgfpathlineto{\pgfqpoint{1.007350in}{0.679788in}}%
\pgfpathlineto{\pgfqpoint{1.008619in}{0.927913in}}%
\pgfpathlineto{\pgfqpoint{1.009254in}{0.751789in}}%
\pgfpathlineto{\pgfqpoint{1.009888in}{0.738371in}}%
\pgfpathlineto{\pgfqpoint{1.010523in}{0.757766in}}%
\pgfpathlineto{\pgfqpoint{1.011158in}{0.903640in}}%
\pgfpathlineto{\pgfqpoint{1.011792in}{0.791033in}}%
\pgfpathlineto{\pgfqpoint{1.012427in}{0.932123in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{0.829138in}}%
\pgfpathlineto{\pgfqpoint{1.013696in}{0.834915in}}%
\pgfpathlineto{\pgfqpoint{1.014331in}{0.821964in}}%
\pgfpathlineto{\pgfqpoint{1.014966in}{0.599669in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{0.998986in}}%
\pgfpathlineto{\pgfqpoint{1.016235in}{0.656743in}}%
\pgfpathlineto{\pgfqpoint{1.016870in}{0.806008in}}%
\pgfpathlineto{\pgfqpoint{1.017504in}{0.720485in}}%
\pgfpathlineto{\pgfqpoint{1.018139in}{0.778754in}}%
\pgfpathlineto{\pgfqpoint{1.018774in}{0.898560in}}%
\pgfpathlineto{\pgfqpoint{1.019408in}{0.795353in}}%
\pgfpathlineto{\pgfqpoint{1.020043in}{0.762859in}}%
\pgfpathlineto{\pgfqpoint{1.020678in}{0.782387in}}%
\pgfpathlineto{\pgfqpoint{1.021312in}{0.869147in}}%
\pgfpathlineto{\pgfqpoint{1.021947in}{0.873148in}}%
\pgfpathlineto{\pgfqpoint{1.023216in}{0.749390in}}%
\pgfpathlineto{\pgfqpoint{1.023851in}{0.922426in}}%
\pgfpathlineto{\pgfqpoint{1.024486in}{0.700077in}}%
\pgfpathlineto{\pgfqpoint{1.025755in}{0.946135in}}%
\pgfpathlineto{\pgfqpoint{1.026390in}{0.960165in}}%
\pgfpathlineto{\pgfqpoint{1.027024in}{0.678497in}}%
\pgfpathlineto{\pgfqpoint{1.027659in}{0.784393in}}%
\pgfpathlineto{\pgfqpoint{1.028294in}{0.675321in}}%
\pgfpathlineto{\pgfqpoint{1.028928in}{0.929891in}}%
\pgfpathlineto{\pgfqpoint{1.029563in}{0.863560in}}%
\pgfpathlineto{\pgfqpoint{1.030198in}{0.730894in}}%
\pgfpathlineto{\pgfqpoint{1.030832in}{0.917210in}}%
\pgfpathlineto{\pgfqpoint{1.031467in}{0.968469in}}%
\pgfpathlineto{\pgfqpoint{1.032102in}{0.763620in}}%
\pgfpathlineto{\pgfqpoint{1.032736in}{0.729440in}}%
\pgfpathlineto{\pgfqpoint{1.033371in}{0.724157in}}%
\pgfpathlineto{\pgfqpoint{1.034006in}{0.769582in}}%
\pgfpathlineto{\pgfqpoint{1.034640in}{0.920242in}}%
\pgfpathlineto{\pgfqpoint{1.035275in}{0.622069in}}%
\pgfpathlineto{\pgfqpoint{1.035910in}{0.839219in}}%
\pgfpathlineto{\pgfqpoint{1.036544in}{0.681641in}}%
\pgfpathlineto{\pgfqpoint{1.037179in}{0.793094in}}%
\pgfpathlineto{\pgfqpoint{1.037814in}{0.832896in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{1.039083in}{0.699663in}}%
\pgfpathlineto{\pgfqpoint{1.039718in}{0.821785in}}%
\pgfpathlineto{\pgfqpoint{1.040353in}{0.547462in}}%
\pgfpathlineto{\pgfqpoint{1.040987in}{0.598475in}}%
\pgfpathlineto{\pgfqpoint{1.041622in}{0.698838in}}%
\pgfpathlineto{\pgfqpoint{1.042257in}{0.865973in}}%
\pgfpathlineto{\pgfqpoint{1.043526in}{0.873220in}}%
\pgfpathlineto{\pgfqpoint{1.044161in}{0.751071in}}%
\pgfpathlineto{\pgfqpoint{1.044795in}{0.825168in}}%
\pgfpathlineto{\pgfqpoint{1.045430in}{0.611959in}}%
\pgfpathlineto{\pgfqpoint{1.046065in}{0.772166in}}%
\pgfpathlineto{\pgfqpoint{1.046699in}{0.670350in}}%
\pgfpathlineto{\pgfqpoint{1.047334in}{0.758043in}}%
\pgfpathlineto{\pgfqpoint{1.047969in}{0.612255in}}%
\pgfpathlineto{\pgfqpoint{1.048603in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{1.049238in}{0.677984in}}%
\pgfpathlineto{\pgfqpoint{1.049873in}{0.955792in}}%
\pgfpathlineto{\pgfqpoint{1.050507in}{0.937403in}}%
\pgfpathlineto{\pgfqpoint{1.051142in}{0.898124in}}%
\pgfpathlineto{\pgfqpoint{1.052411in}{0.786197in}}%
\pgfpathlineto{\pgfqpoint{1.053046in}{0.927534in}}%
\pgfpathlineto{\pgfqpoint{1.054315in}{0.780177in}}%
\pgfpathlineto{\pgfqpoint{1.054950in}{0.780140in}}%
\pgfpathlineto{\pgfqpoint{1.055585in}{0.808051in}}%
\pgfpathlineto{\pgfqpoint{1.056219in}{0.699295in}}%
\pgfpathlineto{\pgfqpoint{1.056854in}{0.758682in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.718366in}}%
\pgfpathlineto{\pgfqpoint{1.058123in}{0.862114in}}%
\pgfpathlineto{\pgfqpoint{1.059393in}{0.652219in}}%
\pgfpathlineto{\pgfqpoint{1.060027in}{0.740040in}}%
\pgfpathlineto{\pgfqpoint{1.060662in}{0.882266in}}%
\pgfpathlineto{\pgfqpoint{1.061297in}{0.941120in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{0.943058in}}%
\pgfpathlineto{\pgfqpoint{1.062566in}{0.646198in}}%
\pgfpathlineto{\pgfqpoint{1.063201in}{0.944088in}}%
\pgfpathlineto{\pgfqpoint{1.063835in}{0.813035in}}%
\pgfpathlineto{\pgfqpoint{1.064470in}{0.877045in}}%
\pgfpathlineto{\pgfqpoint{1.065105in}{0.997847in}}%
\pgfpathlineto{\pgfqpoint{1.065739in}{0.716971in}}%
\pgfpathlineto{\pgfqpoint{1.066374in}{0.867684in}}%
\pgfpathlineto{\pgfqpoint{1.067009in}{0.750630in}}%
\pgfpathlineto{\pgfqpoint{1.067643in}{0.849468in}}%
\pgfpathlineto{\pgfqpoint{1.068278in}{0.811863in}}%
\pgfpathlineto{\pgfqpoint{1.068913in}{0.729813in}}%
\pgfpathlineto{\pgfqpoint{1.069547in}{0.699372in}}%
\pgfpathlineto{\pgfqpoint{1.070182in}{0.695604in}}%
\pgfpathlineto{\pgfqpoint{1.070817in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{1.071451in}{0.775615in}}%
\pgfpathlineto{\pgfqpoint{1.072086in}{0.851536in}}%
\pgfpathlineto{\pgfqpoint{1.072721in}{0.848709in}}%
\pgfpathlineto{\pgfqpoint{1.073990in}{0.936688in}}%
\pgfpathlineto{\pgfqpoint{1.074625in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.075260in}{0.882189in}}%
\pgfpathlineto{\pgfqpoint{1.075894in}{0.680860in}}%
\pgfpathlineto{\pgfqpoint{1.076529in}{0.669926in}}%
\pgfpathlineto{\pgfqpoint{1.077164in}{0.753403in}}%
\pgfpathlineto{\pgfqpoint{1.077798in}{0.923735in}}%
\pgfpathlineto{\pgfqpoint{1.078433in}{0.703028in}}%
\pgfpathlineto{\pgfqpoint{1.079068in}{0.813446in}}%
\pgfpathlineto{\pgfqpoint{1.080337in}{0.712140in}}%
\pgfpathlineto{\pgfqpoint{1.080972in}{0.705681in}}%
\pgfpathlineto{\pgfqpoint{1.081606in}{0.784156in}}%
\pgfpathlineto{\pgfqpoint{1.082241in}{0.729477in}}%
\pgfpathlineto{\pgfqpoint{1.082876in}{0.840980in}}%
\pgfpathlineto{\pgfqpoint{1.083510in}{0.807883in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{0.869247in}}%
\pgfpathlineto{\pgfqpoint{1.085414in}{0.711959in}}%
\pgfpathlineto{\pgfqpoint{1.086049in}{0.722624in}}%
\pgfpathlineto{\pgfqpoint{1.086684in}{0.869949in}}%
\pgfpathlineto{\pgfqpoint{1.087318in}{0.753613in}}%
\pgfpathlineto{\pgfqpoint{1.087953in}{0.880009in}}%
\pgfpathlineto{\pgfqpoint{1.088588in}{0.897760in}}%
\pgfpathlineto{\pgfqpoint{1.089222in}{0.837533in}}%
\pgfpathlineto{\pgfqpoint{1.089857in}{0.813468in}}%
\pgfpathlineto{\pgfqpoint{1.090492in}{0.675827in}}%
\pgfpathlineto{\pgfqpoint{1.092396in}{0.916857in}}%
\pgfpathlineto{\pgfqpoint{1.093030in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.093665in}{0.899292in}}%
\pgfpathlineto{\pgfqpoint{1.094300in}{0.728027in}}%
\pgfpathlineto{\pgfqpoint{1.094934in}{0.824587in}}%
\pgfpathlineto{\pgfqpoint{1.095569in}{0.835527in}}%
\pgfpathlineto{\pgfqpoint{1.096204in}{0.923888in}}%
\pgfpathlineto{\pgfqpoint{1.096838in}{0.688349in}}%
\pgfpathlineto{\pgfqpoint{1.098108in}{0.768571in}}%
\pgfpathlineto{\pgfqpoint{1.098742in}{0.889316in}}%
\pgfpathlineto{\pgfqpoint{1.099377in}{0.736063in}}%
\pgfpathlineto{\pgfqpoint{1.100646in}{1.022617in}}%
\pgfpathlineto{\pgfqpoint{1.101916in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{1.102550in}{0.866810in}}%
\pgfpathlineto{\pgfqpoint{1.103185in}{0.893559in}}%
\pgfpathlineto{\pgfqpoint{1.103820in}{0.984533in}}%
\pgfpathlineto{\pgfqpoint{1.104454in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.105089in}{0.851686in}}%
\pgfpathlineto{\pgfqpoint{1.106993in}{0.684966in}}%
\pgfpathlineto{\pgfqpoint{1.108262in}{0.867290in}}%
\pgfpathlineto{\pgfqpoint{1.108897in}{0.812176in}}%
\pgfpathlineto{\pgfqpoint{1.109532in}{0.918478in}}%
\pgfpathlineto{\pgfqpoint{1.110166in}{0.818905in}}%
\pgfpathlineto{\pgfqpoint{1.110801in}{0.866546in}}%
\pgfpathlineto{\pgfqpoint{1.111436in}{0.823649in}}%
\pgfpathlineto{\pgfqpoint{1.112071in}{0.884506in}}%
\pgfpathlineto{\pgfqpoint{1.112705in}{0.814099in}}%
\pgfpathlineto{\pgfqpoint{1.113340in}{0.681322in}}%
\pgfpathlineto{\pgfqpoint{1.113975in}{0.628599in}}%
\pgfpathlineto{\pgfqpoint{1.114609in}{0.874444in}}%
\pgfpathlineto{\pgfqpoint{1.115244in}{0.688681in}}%
\pgfpathlineto{\pgfqpoint{1.115879in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{1.116513in}{0.939450in}}%
\pgfpathlineto{\pgfqpoint{1.117148in}{0.918133in}}%
\pgfpathlineto{\pgfqpoint{1.117783in}{0.728238in}}%
\pgfpathlineto{\pgfqpoint{1.118417in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.119052in}{0.646263in}}%
\pgfpathlineto{\pgfqpoint{1.120321in}{0.919725in}}%
\pgfpathlineto{\pgfqpoint{1.120956in}{0.915550in}}%
\pgfpathlineto{\pgfqpoint{1.121591in}{0.975010in}}%
\pgfpathlineto{\pgfqpoint{1.122860in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{1.123495in}{0.814499in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.856070in}}%
\pgfpathlineto{\pgfqpoint{1.124764in}{0.822379in}}%
\pgfpathlineto{\pgfqpoint{1.125399in}{0.846234in}}%
\pgfpathlineto{\pgfqpoint{1.126033in}{0.991911in}}%
\pgfpathlineto{\pgfqpoint{1.126668in}{0.882432in}}%
\pgfpathlineto{\pgfqpoint{1.127303in}{0.668365in}}%
\pgfpathlineto{\pgfqpoint{1.127937in}{0.645744in}}%
\pgfpathlineto{\pgfqpoint{1.128572in}{0.824954in}}%
\pgfpathlineto{\pgfqpoint{1.129207in}{0.756399in}}%
\pgfpathlineto{\pgfqpoint{1.129841in}{0.789314in}}%
\pgfpathlineto{\pgfqpoint{1.130476in}{0.961476in}}%
\pgfpathlineto{\pgfqpoint{1.131111in}{0.660900in}}%
\pgfpathlineto{\pgfqpoint{1.131745in}{0.657633in}}%
\pgfpathlineto{\pgfqpoint{1.133015in}{0.987314in}}%
\pgfpathlineto{\pgfqpoint{1.134919in}{0.742376in}}%
\pgfpathlineto{\pgfqpoint{1.135553in}{0.842821in}}%
\pgfpathlineto{\pgfqpoint{1.136188in}{0.829250in}}%
\pgfpathlineto{\pgfqpoint{1.136823in}{0.864951in}}%
\pgfpathlineto{\pgfqpoint{1.138092in}{0.825563in}}%
\pgfpathlineto{\pgfqpoint{1.138727in}{0.744410in}}%
\pgfpathlineto{\pgfqpoint{1.139361in}{0.889002in}}%
\pgfpathlineto{\pgfqpoint{1.139996in}{0.883950in}}%
\pgfpathlineto{\pgfqpoint{1.140631in}{0.675858in}}%
\pgfpathlineto{\pgfqpoint{1.141265in}{0.771356in}}%
\pgfpathlineto{\pgfqpoint{1.141900in}{0.644966in}}%
\pgfpathlineto{\pgfqpoint{1.142535in}{0.816667in}}%
\pgfpathlineto{\pgfqpoint{1.143169in}{0.849895in}}%
\pgfpathlineto{\pgfqpoint{1.143804in}{0.949782in}}%
\pgfpathlineto{\pgfqpoint{1.144439in}{0.777426in}}%
\pgfpathlineto{\pgfqpoint{1.145073in}{0.776948in}}%
\pgfpathlineto{\pgfqpoint{1.145708in}{0.671479in}}%
\pgfpathlineto{\pgfqpoint{1.146343in}{0.854305in}}%
\pgfpathlineto{\pgfqpoint{1.146977in}{0.918360in}}%
\pgfpathlineto{\pgfqpoint{1.147612in}{0.851271in}}%
\pgfpathlineto{\pgfqpoint{1.148247in}{0.743832in}}%
\pgfpathlineto{\pgfqpoint{1.148882in}{0.794644in}}%
\pgfpathlineto{\pgfqpoint{1.149516in}{0.774670in}}%
\pgfpathlineto{\pgfqpoint{1.150151in}{0.834677in}}%
\pgfpathlineto{\pgfqpoint{1.150786in}{0.934395in}}%
\pgfpathlineto{\pgfqpoint{1.151420in}{0.818444in}}%
\pgfpathlineto{\pgfqpoint{1.152055in}{0.827950in}}%
\pgfpathlineto{\pgfqpoint{1.152690in}{0.922138in}}%
\pgfpathlineto{\pgfqpoint{1.153324in}{0.957884in}}%
\pgfpathlineto{\pgfqpoint{1.153959in}{0.682195in}}%
\pgfpathlineto{\pgfqpoint{1.155228in}{0.842969in}}%
\pgfpathlineto{\pgfqpoint{1.155863in}{0.782787in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{0.821126in}}%
\pgfpathlineto{\pgfqpoint{1.157132in}{0.760095in}}%
\pgfpathlineto{\pgfqpoint{1.157767in}{0.745179in}}%
\pgfpathlineto{\pgfqpoint{1.158402in}{0.663402in}}%
\pgfpathlineto{\pgfqpoint{1.159036in}{0.737195in}}%
\pgfpathlineto{\pgfqpoint{1.159671in}{0.712685in}}%
\pgfpathlineto{\pgfqpoint{1.160306in}{0.785703in}}%
\pgfpathlineto{\pgfqpoint{1.160940in}{0.736922in}}%
\pgfpathlineto{\pgfqpoint{1.161575in}{0.730390in}}%
\pgfpathlineto{\pgfqpoint{1.162210in}{0.765182in}}%
\pgfpathlineto{\pgfqpoint{1.162844in}{0.887157in}}%
\pgfpathlineto{\pgfqpoint{1.163479in}{0.905908in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.732994in}}%
\pgfpathlineto{\pgfqpoint{1.165383in}{0.899440in}}%
\pgfpathlineto{\pgfqpoint{1.166018in}{0.720535in}}%
\pgfpathlineto{\pgfqpoint{1.167287in}{0.876385in}}%
\pgfpathlineto{\pgfqpoint{1.167922in}{0.856448in}}%
\pgfpathlineto{\pgfqpoint{1.168556in}{0.885723in}}%
\pgfpathlineto{\pgfqpoint{1.169191in}{0.889937in}}%
\pgfpathlineto{\pgfqpoint{1.169826in}{0.830965in}}%
\pgfpathlineto{\pgfqpoint{1.170460in}{0.816746in}}%
\pgfpathlineto{\pgfqpoint{1.171095in}{0.875131in}}%
\pgfpathlineto{\pgfqpoint{1.171730in}{0.703096in}}%
\pgfpathlineto{\pgfqpoint{1.172999in}{0.827259in}}%
\pgfpathlineto{\pgfqpoint{1.173634in}{0.803713in}}%
\pgfpathlineto{\pgfqpoint{1.174268in}{0.969481in}}%
\pgfpathlineto{\pgfqpoint{1.174903in}{0.836115in}}%
\pgfpathlineto{\pgfqpoint{1.175538in}{0.830145in}}%
\pgfpathlineto{\pgfqpoint{1.176172in}{0.864655in}}%
\pgfpathlineto{\pgfqpoint{1.176807in}{0.923405in}}%
\pgfpathlineto{\pgfqpoint{1.177442in}{0.879786in}}%
\pgfpathlineto{\pgfqpoint{1.178076in}{0.774265in}}%
\pgfpathlineto{\pgfqpoint{1.178711in}{0.783127in}}%
\pgfpathlineto{\pgfqpoint{1.179346in}{0.777436in}}%
\pgfpathlineto{\pgfqpoint{1.179980in}{0.898902in}}%
\pgfpathlineto{\pgfqpoint{1.180615in}{0.819457in}}%
\pgfpathlineto{\pgfqpoint{1.181250in}{0.945611in}}%
\pgfpathlineto{\pgfqpoint{1.181884in}{0.876372in}}%
\pgfpathlineto{\pgfqpoint{1.182519in}{1.046275in}}%
\pgfpathlineto{\pgfqpoint{1.183154in}{0.779549in}}%
\pgfpathlineto{\pgfqpoint{1.183788in}{0.739104in}}%
\pgfpathlineto{\pgfqpoint{1.184423in}{0.822464in}}%
\pgfpathlineto{\pgfqpoint{1.185058in}{0.806813in}}%
\pgfpathlineto{\pgfqpoint{1.185693in}{0.933470in}}%
\pgfpathlineto{\pgfqpoint{1.186327in}{0.814569in}}%
\pgfpathlineto{\pgfqpoint{1.186962in}{0.838632in}}%
\pgfpathlineto{\pgfqpoint{1.187597in}{0.718757in}}%
\pgfpathlineto{\pgfqpoint{1.188231in}{0.843482in}}%
\pgfpathlineto{\pgfqpoint{1.188866in}{0.891051in}}%
\pgfpathlineto{\pgfqpoint{1.189501in}{0.853594in}}%
\pgfpathlineto{\pgfqpoint{1.190135in}{0.709172in}}%
\pgfpathlineto{\pgfqpoint{1.190770in}{0.846611in}}%
\pgfpathlineto{\pgfqpoint{1.191405in}{0.743754in}}%
\pgfpathlineto{\pgfqpoint{1.192039in}{0.808293in}}%
\pgfpathlineto{\pgfqpoint{1.192674in}{0.653145in}}%
\pgfpathlineto{\pgfqpoint{1.193309in}{0.663367in}}%
\pgfpathlineto{\pgfqpoint{1.193943in}{0.892078in}}%
\pgfpathlineto{\pgfqpoint{1.194578in}{0.766711in}}%
\pgfpathlineto{\pgfqpoint{1.195213in}{0.901652in}}%
\pgfpathlineto{\pgfqpoint{1.196482in}{0.747256in}}%
\pgfpathlineto{\pgfqpoint{1.197117in}{0.754227in}}%
\pgfpathlineto{\pgfqpoint{1.197751in}{0.684093in}}%
\pgfpathlineto{\pgfqpoint{1.198386in}{0.816193in}}%
\pgfpathlineto{\pgfqpoint{1.199021in}{0.700979in}}%
\pgfpathlineto{\pgfqpoint{1.199655in}{0.707907in}}%
\pgfpathlineto{\pgfqpoint{1.200290in}{0.699045in}}%
\pgfpathlineto{\pgfqpoint{1.200925in}{0.696362in}}%
\pgfpathlineto{\pgfqpoint{1.201559in}{0.907330in}}%
\pgfpathlineto{\pgfqpoint{1.202194in}{0.749769in}}%
\pgfpathlineto{\pgfqpoint{1.202829in}{0.741416in}}%
\pgfpathlineto{\pgfqpoint{1.203463in}{0.881577in}}%
\pgfpathlineto{\pgfqpoint{1.204098in}{0.815180in}}%
\pgfpathlineto{\pgfqpoint{1.204733in}{0.789702in}}%
\pgfpathlineto{\pgfqpoint{1.205367in}{0.975630in}}%
\pgfpathlineto{\pgfqpoint{1.206637in}{0.730226in}}%
\pgfpathlineto{\pgfqpoint{1.207271in}{0.803673in}}%
\pgfpathlineto{\pgfqpoint{1.208541in}{0.778431in}}%
\pgfpathlineto{\pgfqpoint{1.209175in}{0.778515in}}%
\pgfpathlineto{\pgfqpoint{1.209810in}{0.753063in}}%
\pgfpathlineto{\pgfqpoint{1.210445in}{0.847308in}}%
\pgfpathlineto{\pgfqpoint{1.211079in}{0.827680in}}%
\pgfpathlineto{\pgfqpoint{1.211714in}{0.575960in}}%
\pgfpathlineto{\pgfqpoint{1.212349in}{0.702352in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{0.934224in}}%
\pgfpathlineto{\pgfqpoint{1.214253in}{0.635255in}}%
\pgfpathlineto{\pgfqpoint{1.214887in}{0.625296in}}%
\pgfpathlineto{\pgfqpoint{1.215522in}{0.890433in}}%
\pgfpathlineto{\pgfqpoint{1.216157in}{0.896519in}}%
\pgfpathlineto{\pgfqpoint{1.216791in}{0.876928in}}%
\pgfpathlineto{\pgfqpoint{1.217426in}{0.758925in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.838884in}}%
\pgfpathlineto{\pgfqpoint{1.218695in}{0.774220in}}%
\pgfpathlineto{\pgfqpoint{1.219330in}{0.880695in}}%
\pgfpathlineto{\pgfqpoint{1.219965in}{0.697916in}}%
\pgfpathlineto{\pgfqpoint{1.221234in}{0.824353in}}%
\pgfpathlineto{\pgfqpoint{1.221869in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{1.222504in}{0.910445in}}%
\pgfpathlineto{\pgfqpoint{1.223138in}{0.865556in}}%
\pgfpathlineto{\pgfqpoint{1.223773in}{0.705949in}}%
\pgfpathlineto{\pgfqpoint{1.224408in}{0.892600in}}%
\pgfpathlineto{\pgfqpoint{1.225042in}{0.936587in}}%
\pgfpathlineto{\pgfqpoint{1.225677in}{0.830030in}}%
\pgfpathlineto{\pgfqpoint{1.226312in}{0.983332in}}%
\pgfpathlineto{\pgfqpoint{1.226946in}{0.657909in}}%
\pgfpathlineto{\pgfqpoint{1.228216in}{0.946130in}}%
\pgfpathlineto{\pgfqpoint{1.228850in}{0.809000in}}%
\pgfpathlineto{\pgfqpoint{1.229485in}{0.834626in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{0.685675in}}%
\pgfpathlineto{\pgfqpoint{1.230754in}{0.927491in}}%
\pgfpathlineto{\pgfqpoint{1.231389in}{0.787946in}}%
\pgfpathlineto{\pgfqpoint{1.232024in}{0.856570in}}%
\pgfpathlineto{\pgfqpoint{1.232658in}{0.853739in}}%
\pgfpathlineto{\pgfqpoint{1.233293in}{0.699645in}}%
\pgfpathlineto{\pgfqpoint{1.233928in}{0.750411in}}%
\pgfpathlineto{\pgfqpoint{1.234562in}{0.616223in}}%
\pgfpathlineto{\pgfqpoint{1.235197in}{0.917330in}}%
\pgfpathlineto{\pgfqpoint{1.235832in}{0.813035in}}%
\pgfpathlineto{\pgfqpoint{1.236466in}{0.823733in}}%
\pgfpathlineto{\pgfqpoint{1.237101in}{0.942894in}}%
\pgfpathlineto{\pgfqpoint{1.237736in}{0.911091in}}%
\pgfpathlineto{\pgfqpoint{1.238370in}{0.738564in}}%
\pgfpathlineto{\pgfqpoint{1.239005in}{0.832980in}}%
\pgfpathlineto{\pgfqpoint{1.239640in}{0.709255in}}%
\pgfpathlineto{\pgfqpoint{1.240274in}{0.866210in}}%
\pgfpathlineto{\pgfqpoint{1.241544in}{0.821600in}}%
\pgfpathlineto{\pgfqpoint{1.242178in}{0.851034in}}%
\pgfpathlineto{\pgfqpoint{1.242813in}{0.824961in}}%
\pgfpathlineto{\pgfqpoint{1.243448in}{0.690264in}}%
\pgfpathlineto{\pgfqpoint{1.244717in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{1.245352in}{0.763365in}}%
\pgfpathlineto{\pgfqpoint{1.245986in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{1.246621in}{0.785457in}}%
\pgfpathlineto{\pgfqpoint{1.247256in}{0.858552in}}%
\pgfpathlineto{\pgfqpoint{1.247890in}{0.687058in}}%
\pgfpathlineto{\pgfqpoint{1.249160in}{0.929863in}}%
\pgfpathlineto{\pgfqpoint{1.249794in}{0.714346in}}%
\pgfpathlineto{\pgfqpoint{1.250429in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{1.251064in}{0.690927in}}%
\pgfpathlineto{\pgfqpoint{1.251698in}{0.856351in}}%
\pgfpathlineto{\pgfqpoint{1.252333in}{0.833036in}}%
\pgfpathlineto{\pgfqpoint{1.252968in}{0.899051in}}%
\pgfpathlineto{\pgfqpoint{1.253602in}{0.784704in}}%
\pgfpathlineto{\pgfqpoint{1.254237in}{0.837442in}}%
\pgfpathlineto{\pgfqpoint{1.254872in}{0.771115in}}%
\pgfpathlineto{\pgfqpoint{1.255506in}{0.809057in}}%
\pgfpathlineto{\pgfqpoint{1.256141in}{0.691745in}}%
\pgfpathlineto{\pgfqpoint{1.256776in}{0.813036in}}%
\pgfpathlineto{\pgfqpoint{1.257410in}{0.738066in}}%
\pgfpathlineto{\pgfqpoint{1.258045in}{0.551425in}}%
\pgfpathlineto{\pgfqpoint{1.258680in}{0.864414in}}%
\pgfpathlineto{\pgfqpoint{1.259315in}{0.917971in}}%
\pgfpathlineto{\pgfqpoint{1.259949in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{1.260584in}{0.823062in}}%
\pgfpathlineto{\pgfqpoint{1.261219in}{0.782779in}}%
\pgfpathlineto{\pgfqpoint{1.261853in}{0.892595in}}%
\pgfpathlineto{\pgfqpoint{1.262488in}{0.722993in}}%
\pgfpathlineto{\pgfqpoint{1.263123in}{0.824210in}}%
\pgfpathlineto{\pgfqpoint{1.264392in}{0.795524in}}%
\pgfpathlineto{\pgfqpoint{1.265027in}{0.793958in}}%
\pgfpathlineto{\pgfqpoint{1.265661in}{0.830796in}}%
\pgfpathlineto{\pgfqpoint{1.266296in}{0.709533in}}%
\pgfpathlineto{\pgfqpoint{1.266931in}{0.891044in}}%
\pgfpathlineto{\pgfqpoint{1.267565in}{0.836121in}}%
\pgfpathlineto{\pgfqpoint{1.268200in}{0.861617in}}%
\pgfpathlineto{\pgfqpoint{1.268835in}{0.789623in}}%
\pgfpathlineto{\pgfqpoint{1.269469in}{0.856426in}}%
\pgfpathlineto{\pgfqpoint{1.270104in}{0.798828in}}%
\pgfpathlineto{\pgfqpoint{1.270739in}{0.665709in}}%
\pgfpathlineto{\pgfqpoint{1.271373in}{0.648088in}}%
\pgfpathlineto{\pgfqpoint{1.273277in}{0.980751in}}%
\pgfpathlineto{\pgfqpoint{1.274547in}{0.860185in}}%
\pgfpathlineto{\pgfqpoint{1.275181in}{0.840323in}}%
\pgfpathlineto{\pgfqpoint{1.275816in}{0.952769in}}%
\pgfpathlineto{\pgfqpoint{1.277085in}{0.764305in}}%
\pgfpathlineto{\pgfqpoint{1.277720in}{0.931938in}}%
\pgfpathlineto{\pgfqpoint{1.278989in}{1.009768in}}%
\pgfpathlineto{\pgfqpoint{1.279624in}{0.834119in}}%
\pgfpathlineto{\pgfqpoint{1.280259in}{0.778855in}}%
\pgfpathlineto{\pgfqpoint{1.280893in}{0.816217in}}%
\pgfpathlineto{\pgfqpoint{1.281528in}{0.804742in}}%
\pgfpathlineto{\pgfqpoint{1.282163in}{0.682176in}}%
\pgfpathlineto{\pgfqpoint{1.282797in}{0.787373in}}%
\pgfpathlineto{\pgfqpoint{1.283432in}{0.784187in}}%
\pgfpathlineto{\pgfqpoint{1.285336in}{0.810549in}}%
\pgfpathlineto{\pgfqpoint{1.285971in}{0.728661in}}%
\pgfpathlineto{\pgfqpoint{1.286605in}{0.878428in}}%
\pgfpathlineto{\pgfqpoint{1.287875in}{0.577366in}}%
\pgfpathlineto{\pgfqpoint{1.289144in}{0.802026in}}%
\pgfpathlineto{\pgfqpoint{1.289779in}{0.828395in}}%
\pgfpathlineto{\pgfqpoint{1.290413in}{0.913483in}}%
\pgfpathlineto{\pgfqpoint{1.291048in}{0.610073in}}%
\pgfpathlineto{\pgfqpoint{1.291683in}{0.884732in}}%
\pgfpathlineto{\pgfqpoint{1.292317in}{0.729758in}}%
\pgfpathlineto{\pgfqpoint{1.292952in}{0.897745in}}%
\pgfpathlineto{\pgfqpoint{1.293587in}{0.767932in}}%
\pgfpathlineto{\pgfqpoint{1.294222in}{0.821614in}}%
\pgfpathlineto{\pgfqpoint{1.294856in}{0.810488in}}%
\pgfpathlineto{\pgfqpoint{1.295491in}{0.721659in}}%
\pgfpathlineto{\pgfqpoint{1.296126in}{0.891551in}}%
\pgfpathlineto{\pgfqpoint{1.296760in}{0.788649in}}%
\pgfpathlineto{\pgfqpoint{1.297395in}{0.886770in}}%
\pgfpathlineto{\pgfqpoint{1.298030in}{0.909547in}}%
\pgfpathlineto{\pgfqpoint{1.299934in}{0.738624in}}%
\pgfpathlineto{\pgfqpoint{1.300568in}{0.828406in}}%
\pgfpathlineto{\pgfqpoint{1.301838in}{0.640255in}}%
\pgfpathlineto{\pgfqpoint{1.302472in}{0.783856in}}%
\pgfpathlineto{\pgfqpoint{1.303107in}{0.733271in}}%
\pgfpathlineto{\pgfqpoint{1.303742in}{0.638785in}}%
\pgfpathlineto{\pgfqpoint{1.304376in}{0.884572in}}%
\pgfpathlineto{\pgfqpoint{1.305011in}{0.790025in}}%
\pgfpathlineto{\pgfqpoint{1.305646in}{0.847620in}}%
\pgfpathlineto{\pgfqpoint{1.306280in}{0.781263in}}%
\pgfpathlineto{\pgfqpoint{1.306915in}{0.792339in}}%
\pgfpathlineto{\pgfqpoint{1.307550in}{0.727817in}}%
\pgfpathlineto{\pgfqpoint{1.308184in}{0.837294in}}%
\pgfpathlineto{\pgfqpoint{1.309454in}{0.743808in}}%
\pgfpathlineto{\pgfqpoint{1.310088in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{1.310723in}{0.683061in}}%
\pgfpathlineto{\pgfqpoint{1.311358in}{0.857168in}}%
\pgfpathlineto{\pgfqpoint{1.311992in}{0.844373in}}%
\pgfpathlineto{\pgfqpoint{1.312627in}{0.822923in}}%
\pgfpathlineto{\pgfqpoint{1.313262in}{0.837022in}}%
\pgfpathlineto{\pgfqpoint{1.313896in}{0.928371in}}%
\pgfpathlineto{\pgfqpoint{1.315166in}{0.793747in}}%
\pgfpathlineto{\pgfqpoint{1.315800in}{0.754447in}}%
\pgfpathlineto{\pgfqpoint{1.316435in}{0.971749in}}%
\pgfpathlineto{\pgfqpoint{1.317070in}{0.662462in}}%
\pgfpathlineto{\pgfqpoint{1.317704in}{0.612776in}}%
\pgfpathlineto{\pgfqpoint{1.318339in}{0.856566in}}%
\pgfpathlineto{\pgfqpoint{1.318974in}{0.880378in}}%
\pgfpathlineto{\pgfqpoint{1.320243in}{0.805138in}}%
\pgfpathlineto{\pgfqpoint{1.320878in}{0.818687in}}%
\pgfpathlineto{\pgfqpoint{1.321512in}{0.784622in}}%
\pgfpathlineto{\pgfqpoint{1.322147in}{0.899986in}}%
\pgfpathlineto{\pgfqpoint{1.322782in}{0.794877in}}%
\pgfpathlineto{\pgfqpoint{1.323416in}{0.802959in}}%
\pgfpathlineto{\pgfqpoint{1.324051in}{0.804161in}}%
\pgfpathlineto{\pgfqpoint{1.324686in}{0.819483in}}%
\pgfpathlineto{\pgfqpoint{1.325320in}{0.987169in}}%
\pgfpathlineto{\pgfqpoint{1.325955in}{0.796399in}}%
\pgfpathlineto{\pgfqpoint{1.326590in}{0.857033in}}%
\pgfpathlineto{\pgfqpoint{1.327224in}{0.791483in}}%
\pgfpathlineto{\pgfqpoint{1.327859in}{0.888816in}}%
\pgfpathlineto{\pgfqpoint{1.329128in}{0.756325in}}%
\pgfpathlineto{\pgfqpoint{1.329763in}{0.765272in}}%
\pgfpathlineto{\pgfqpoint{1.330398in}{0.718726in}}%
\pgfpathlineto{\pgfqpoint{1.331033in}{0.720956in}}%
\pgfpathlineto{\pgfqpoint{1.331667in}{0.777950in}}%
\pgfpathlineto{\pgfqpoint{1.332302in}{0.693038in}}%
\pgfpathlineto{\pgfqpoint{1.332937in}{0.796643in}}%
\pgfpathlineto{\pgfqpoint{1.333571in}{0.783493in}}%
\pgfpathlineto{\pgfqpoint{1.334206in}{0.908002in}}%
\pgfpathlineto{\pgfqpoint{1.334841in}{0.877304in}}%
\pgfpathlineto{\pgfqpoint{1.335475in}{0.990493in}}%
\pgfpathlineto{\pgfqpoint{1.336110in}{0.912625in}}%
\pgfpathlineto{\pgfqpoint{1.336745in}{0.781327in}}%
\pgfpathlineto{\pgfqpoint{1.337379in}{0.868799in}}%
\pgfpathlineto{\pgfqpoint{1.338014in}{0.779752in}}%
\pgfpathlineto{\pgfqpoint{1.338649in}{0.760942in}}%
\pgfpathlineto{\pgfqpoint{1.339283in}{0.865106in}}%
\pgfpathlineto{\pgfqpoint{1.339918in}{0.539245in}}%
\pgfpathlineto{\pgfqpoint{1.340553in}{0.896656in}}%
\pgfpathlineto{\pgfqpoint{1.341187in}{0.886629in}}%
\pgfpathlineto{\pgfqpoint{1.341822in}{0.792815in}}%
\pgfpathlineto{\pgfqpoint{1.342457in}{0.804751in}}%
\pgfpathlineto{\pgfqpoint{1.343091in}{0.709081in}}%
\pgfpathlineto{\pgfqpoint{1.343726in}{0.845637in}}%
\pgfpathlineto{\pgfqpoint{1.344361in}{0.854390in}}%
\pgfpathlineto{\pgfqpoint{1.345630in}{0.816781in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{0.862341in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.765973in}}%
\pgfpathlineto{\pgfqpoint{1.348169in}{0.793802in}}%
\pgfpathlineto{\pgfqpoint{1.348803in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{1.349438in}{0.950481in}}%
\pgfpathlineto{\pgfqpoint{1.350707in}{0.672244in}}%
\pgfpathlineto{\pgfqpoint{1.351342in}{0.951629in}}%
\pgfpathlineto{\pgfqpoint{1.351977in}{0.682485in}}%
\pgfpathlineto{\pgfqpoint{1.352611in}{0.797026in}}%
\pgfpathlineto{\pgfqpoint{1.353246in}{0.809796in}}%
\pgfpathlineto{\pgfqpoint{1.353881in}{0.772432in}}%
\pgfpathlineto{\pgfqpoint{1.354515in}{0.842409in}}%
\pgfpathlineto{\pgfqpoint{1.355150in}{0.622782in}}%
\pgfpathlineto{\pgfqpoint{1.355785in}{0.794561in}}%
\pgfpathlineto{\pgfqpoint{1.356419in}{0.759620in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{0.753449in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{1.358323in}{0.848517in}}%
\pgfpathlineto{\pgfqpoint{1.358958in}{0.769285in}}%
\pgfpathlineto{\pgfqpoint{1.359593in}{0.834287in}}%
\pgfpathlineto{\pgfqpoint{1.360227in}{0.760546in}}%
\pgfpathlineto{\pgfqpoint{1.360862in}{0.794494in}}%
\pgfpathlineto{\pgfqpoint{1.361497in}{0.957405in}}%
\pgfpathlineto{\pgfqpoint{1.362131in}{0.775203in}}%
\pgfpathlineto{\pgfqpoint{1.362766in}{0.885654in}}%
\pgfpathlineto{\pgfqpoint{1.363401in}{0.773047in}}%
\pgfpathlineto{\pgfqpoint{1.364035in}{0.946034in}}%
\pgfpathlineto{\pgfqpoint{1.364670in}{0.747714in}}%
\pgfpathlineto{\pgfqpoint{1.365305in}{0.692260in}}%
\pgfpathlineto{\pgfqpoint{1.366574in}{0.877313in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{0.700802in}}%
\pgfpathlineto{\pgfqpoint{1.367844in}{0.833888in}}%
\pgfpathlineto{\pgfqpoint{1.368478in}{0.857266in}}%
\pgfpathlineto{\pgfqpoint{1.369113in}{0.845726in}}%
\pgfpathlineto{\pgfqpoint{1.369748in}{0.900379in}}%
\pgfpathlineto{\pgfqpoint{1.370382in}{0.900293in}}%
\pgfpathlineto{\pgfqpoint{1.371652in}{0.761856in}}%
\pgfpathlineto{\pgfqpoint{1.372286in}{0.785614in}}%
\pgfpathlineto{\pgfqpoint{1.372921in}{0.734268in}}%
\pgfpathlineto{\pgfqpoint{1.373556in}{0.899308in}}%
\pgfpathlineto{\pgfqpoint{1.374190in}{0.842743in}}%
\pgfpathlineto{\pgfqpoint{1.374825in}{0.844053in}}%
\pgfpathlineto{\pgfqpoint{1.375460in}{0.861319in}}%
\pgfpathlineto{\pgfqpoint{1.376094in}{0.779749in}}%
\pgfpathlineto{\pgfqpoint{1.376729in}{0.824848in}}%
\pgfpathlineto{\pgfqpoint{1.377364in}{0.804694in}}%
\pgfpathlineto{\pgfqpoint{1.377998in}{0.802575in}}%
\pgfpathlineto{\pgfqpoint{1.378633in}{0.721267in}}%
\pgfpathlineto{\pgfqpoint{1.379268in}{0.739780in}}%
\pgfpathlineto{\pgfqpoint{1.379902in}{0.844385in}}%
\pgfpathlineto{\pgfqpoint{1.380537in}{0.808034in}}%
\pgfpathlineto{\pgfqpoint{1.381172in}{0.866687in}}%
\pgfpathlineto{\pgfqpoint{1.381806in}{0.738343in}}%
\pgfpathlineto{\pgfqpoint{1.382441in}{0.824531in}}%
\pgfpathlineto{\pgfqpoint{1.383076in}{0.743512in}}%
\pgfpathlineto{\pgfqpoint{1.383710in}{0.892669in}}%
\pgfpathlineto{\pgfqpoint{1.384345in}{0.910077in}}%
\pgfpathlineto{\pgfqpoint{1.384980in}{0.821742in}}%
\pgfpathlineto{\pgfqpoint{1.385614in}{0.885518in}}%
\pgfpathlineto{\pgfqpoint{1.386884in}{0.740027in}}%
\pgfpathlineto{\pgfqpoint{1.387518in}{0.818779in}}%
\pgfpathlineto{\pgfqpoint{1.388153in}{0.684220in}}%
\pgfpathlineto{\pgfqpoint{1.388788in}{0.668970in}}%
\pgfpathlineto{\pgfqpoint{1.389422in}{0.847975in}}%
\pgfpathlineto{\pgfqpoint{1.390692in}{0.704524in}}%
\pgfpathlineto{\pgfqpoint{1.391326in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{1.392596in}{0.732407in}}%
\pgfpathlineto{\pgfqpoint{1.393230in}{0.767485in}}%
\pgfpathlineto{\pgfqpoint{1.393865in}{0.896311in}}%
\pgfpathlineto{\pgfqpoint{1.394500in}{0.899491in}}%
\pgfpathlineto{\pgfqpoint{1.395134in}{0.821178in}}%
\pgfpathlineto{\pgfqpoint{1.395769in}{0.694016in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{0.680210in}}%
\pgfpathlineto{\pgfqpoint{1.397038in}{0.832974in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{0.646390in}}%
\pgfpathlineto{\pgfqpoint{1.398942in}{0.941213in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.659203in}}%
\pgfpathlineto{\pgfqpoint{1.400212in}{0.710436in}}%
\pgfpathlineto{\pgfqpoint{1.400846in}{0.625289in}}%
\pgfpathlineto{\pgfqpoint{1.401481in}{0.704631in}}%
\pgfpathlineto{\pgfqpoint{1.402116in}{0.875606in}}%
\pgfpathlineto{\pgfqpoint{1.403385in}{0.536238in}}%
\pgfpathlineto{\pgfqpoint{1.404020in}{0.618989in}}%
\pgfpathlineto{\pgfqpoint{1.404655in}{0.611559in}}%
\pgfpathlineto{\pgfqpoint{1.405289in}{0.696443in}}%
\pgfpathlineto{\pgfqpoint{1.405924in}{0.833336in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.716284in}}%
\pgfpathlineto{\pgfqpoint{1.407193in}{0.828773in}}%
\pgfpathlineto{\pgfqpoint{1.407828in}{0.638501in}}%
\pgfpathlineto{\pgfqpoint{1.408463in}{0.986543in}}%
\pgfpathlineto{\pgfqpoint{1.409097in}{0.762155in}}%
\pgfpathlineto{\pgfqpoint{1.409732in}{0.788403in}}%
\pgfpathlineto{\pgfqpoint{1.410367in}{0.995430in}}%
\pgfpathlineto{\pgfqpoint{1.411001in}{0.788819in}}%
\pgfpathlineto{\pgfqpoint{1.411636in}{0.750630in}}%
\pgfpathlineto{\pgfqpoint{1.412271in}{0.845987in}}%
\pgfpathlineto{\pgfqpoint{1.412905in}{0.866013in}}%
\pgfpathlineto{\pgfqpoint{1.413540in}{0.855658in}}%
\pgfpathlineto{\pgfqpoint{1.414175in}{0.650865in}}%
\pgfpathlineto{\pgfqpoint{1.415444in}{0.900169in}}%
\pgfpathlineto{\pgfqpoint{1.416079in}{0.783970in}}%
\pgfpathlineto{\pgfqpoint{1.416713in}{0.881585in}}%
\pgfpathlineto{\pgfqpoint{1.417348in}{0.845781in}}%
\pgfpathlineto{\pgfqpoint{1.417983in}{1.014383in}}%
\pgfpathlineto{\pgfqpoint{1.419252in}{0.792331in}}%
\pgfpathlineto{\pgfqpoint{1.420521in}{0.881693in}}%
\pgfpathlineto{\pgfqpoint{1.421156in}{0.969990in}}%
\pgfpathlineto{\pgfqpoint{1.421791in}{0.928539in}}%
\pgfpathlineto{\pgfqpoint{1.423060in}{0.782602in}}%
\pgfpathlineto{\pgfqpoint{1.423695in}{0.797871in}}%
\pgfpathlineto{\pgfqpoint{1.424329in}{0.861134in}}%
\pgfpathlineto{\pgfqpoint{1.424964in}{0.754811in}}%
\pgfpathlineto{\pgfqpoint{1.425599in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{1.426233in}{0.876377in}}%
\pgfpathlineto{\pgfqpoint{1.426868in}{0.666095in}}%
\pgfpathlineto{\pgfqpoint{1.427503in}{0.701717in}}%
\pgfpathlineto{\pgfqpoint{1.428772in}{0.842873in}}%
\pgfpathlineto{\pgfqpoint{1.429407in}{0.877948in}}%
\pgfpathlineto{\pgfqpoint{1.430041in}{0.788017in}}%
\pgfpathlineto{\pgfqpoint{1.430676in}{0.786322in}}%
\pgfpathlineto{\pgfqpoint{1.431311in}{0.840235in}}%
\pgfpathlineto{\pgfqpoint{1.433849in}{0.695564in}}%
\pgfpathlineto{\pgfqpoint{1.434484in}{0.744232in}}%
\pgfpathlineto{\pgfqpoint{1.435119in}{0.719063in}}%
\pgfpathlineto{\pgfqpoint{1.435753in}{0.854285in}}%
\pgfpathlineto{\pgfqpoint{1.436388in}{0.876496in}}%
\pgfpathlineto{\pgfqpoint{1.437023in}{0.842390in}}%
\pgfpathlineto{\pgfqpoint{1.437657in}{0.930629in}}%
\pgfpathlineto{\pgfqpoint{1.438927in}{0.686321in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.955441in}}%
\pgfpathlineto{\pgfqpoint{1.441466in}{0.628950in}}%
\pgfpathlineto{\pgfqpoint{1.442100in}{0.898113in}}%
\pgfpathlineto{\pgfqpoint{1.442735in}{0.884321in}}%
\pgfpathlineto{\pgfqpoint{1.443370in}{0.735260in}}%
\pgfpathlineto{\pgfqpoint{1.444004in}{0.918372in}}%
\pgfpathlineto{\pgfqpoint{1.444639in}{0.745347in}}%
\pgfpathlineto{\pgfqpoint{1.445274in}{0.814467in}}%
\pgfpathlineto{\pgfqpoint{1.445908in}{0.795937in}}%
\pgfpathlineto{\pgfqpoint{1.446543in}{0.834795in}}%
\pgfpathlineto{\pgfqpoint{1.447178in}{0.644109in}}%
\pgfpathlineto{\pgfqpoint{1.447812in}{0.813130in}}%
\pgfpathlineto{\pgfqpoint{1.448447in}{0.810175in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.755165in}}%
\pgfpathlineto{\pgfqpoint{1.449716in}{0.755076in}}%
\pgfpathlineto{\pgfqpoint{1.450351in}{0.943463in}}%
\pgfpathlineto{\pgfqpoint{1.450986in}{0.938741in}}%
\pgfpathlineto{\pgfqpoint{1.451620in}{0.959354in}}%
\pgfpathlineto{\pgfqpoint{1.452255in}{0.650289in}}%
\pgfpathlineto{\pgfqpoint{1.452890in}{0.657097in}}%
\pgfpathlineto{\pgfqpoint{1.453524in}{0.882586in}}%
\pgfpathlineto{\pgfqpoint{1.454159in}{0.860141in}}%
\pgfpathlineto{\pgfqpoint{1.454794in}{0.939271in}}%
\pgfpathlineto{\pgfqpoint{1.455428in}{0.808581in}}%
\pgfpathlineto{\pgfqpoint{1.456063in}{0.796020in}}%
\pgfpathlineto{\pgfqpoint{1.457332in}{0.713090in}}%
\pgfpathlineto{\pgfqpoint{1.457967in}{0.770632in}}%
\pgfpathlineto{\pgfqpoint{1.459236in}{0.740904in}}%
\pgfpathlineto{\pgfqpoint{1.459871in}{0.788605in}}%
\pgfpathlineto{\pgfqpoint{1.460506in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{1.461140in}{0.952569in}}%
\pgfpathlineto{\pgfqpoint{1.462410in}{0.652485in}}%
\pgfpathlineto{\pgfqpoint{1.463044in}{0.967750in}}%
\pgfpathlineto{\pgfqpoint{1.463679in}{0.854397in}}%
\pgfpathlineto{\pgfqpoint{1.464314in}{0.818346in}}%
\pgfpathlineto{\pgfqpoint{1.464948in}{0.723365in}}%
\pgfpathlineto{\pgfqpoint{1.465583in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{1.466218in}{0.715815in}}%
\pgfpathlineto{\pgfqpoint{1.466852in}{0.914666in}}%
\pgfpathlineto{\pgfqpoint{1.468122in}{0.685428in}}%
\pgfpathlineto{\pgfqpoint{1.468756in}{0.712166in}}%
\pgfpathlineto{\pgfqpoint{1.469391in}{0.995409in}}%
\pgfpathlineto{\pgfqpoint{1.470660in}{0.770648in}}%
\pgfpathlineto{\pgfqpoint{1.471295in}{0.768181in}}%
\pgfpathlineto{\pgfqpoint{1.471930in}{0.812122in}}%
\pgfpathlineto{\pgfqpoint{1.472564in}{0.745582in}}%
\pgfpathlineto{\pgfqpoint{1.473199in}{0.772996in}}%
\pgfpathlineto{\pgfqpoint{1.473834in}{0.976420in}}%
\pgfpathlineto{\pgfqpoint{1.475103in}{0.751482in}}%
\pgfpathlineto{\pgfqpoint{1.475738in}{0.765066in}}%
\pgfpathlineto{\pgfqpoint{1.476372in}{0.910351in}}%
\pgfpathlineto{\pgfqpoint{1.477642in}{0.855371in}}%
\pgfpathlineto{\pgfqpoint{1.478277in}{0.919287in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{0.682143in}}%
\pgfpathlineto{\pgfqpoint{1.479546in}{0.829890in}}%
\pgfpathlineto{\pgfqpoint{1.480181in}{0.846970in}}%
\pgfpathlineto{\pgfqpoint{1.480815in}{0.663610in}}%
\pgfpathlineto{\pgfqpoint{1.481450in}{0.706886in}}%
\pgfpathlineto{\pgfqpoint{1.483354in}{0.986536in}}%
\pgfpathlineto{\pgfqpoint{1.483989in}{0.660091in}}%
\pgfpathlineto{\pgfqpoint{1.485258in}{0.894631in}}%
\pgfpathlineto{\pgfqpoint{1.485893in}{0.728832in}}%
\pgfpathlineto{\pgfqpoint{1.486527in}{0.963180in}}%
\pgfpathlineto{\pgfqpoint{1.487797in}{0.677031in}}%
\pgfpathlineto{\pgfqpoint{1.489701in}{0.911090in}}%
\pgfpathlineto{\pgfqpoint{1.490970in}{0.596999in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{0.688108in}}%
\pgfpathlineto{\pgfqpoint{1.492239in}{0.720894in}}%
\pgfpathlineto{\pgfqpoint{1.492874in}{0.781459in}}%
\pgfpathlineto{\pgfqpoint{1.493509in}{0.668743in}}%
\pgfpathlineto{\pgfqpoint{1.494143in}{0.917528in}}%
\pgfpathlineto{\pgfqpoint{1.494778in}{0.881564in}}%
\pgfpathlineto{\pgfqpoint{1.495413in}{0.732956in}}%
\pgfpathlineto{\pgfqpoint{1.496047in}{0.771549in}}%
\pgfpathlineto{\pgfqpoint{1.496682in}{0.886119in}}%
\pgfpathlineto{\pgfqpoint{1.497317in}{0.733180in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{0.885507in}}%
\pgfpathlineto{\pgfqpoint{1.498586in}{0.790278in}}%
\pgfpathlineto{\pgfqpoint{1.499221in}{0.843472in}}%
\pgfpathlineto{\pgfqpoint{1.499855in}{0.815077in}}%
\pgfpathlineto{\pgfqpoint{1.500490in}{0.921791in}}%
\pgfpathlineto{\pgfqpoint{1.501125in}{0.681303in}}%
\pgfpathlineto{\pgfqpoint{1.501759in}{0.714026in}}%
\pgfpathlineto{\pgfqpoint{1.502394in}{0.719949in}}%
\pgfpathlineto{\pgfqpoint{1.504298in}{0.863600in}}%
\pgfpathlineto{\pgfqpoint{1.504933in}{0.832748in}}%
\pgfpathlineto{\pgfqpoint{1.506202in}{0.616063in}}%
\pgfpathlineto{\pgfqpoint{1.506837in}{0.764480in}}%
\pgfpathlineto{\pgfqpoint{1.507471in}{0.689506in}}%
\pgfpathlineto{\pgfqpoint{1.508106in}{0.723033in}}%
\pgfpathlineto{\pgfqpoint{1.508741in}{0.873498in}}%
\pgfpathlineto{\pgfqpoint{1.509375in}{0.848868in}}%
\pgfpathlineto{\pgfqpoint{1.510010in}{0.772823in}}%
\pgfpathlineto{\pgfqpoint{1.510645in}{0.859162in}}%
\pgfpathlineto{\pgfqpoint{1.511279in}{0.814399in}}%
\pgfpathlineto{\pgfqpoint{1.511914in}{0.849435in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{0.771780in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.558770in}}%
\pgfpathlineto{\pgfqpoint{1.514453in}{0.807105in}}%
\pgfpathlineto{\pgfqpoint{1.515088in}{0.845464in}}%
\pgfpathlineto{\pgfqpoint{1.515722in}{0.739580in}}%
\pgfpathlineto{\pgfqpoint{1.516357in}{0.826327in}}%
\pgfpathlineto{\pgfqpoint{1.517626in}{0.658485in}}%
\pgfpathlineto{\pgfqpoint{1.518896in}{0.792941in}}%
\pgfpathlineto{\pgfqpoint{1.519530in}{0.812021in}}%
\pgfpathlineto{\pgfqpoint{1.520165in}{0.952251in}}%
\pgfpathlineto{\pgfqpoint{1.520800in}{0.815937in}}%
\pgfpathlineto{\pgfqpoint{1.521434in}{0.929603in}}%
\pgfpathlineto{\pgfqpoint{1.522069in}{0.887717in}}%
\pgfpathlineto{\pgfqpoint{1.522704in}{0.721369in}}%
\pgfpathlineto{\pgfqpoint{1.523973in}{0.849283in}}%
\pgfpathlineto{\pgfqpoint{1.524608in}{0.775841in}}%
\pgfpathlineto{\pgfqpoint{1.525242in}{0.810795in}}%
\pgfpathlineto{\pgfqpoint{1.525877in}{0.818490in}}%
\pgfpathlineto{\pgfqpoint{1.526512in}{0.922951in}}%
\pgfpathlineto{\pgfqpoint{1.527146in}{0.750929in}}%
\pgfpathlineto{\pgfqpoint{1.527781in}{0.807338in}}%
\pgfpathlineto{\pgfqpoint{1.528416in}{0.742687in}}%
\pgfpathlineto{\pgfqpoint{1.529685in}{0.812589in}}%
\pgfpathlineto{\pgfqpoint{1.530320in}{0.658227in}}%
\pgfpathlineto{\pgfqpoint{1.531589in}{0.878246in}}%
\pgfpathlineto{\pgfqpoint{1.532224in}{0.778967in}}%
\pgfpathlineto{\pgfqpoint{1.532858in}{0.912874in}}%
\pgfpathlineto{\pgfqpoint{1.534128in}{0.775276in}}%
\pgfpathlineto{\pgfqpoint{1.534762in}{0.966530in}}%
\pgfpathlineto{\pgfqpoint{1.535397in}{0.751052in}}%
\pgfpathlineto{\pgfqpoint{1.536666in}{0.908801in}}%
\pgfpathlineto{\pgfqpoint{1.537301in}{0.607058in}}%
\pgfpathlineto{\pgfqpoint{1.537936in}{0.823820in}}%
\pgfpathlineto{\pgfqpoint{1.538570in}{0.862099in}}%
\pgfpathlineto{\pgfqpoint{1.539840in}{0.881189in}}%
\pgfpathlineto{\pgfqpoint{1.540474in}{0.719201in}}%
\pgfpathlineto{\pgfqpoint{1.541109in}{0.809333in}}%
\pgfpathlineto{\pgfqpoint{1.541744in}{0.831169in}}%
\pgfpathlineto{\pgfqpoint{1.542378in}{0.624937in}}%
\pgfpathlineto{\pgfqpoint{1.543013in}{0.817408in}}%
\pgfpathlineto{\pgfqpoint{1.543648in}{0.802666in}}%
\pgfpathlineto{\pgfqpoint{1.544282in}{0.708166in}}%
\pgfpathlineto{\pgfqpoint{1.544917in}{0.690559in}}%
\pgfpathlineto{\pgfqpoint{1.545552in}{0.890454in}}%
\pgfpathlineto{\pgfqpoint{1.546186in}{0.862246in}}%
\pgfpathlineto{\pgfqpoint{1.547456in}{0.653886in}}%
\pgfpathlineto{\pgfqpoint{1.548725in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{1.549360in}{0.945422in}}%
\pgfpathlineto{\pgfqpoint{1.549994in}{0.819234in}}%
\pgfpathlineto{\pgfqpoint{1.550629in}{0.927834in}}%
\pgfpathlineto{\pgfqpoint{1.551264in}{0.891341in}}%
\pgfpathlineto{\pgfqpoint{1.551899in}{0.796313in}}%
\pgfpathlineto{\pgfqpoint{1.552533in}{0.895430in}}%
\pgfpathlineto{\pgfqpoint{1.553168in}{0.917478in}}%
\pgfpathlineto{\pgfqpoint{1.553803in}{0.775906in}}%
\pgfpathlineto{\pgfqpoint{1.554437in}{0.755425in}}%
\pgfpathlineto{\pgfqpoint{1.555072in}{0.843940in}}%
\pgfpathlineto{\pgfqpoint{1.555707in}{0.844616in}}%
\pgfpathlineto{\pgfqpoint{1.556341in}{0.760711in}}%
\pgfpathlineto{\pgfqpoint{1.556976in}{0.896279in}}%
\pgfpathlineto{\pgfqpoint{1.557611in}{0.790375in}}%
\pgfpathlineto{\pgfqpoint{1.558245in}{0.777208in}}%
\pgfpathlineto{\pgfqpoint{1.558880in}{0.877363in}}%
\pgfpathlineto{\pgfqpoint{1.560149in}{0.673403in}}%
\pgfpathlineto{\pgfqpoint{1.561419in}{0.930370in}}%
\pgfpathlineto{\pgfqpoint{1.562688in}{0.738044in}}%
\pgfpathlineto{\pgfqpoint{1.563323in}{0.873411in}}%
\pgfpathlineto{\pgfqpoint{1.563957in}{0.862827in}}%
\pgfpathlineto{\pgfqpoint{1.564592in}{0.771090in}}%
\pgfpathlineto{\pgfqpoint{1.565227in}{0.751053in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{0.822280in}}%
\pgfpathlineto{\pgfqpoint{1.566496in}{0.826513in}}%
\pgfpathlineto{\pgfqpoint{1.567131in}{0.790529in}}%
\pgfpathlineto{\pgfqpoint{1.567765in}{0.629821in}}%
\pgfpathlineto{\pgfqpoint{1.568400in}{0.844352in}}%
\pgfpathlineto{\pgfqpoint{1.569035in}{0.684842in}}%
\pgfpathlineto{\pgfqpoint{1.569669in}{0.895208in}}%
\pgfpathlineto{\pgfqpoint{1.570304in}{0.780166in}}%
\pgfpathlineto{\pgfqpoint{1.570939in}{0.888593in}}%
\pgfpathlineto{\pgfqpoint{1.571573in}{0.758704in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{0.903327in}}%
\pgfpathlineto{\pgfqpoint{1.572843in}{0.698622in}}%
\pgfpathlineto{\pgfqpoint{1.573477in}{0.947259in}}%
\pgfpathlineto{\pgfqpoint{1.574112in}{0.915399in}}%
\pgfpathlineto{\pgfqpoint{1.574747in}{0.750015in}}%
\pgfpathlineto{\pgfqpoint{1.575381in}{1.025509in}}%
\pgfpathlineto{\pgfqpoint{1.576016in}{0.823205in}}%
\pgfpathlineto{\pgfqpoint{1.576651in}{0.872584in}}%
\pgfpathlineto{\pgfqpoint{1.577285in}{0.685606in}}%
\pgfpathlineto{\pgfqpoint{1.577920in}{0.698770in}}%
\pgfpathlineto{\pgfqpoint{1.579189in}{0.589213in}}%
\pgfpathlineto{\pgfqpoint{1.579824in}{0.702242in}}%
\pgfpathlineto{\pgfqpoint{1.580459in}{0.924711in}}%
\pgfpathlineto{\pgfqpoint{1.581093in}{0.887071in}}%
\pgfpathlineto{\pgfqpoint{1.581728in}{0.910484in}}%
\pgfpathlineto{\pgfqpoint{1.582363in}{0.748742in}}%
\pgfpathlineto{\pgfqpoint{1.582997in}{0.802865in}}%
\pgfpathlineto{\pgfqpoint{1.583632in}{0.806497in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.833688in}}%
\pgfpathlineto{\pgfqpoint{1.585536in}{0.925274in}}%
\pgfpathlineto{\pgfqpoint{1.586805in}{0.530534in}}%
\pgfpathlineto{\pgfqpoint{1.587440in}{0.933542in}}%
\pgfpathlineto{\pgfqpoint{1.588075in}{0.864464in}}%
\pgfpathlineto{\pgfqpoint{1.588710in}{0.711794in}}%
\pgfpathlineto{\pgfqpoint{1.589344in}{0.813541in}}%
\pgfpathlineto{\pgfqpoint{1.589979in}{0.747492in}}%
\pgfpathlineto{\pgfqpoint{1.590614in}{0.941634in}}%
\pgfpathlineto{\pgfqpoint{1.591883in}{0.636789in}}%
\pgfpathlineto{\pgfqpoint{1.593787in}{0.924110in}}%
\pgfpathlineto{\pgfqpoint{1.594422in}{0.744198in}}%
\pgfpathlineto{\pgfqpoint{1.595056in}{0.676309in}}%
\pgfpathlineto{\pgfqpoint{1.595691in}{0.905758in}}%
\pgfpathlineto{\pgfqpoint{1.596326in}{0.629792in}}%
\pgfpathlineto{\pgfqpoint{1.596960in}{0.792004in}}%
\pgfpathlineto{\pgfqpoint{1.597595in}{0.814058in}}%
\pgfpathlineto{\pgfqpoint{1.598230in}{0.700643in}}%
\pgfpathlineto{\pgfqpoint{1.598864in}{0.717648in}}%
\pgfpathlineto{\pgfqpoint{1.599499in}{0.777342in}}%
\pgfpathlineto{\pgfqpoint{1.600134in}{0.715352in}}%
\pgfpathlineto{\pgfqpoint{1.600768in}{0.820149in}}%
\pgfpathlineto{\pgfqpoint{1.601403in}{0.824041in}}%
\pgfpathlineto{\pgfqpoint{1.602038in}{0.947802in}}%
\pgfpathlineto{\pgfqpoint{1.602672in}{0.791957in}}%
\pgfpathlineto{\pgfqpoint{1.603307in}{0.812917in}}%
\pgfpathlineto{\pgfqpoint{1.603942in}{0.645008in}}%
\pgfpathlineto{\pgfqpoint{1.605211in}{0.832494in}}%
\pgfpathlineto{\pgfqpoint{1.605846in}{0.841470in}}%
\pgfpathlineto{\pgfqpoint{1.606480in}{0.667620in}}%
\pgfpathlineto{\pgfqpoint{1.607115in}{0.920817in}}%
\pgfpathlineto{\pgfqpoint{1.608384in}{0.687279in}}%
\pgfpathlineto{\pgfqpoint{1.609019in}{0.751963in}}%
\pgfpathlineto{\pgfqpoint{1.609654in}{1.071133in}}%
\pgfpathlineto{\pgfqpoint{1.610288in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{1.610923in}{0.800462in}}%
\pgfpathlineto{\pgfqpoint{1.611558in}{0.874950in}}%
\pgfpathlineto{\pgfqpoint{1.612192in}{0.638052in}}%
\pgfpathlineto{\pgfqpoint{1.612827in}{0.734977in}}%
\pgfpathlineto{\pgfqpoint{1.613462in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.614096in}{0.778852in}}%
\pgfpathlineto{\pgfqpoint{1.614731in}{0.832052in}}%
\pgfpathlineto{\pgfqpoint{1.615366in}{0.845672in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{0.692108in}}%
\pgfpathlineto{\pgfqpoint{1.617270in}{0.847890in}}%
\pgfpathlineto{\pgfqpoint{1.617904in}{0.840048in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.939214in}}%
\pgfpathlineto{\pgfqpoint{1.619174in}{0.773042in}}%
\pgfpathlineto{\pgfqpoint{1.620443in}{0.873823in}}%
\pgfpathlineto{\pgfqpoint{1.621078in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{1.622347in}{0.709544in}}%
\pgfpathlineto{\pgfqpoint{1.622982in}{0.838953in}}%
\pgfpathlineto{\pgfqpoint{1.623616in}{0.731638in}}%
\pgfpathlineto{\pgfqpoint{1.624251in}{0.894517in}}%
\pgfpathlineto{\pgfqpoint{1.624886in}{0.908270in}}%
\pgfpathlineto{\pgfqpoint{1.626155in}{0.674653in}}%
\pgfpathlineto{\pgfqpoint{1.627425in}{0.934384in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{0.660658in}}%
\pgfpathlineto{\pgfqpoint{1.629329in}{0.757740in}}%
\pgfpathlineto{\pgfqpoint{1.629963in}{0.792314in}}%
\pgfpathlineto{\pgfqpoint{1.630598in}{0.775436in}}%
\pgfpathlineto{\pgfqpoint{1.631233in}{0.677122in}}%
\pgfpathlineto{\pgfqpoint{1.631867in}{0.651295in}}%
\pgfpathlineto{\pgfqpoint{1.632502in}{0.830556in}}%
\pgfpathlineto{\pgfqpoint{1.633137in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{1.633771in}{0.822288in}}%
\pgfpathlineto{\pgfqpoint{1.634406in}{0.888785in}}%
\pgfpathlineto{\pgfqpoint{1.635041in}{0.724785in}}%
\pgfpathlineto{\pgfqpoint{1.635675in}{0.918164in}}%
\pgfpathlineto{\pgfqpoint{1.636310in}{0.940948in}}%
\pgfpathlineto{\pgfqpoint{1.636945in}{0.897742in}}%
\pgfpathlineto{\pgfqpoint{1.637579in}{0.824180in}}%
\pgfpathlineto{\pgfqpoint{1.638214in}{0.810575in}}%
\pgfpathlineto{\pgfqpoint{1.638849in}{0.878453in}}%
\pgfpathlineto{\pgfqpoint{1.640753in}{0.782867in}}%
\pgfpathlineto{\pgfqpoint{1.641387in}{0.855328in}}%
\pgfpathlineto{\pgfqpoint{1.642022in}{0.806244in}}%
\pgfpathlineto{\pgfqpoint{1.642657in}{0.842006in}}%
\pgfpathlineto{\pgfqpoint{1.643291in}{0.824248in}}%
\pgfpathlineto{\pgfqpoint{1.643926in}{0.823462in}}%
\pgfpathlineto{\pgfqpoint{1.643926in}{0.823462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537026in}{0.473743in}}{\pgfqpoint{1.159610in}{0.774207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589735in}{1.212758in}}%
\pgfpathlineto{\pgfqpoint{0.591004in}{1.210407in}}%
\pgfpathlineto{\pgfqpoint{0.592908in}{1.207999in}}%
\pgfpathlineto{\pgfqpoint{0.594178in}{1.201837in}}%
\pgfpathlineto{\pgfqpoint{0.594812in}{1.200078in}}%
\pgfpathlineto{\pgfqpoint{0.596716in}{1.190357in}}%
\pgfpathlineto{\pgfqpoint{0.597986in}{1.181647in}}%
\pgfpathlineto{\pgfqpoint{0.600525in}{1.166050in}}%
\pgfpathlineto{\pgfqpoint{0.603698in}{1.149232in}}%
\pgfpathlineto{\pgfqpoint{0.605602in}{1.137989in}}%
\pgfpathlineto{\pgfqpoint{0.608775in}{1.124545in}}%
\pgfpathlineto{\pgfqpoint{0.610679in}{1.114882in}}%
\pgfpathlineto{\pgfqpoint{0.613218in}{1.103540in}}%
\pgfpathlineto{\pgfqpoint{0.616391in}{1.091427in}}%
\pgfpathlineto{\pgfqpoint{0.617661in}{1.083442in}}%
\pgfpathlineto{\pgfqpoint{0.618930in}{1.079211in}}%
\pgfpathlineto{\pgfqpoint{0.619565in}{1.076635in}}%
\pgfpathlineto{\pgfqpoint{0.621469in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{0.622738in}{1.059759in}}%
\pgfpathlineto{\pgfqpoint{0.623373in}{1.057728in}}%
\pgfpathlineto{\pgfqpoint{0.625277in}{1.047326in}}%
\pgfpathlineto{\pgfqpoint{0.626546in}{1.041918in}}%
\pgfpathlineto{\pgfqpoint{0.628450in}{1.033493in}}%
\pgfpathlineto{\pgfqpoint{0.630354in}{1.025768in}}%
\pgfpathlineto{\pgfqpoint{0.631623in}{1.019650in}}%
\pgfpathlineto{\pgfqpoint{0.632258in}{1.018744in}}%
\pgfpathlineto{\pgfqpoint{0.633527in}{1.014557in}}%
\pgfpathlineto{\pgfqpoint{0.634797in}{1.010877in}}%
\pgfpathlineto{\pgfqpoint{0.635432in}{1.009378in}}%
\pgfpathlineto{\pgfqpoint{0.637970in}{1.000223in}}%
\pgfpathlineto{\pgfqpoint{0.638605in}{0.998651in}}%
\pgfpathlineto{\pgfqpoint{0.641778in}{0.984571in}}%
\pgfpathlineto{\pgfqpoint{0.643048in}{0.980388in}}%
\pgfpathlineto{\pgfqpoint{0.643682in}{0.978721in}}%
\pgfpathlineto{\pgfqpoint{0.644952in}{0.973630in}}%
\pgfpathlineto{\pgfqpoint{0.645586in}{0.972470in}}%
\pgfpathlineto{\pgfqpoint{0.646221in}{0.970136in}}%
\pgfpathlineto{\pgfqpoint{0.646856in}{0.966167in}}%
\pgfpathlineto{\pgfqpoint{0.648125in}{0.966001in}}%
\pgfpathlineto{\pgfqpoint{0.650029in}{0.957412in}}%
\pgfpathlineto{\pgfqpoint{0.652568in}{0.954412in}}%
\pgfpathlineto{\pgfqpoint{0.654472in}{0.947308in}}%
\pgfpathlineto{\pgfqpoint{0.655106in}{0.946484in}}%
\pgfpathlineto{\pgfqpoint{0.655741in}{0.947046in}}%
\pgfpathlineto{\pgfqpoint{0.656376in}{0.946353in}}%
\pgfpathlineto{\pgfqpoint{0.657010in}{0.946848in}}%
\pgfpathlineto{\pgfqpoint{0.657645in}{0.945670in}}%
\pgfpathlineto{\pgfqpoint{0.658280in}{0.942692in}}%
\pgfpathlineto{\pgfqpoint{0.658914in}{0.942536in}}%
\pgfpathlineto{\pgfqpoint{0.660184in}{0.939953in}}%
\pgfpathlineto{\pgfqpoint{0.660818in}{0.940512in}}%
\pgfpathlineto{\pgfqpoint{0.661453in}{0.939982in}}%
\pgfpathlineto{\pgfqpoint{0.662088in}{0.940311in}}%
\pgfpathlineto{\pgfqpoint{0.663357in}{0.939259in}}%
\pgfpathlineto{\pgfqpoint{0.665896in}{0.934583in}}%
\pgfpathlineto{\pgfqpoint{0.667800in}{0.932712in}}%
\pgfpathlineto{\pgfqpoint{0.669069in}{0.928778in}}%
\pgfpathlineto{\pgfqpoint{0.670338in}{0.929784in}}%
\pgfpathlineto{\pgfqpoint{0.672243in}{0.926795in}}%
\pgfpathlineto{\pgfqpoint{0.676051in}{0.918455in}}%
\pgfpathlineto{\pgfqpoint{0.676685in}{0.917340in}}%
\pgfpathlineto{\pgfqpoint{0.677955in}{0.913975in}}%
\pgfpathlineto{\pgfqpoint{0.679224in}{0.911442in}}%
\pgfpathlineto{\pgfqpoint{0.679859in}{0.910419in}}%
\pgfpathlineto{\pgfqpoint{0.681128in}{0.907578in}}%
\pgfpathlineto{\pgfqpoint{0.682397in}{0.906471in}}%
\pgfpathlineto{\pgfqpoint{0.683667in}{0.904740in}}%
\pgfpathlineto{\pgfqpoint{0.684301in}{0.904586in}}%
\pgfpathlineto{\pgfqpoint{0.684936in}{0.906081in}}%
\pgfpathlineto{\pgfqpoint{0.686205in}{0.905332in}}%
\pgfpathlineto{\pgfqpoint{0.686840in}{0.905747in}}%
\pgfpathlineto{\pgfqpoint{0.688109in}{0.902314in}}%
\pgfpathlineto{\pgfqpoint{0.688744in}{0.902071in}}%
\pgfpathlineto{\pgfqpoint{0.689379in}{0.902562in}}%
\pgfpathlineto{\pgfqpoint{0.690013in}{0.901246in}}%
\pgfpathlineto{\pgfqpoint{0.690648in}{0.899067in}}%
\pgfpathlineto{\pgfqpoint{0.691283in}{0.898516in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.896436in}}%
\pgfpathlineto{\pgfqpoint{0.692552in}{0.896171in}}%
\pgfpathlineto{\pgfqpoint{0.695091in}{0.892844in}}%
\pgfpathlineto{\pgfqpoint{0.695725in}{0.893190in}}%
\pgfpathlineto{\pgfqpoint{0.696995in}{0.889734in}}%
\pgfpathlineto{\pgfqpoint{0.699533in}{0.885424in}}%
\pgfpathlineto{\pgfqpoint{0.700168in}{0.885614in}}%
\pgfpathlineto{\pgfqpoint{0.700803in}{0.883572in}}%
\pgfpathlineto{\pgfqpoint{0.702072in}{0.884801in}}%
\pgfpathlineto{\pgfqpoint{0.702707in}{0.883174in}}%
\pgfpathlineto{\pgfqpoint{0.703341in}{0.884330in}}%
\pgfpathlineto{\pgfqpoint{0.703976in}{0.884665in}}%
\pgfpathlineto{\pgfqpoint{0.704611in}{0.885836in}}%
\pgfpathlineto{\pgfqpoint{0.705880in}{0.883869in}}%
\pgfpathlineto{\pgfqpoint{0.706515in}{0.883959in}}%
\pgfpathlineto{\pgfqpoint{0.707150in}{0.882600in}}%
\pgfpathlineto{\pgfqpoint{0.707784in}{0.882670in}}%
\pgfpathlineto{\pgfqpoint{0.709054in}{0.881631in}}%
\pgfpathlineto{\pgfqpoint{0.711592in}{0.879690in}}%
\pgfpathlineto{\pgfqpoint{0.712227in}{0.877295in}}%
\pgfpathlineto{\pgfqpoint{0.712862in}{0.877429in}}%
\pgfpathlineto{\pgfqpoint{0.714131in}{0.875464in}}%
\pgfpathlineto{\pgfqpoint{0.714766in}{0.875146in}}%
\pgfpathlineto{\pgfqpoint{0.715400in}{0.875724in}}%
\pgfpathlineto{\pgfqpoint{0.716035in}{0.874451in}}%
\pgfpathlineto{\pgfqpoint{0.716670in}{0.875073in}}%
\pgfpathlineto{\pgfqpoint{0.717939in}{0.872785in}}%
\pgfpathlineto{\pgfqpoint{0.718574in}{0.873253in}}%
\pgfpathlineto{\pgfqpoint{0.719208in}{0.872622in}}%
\pgfpathlineto{\pgfqpoint{0.719843in}{0.873197in}}%
\pgfpathlineto{\pgfqpoint{0.721747in}{0.871006in}}%
\pgfpathlineto{\pgfqpoint{0.723016in}{0.868805in}}%
\pgfpathlineto{\pgfqpoint{0.723651in}{0.869036in}}%
\pgfpathlineto{\pgfqpoint{0.724920in}{0.867605in}}%
\pgfpathlineto{\pgfqpoint{0.725555in}{0.867476in}}%
\pgfpathlineto{\pgfqpoint{0.726190in}{0.865951in}}%
\pgfpathlineto{\pgfqpoint{0.726824in}{0.866541in}}%
\pgfpathlineto{\pgfqpoint{0.727459in}{0.865399in}}%
\pgfpathlineto{\pgfqpoint{0.728728in}{0.865490in}}%
\pgfpathlineto{\pgfqpoint{0.729998in}{0.864669in}}%
\pgfpathlineto{\pgfqpoint{0.731267in}{0.862116in}}%
\pgfpathlineto{\pgfqpoint{0.731902in}{0.861469in}}%
\pgfpathlineto{\pgfqpoint{0.732536in}{0.861571in}}%
\pgfpathlineto{\pgfqpoint{0.733806in}{0.858998in}}%
\pgfpathlineto{\pgfqpoint{0.734440in}{0.859342in}}%
\pgfpathlineto{\pgfqpoint{0.735075in}{0.858608in}}%
\pgfpathlineto{\pgfqpoint{0.735710in}{0.859228in}}%
\pgfpathlineto{\pgfqpoint{0.736344in}{0.858601in}}%
\pgfpathlineto{\pgfqpoint{0.736979in}{0.857128in}}%
\pgfpathlineto{\pgfqpoint{0.738248in}{0.858647in}}%
\pgfpathlineto{\pgfqpoint{0.738883in}{0.857233in}}%
\pgfpathlineto{\pgfqpoint{0.739518in}{0.856984in}}%
\pgfpathlineto{\pgfqpoint{0.741422in}{0.854172in}}%
\pgfpathlineto{\pgfqpoint{0.742691in}{0.853436in}}%
\pgfpathlineto{\pgfqpoint{0.743326in}{0.852981in}}%
\pgfpathlineto{\pgfqpoint{0.743961in}{0.853788in}}%
\pgfpathlineto{\pgfqpoint{0.744595in}{0.852548in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{0.853042in}}%
\pgfpathlineto{\pgfqpoint{0.745865in}{0.852865in}}%
\pgfpathlineto{\pgfqpoint{0.747134in}{0.853773in}}%
\pgfpathlineto{\pgfqpoint{0.748403in}{0.852244in}}%
\pgfpathlineto{\pgfqpoint{0.749038in}{0.852504in}}%
\pgfpathlineto{\pgfqpoint{0.750307in}{0.849501in}}%
\pgfpathlineto{\pgfqpoint{0.751577in}{0.849014in}}%
\pgfpathlineto{\pgfqpoint{0.752846in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{0.754115in}{0.846990in}}%
\pgfpathlineto{\pgfqpoint{0.756654in}{0.841572in}}%
\pgfpathlineto{\pgfqpoint{0.757289in}{0.840752in}}%
\pgfpathlineto{\pgfqpoint{0.757923in}{0.840615in}}%
\pgfpathlineto{\pgfqpoint{0.759827in}{0.841398in}}%
\pgfpathlineto{\pgfqpoint{0.760462in}{0.841123in}}%
\pgfpathlineto{\pgfqpoint{0.761097in}{0.841281in}}%
\pgfpathlineto{\pgfqpoint{0.761731in}{0.840880in}}%
\pgfpathlineto{\pgfqpoint{0.762366in}{0.841176in}}%
\pgfpathlineto{\pgfqpoint{0.763001in}{0.839884in}}%
\pgfpathlineto{\pgfqpoint{0.763635in}{0.841421in}}%
\pgfpathlineto{\pgfqpoint{0.764270in}{0.839522in}}%
\pgfpathlineto{\pgfqpoint{0.766174in}{0.839516in}}%
\pgfpathlineto{\pgfqpoint{0.767443in}{0.838795in}}%
\pgfpathlineto{\pgfqpoint{0.768713in}{0.839316in}}%
\pgfpathlineto{\pgfqpoint{0.769347in}{0.838824in}}%
\pgfpathlineto{\pgfqpoint{0.770617in}{0.841246in}}%
\pgfpathlineto{\pgfqpoint{0.771886in}{0.838992in}}%
\pgfpathlineto{\pgfqpoint{0.773155in}{0.840113in}}%
\pgfpathlineto{\pgfqpoint{0.773790in}{0.839730in}}%
\pgfpathlineto{\pgfqpoint{0.774425in}{0.840125in}}%
\pgfpathlineto{\pgfqpoint{0.775059in}{0.839731in}}%
\pgfpathlineto{\pgfqpoint{0.775694in}{0.840472in}}%
\pgfpathlineto{\pgfqpoint{0.776963in}{0.843219in}}%
\pgfpathlineto{\pgfqpoint{0.778233in}{0.841472in}}%
\pgfpathlineto{\pgfqpoint{0.778867in}{0.841050in}}%
\pgfpathlineto{\pgfqpoint{0.780137in}{0.838245in}}%
\pgfpathlineto{\pgfqpoint{0.780772in}{0.839713in}}%
\pgfpathlineto{\pgfqpoint{0.782676in}{0.838023in}}%
\pgfpathlineto{\pgfqpoint{0.783310in}{0.838887in}}%
\pgfpathlineto{\pgfqpoint{0.783945in}{0.838971in}}%
\pgfpathlineto{\pgfqpoint{0.784580in}{0.839907in}}%
\pgfpathlineto{\pgfqpoint{0.785214in}{0.838460in}}%
\pgfpathlineto{\pgfqpoint{0.787118in}{0.837304in}}%
\pgfpathlineto{\pgfqpoint{0.787753in}{0.837174in}}%
\pgfpathlineto{\pgfqpoint{0.789022in}{0.837425in}}%
\pgfpathlineto{\pgfqpoint{0.790292in}{0.835877in}}%
\pgfpathlineto{\pgfqpoint{0.790926in}{0.834216in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.834407in}}%
\pgfpathlineto{\pgfqpoint{0.792196in}{0.832617in}}%
\pgfpathlineto{\pgfqpoint{0.792830in}{0.832500in}}%
\pgfpathlineto{\pgfqpoint{0.794100in}{0.829542in}}%
\pgfpathlineto{\pgfqpoint{0.794734in}{0.829983in}}%
\pgfpathlineto{\pgfqpoint{0.796004in}{0.828865in}}%
\pgfpathlineto{\pgfqpoint{0.796638in}{0.828342in}}%
\pgfpathlineto{\pgfqpoint{0.797273in}{0.829015in}}%
\pgfpathlineto{\pgfqpoint{0.797908in}{0.827032in}}%
\pgfpathlineto{\pgfqpoint{0.798542in}{0.827208in}}%
\pgfpathlineto{\pgfqpoint{0.799177in}{0.826645in}}%
\pgfpathlineto{\pgfqpoint{0.799812in}{0.827467in}}%
\pgfpathlineto{\pgfqpoint{0.800446in}{0.826163in}}%
\pgfpathlineto{\pgfqpoint{0.801081in}{0.826086in}}%
\pgfpathlineto{\pgfqpoint{0.802350in}{0.824300in}}%
\pgfpathlineto{\pgfqpoint{0.804254in}{0.824917in}}%
\pgfpathlineto{\pgfqpoint{0.804889in}{0.824655in}}%
\pgfpathlineto{\pgfqpoint{0.805524in}{0.825028in}}%
\pgfpathlineto{\pgfqpoint{0.806793in}{0.823253in}}%
\pgfpathlineto{\pgfqpoint{0.807428in}{0.823406in}}%
\pgfpathlineto{\pgfqpoint{0.808697in}{0.820947in}}%
\pgfpathlineto{\pgfqpoint{0.809332in}{0.820133in}}%
\pgfpathlineto{\pgfqpoint{0.810601in}{0.820205in}}%
\pgfpathlineto{\pgfqpoint{0.811870in}{0.821769in}}%
\pgfpathlineto{\pgfqpoint{0.812505in}{0.821165in}}%
\pgfpathlineto{\pgfqpoint{0.813140in}{0.822022in}}%
\pgfpathlineto{\pgfqpoint{0.813774in}{0.822171in}}%
\pgfpathlineto{\pgfqpoint{0.814409in}{0.821170in}}%
\pgfpathlineto{\pgfqpoint{0.815678in}{0.821540in}}%
\pgfpathlineto{\pgfqpoint{0.816948in}{0.821272in}}%
\pgfpathlineto{\pgfqpoint{0.817583in}{0.821886in}}%
\pgfpathlineto{\pgfqpoint{0.818217in}{0.821052in}}%
\pgfpathlineto{\pgfqpoint{0.819487in}{0.823295in}}%
\pgfpathlineto{\pgfqpoint{0.820756in}{0.822561in}}%
\pgfpathlineto{\pgfqpoint{0.821391in}{0.820254in}}%
\pgfpathlineto{\pgfqpoint{0.822660in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{0.823295in}{0.819804in}}%
\pgfpathlineto{\pgfqpoint{0.823929in}{0.819248in}}%
\pgfpathlineto{\pgfqpoint{0.824564in}{0.820364in}}%
\pgfpathlineto{\pgfqpoint{0.825199in}{0.819711in}}%
\pgfpathlineto{\pgfqpoint{0.825833in}{0.820842in}}%
\pgfpathlineto{\pgfqpoint{0.827103in}{0.818345in}}%
\pgfpathlineto{\pgfqpoint{0.827737in}{0.818667in}}%
\pgfpathlineto{\pgfqpoint{0.828372in}{0.818126in}}%
\pgfpathlineto{\pgfqpoint{0.829007in}{0.818442in}}%
\pgfpathlineto{\pgfqpoint{0.829641in}{0.819907in}}%
\pgfpathlineto{\pgfqpoint{0.830911in}{0.817512in}}%
\pgfpathlineto{\pgfqpoint{0.831545in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.832180in}{0.819799in}}%
\pgfpathlineto{\pgfqpoint{0.832815in}{0.820030in}}%
\pgfpathlineto{\pgfqpoint{0.834084in}{0.819923in}}%
\pgfpathlineto{\pgfqpoint{0.834719in}{0.818465in}}%
\pgfpathlineto{\pgfqpoint{0.835353in}{0.817988in}}%
\pgfpathlineto{\pgfqpoint{0.835988in}{0.818378in}}%
\pgfpathlineto{\pgfqpoint{0.836623in}{0.819352in}}%
\pgfpathlineto{\pgfqpoint{0.837257in}{0.819366in}}%
\pgfpathlineto{\pgfqpoint{0.837892in}{0.820951in}}%
\pgfpathlineto{\pgfqpoint{0.838527in}{0.820187in}}%
\pgfpathlineto{\pgfqpoint{0.839161in}{0.821725in}}%
\pgfpathlineto{\pgfqpoint{0.840431in}{0.818947in}}%
\pgfpathlineto{\pgfqpoint{0.841065in}{0.818630in}}%
\pgfpathlineto{\pgfqpoint{0.842969in}{0.819124in}}%
\pgfpathlineto{\pgfqpoint{0.843604in}{0.818999in}}%
\pgfpathlineto{\pgfqpoint{0.844239in}{0.819693in}}%
\pgfpathlineto{\pgfqpoint{0.845508in}{0.817144in}}%
\pgfpathlineto{\pgfqpoint{0.846143in}{0.817305in}}%
\pgfpathlineto{\pgfqpoint{0.847412in}{0.814208in}}%
\pgfpathlineto{\pgfqpoint{0.848047in}{0.815044in}}%
\pgfpathlineto{\pgfqpoint{0.848681in}{0.814850in}}%
\pgfpathlineto{\pgfqpoint{0.849316in}{0.813415in}}%
\pgfpathlineto{\pgfqpoint{0.849951in}{0.814085in}}%
\pgfpathlineto{\pgfqpoint{0.850585in}{0.812586in}}%
\pgfpathlineto{\pgfqpoint{0.851220in}{0.813722in}}%
\pgfpathlineto{\pgfqpoint{0.852489in}{0.813928in}}%
\pgfpathlineto{\pgfqpoint{0.853124in}{0.812997in}}%
\pgfpathlineto{\pgfqpoint{0.854394in}{0.814598in}}%
\pgfpathlineto{\pgfqpoint{0.855028in}{0.815296in}}%
\pgfpathlineto{\pgfqpoint{0.855663in}{0.813028in}}%
\pgfpathlineto{\pgfqpoint{0.856298in}{0.814063in}}%
\pgfpathlineto{\pgfqpoint{0.856932in}{0.812997in}}%
\pgfpathlineto{\pgfqpoint{0.857567in}{0.812771in}}%
\pgfpathlineto{\pgfqpoint{0.858836in}{0.813871in}}%
\pgfpathlineto{\pgfqpoint{0.859471in}{0.813775in}}%
\pgfpathlineto{\pgfqpoint{0.861375in}{0.818025in}}%
\pgfpathlineto{\pgfqpoint{0.862010in}{0.816686in}}%
\pgfpathlineto{\pgfqpoint{0.862644in}{0.816999in}}%
\pgfpathlineto{\pgfqpoint{0.863279in}{0.817997in}}%
\pgfpathlineto{\pgfqpoint{0.863914in}{0.816591in}}%
\pgfpathlineto{\pgfqpoint{0.864548in}{0.817979in}}%
\pgfpathlineto{\pgfqpoint{0.865183in}{0.815610in}}%
\pgfpathlineto{\pgfqpoint{0.865818in}{0.815424in}}%
\pgfpathlineto{\pgfqpoint{0.866452in}{0.814683in}}%
\pgfpathlineto{\pgfqpoint{0.867087in}{0.814522in}}%
\pgfpathlineto{\pgfqpoint{0.867722in}{0.813566in}}%
\pgfpathlineto{\pgfqpoint{0.868356in}{0.813642in}}%
\pgfpathlineto{\pgfqpoint{0.868991in}{0.813090in}}%
\pgfpathlineto{\pgfqpoint{0.869626in}{0.813725in}}%
\pgfpathlineto{\pgfqpoint{0.870260in}{0.812236in}}%
\pgfpathlineto{\pgfqpoint{0.871530in}{0.813708in}}%
\pgfpathlineto{\pgfqpoint{0.872164in}{0.814906in}}%
\pgfpathlineto{\pgfqpoint{0.872799in}{0.815046in}}%
\pgfpathlineto{\pgfqpoint{0.874703in}{0.817274in}}%
\pgfpathlineto{\pgfqpoint{0.875338in}{0.817283in}}%
\pgfpathlineto{\pgfqpoint{0.876607in}{0.816642in}}%
\pgfpathlineto{\pgfqpoint{0.877242in}{0.815334in}}%
\pgfpathlineto{\pgfqpoint{0.877876in}{0.815338in}}%
\pgfpathlineto{\pgfqpoint{0.878511in}{0.814959in}}%
\pgfpathlineto{\pgfqpoint{0.879146in}{0.813269in}}%
\pgfpathlineto{\pgfqpoint{0.880415in}{0.813460in}}%
\pgfpathlineto{\pgfqpoint{0.881684in}{0.811034in}}%
\pgfpathlineto{\pgfqpoint{0.882319in}{0.812213in}}%
\pgfpathlineto{\pgfqpoint{0.882954in}{0.811558in}}%
\pgfpathlineto{\pgfqpoint{0.883588in}{0.811668in}}%
\pgfpathlineto{\pgfqpoint{0.884223in}{0.810669in}}%
\pgfpathlineto{\pgfqpoint{0.884858in}{0.812770in}}%
\pgfpathlineto{\pgfqpoint{0.885492in}{0.811852in}}%
\pgfpathlineto{\pgfqpoint{0.886127in}{0.812207in}}%
\pgfpathlineto{\pgfqpoint{0.886762in}{0.814027in}}%
\pgfpathlineto{\pgfqpoint{0.887396in}{0.813799in}}%
\pgfpathlineto{\pgfqpoint{0.888031in}{0.814972in}}%
\pgfpathlineto{\pgfqpoint{0.889300in}{0.812386in}}%
\pgfpathlineto{\pgfqpoint{0.890570in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{0.891205in}{0.812475in}}%
\pgfpathlineto{\pgfqpoint{0.891839in}{0.812170in}}%
\pgfpathlineto{\pgfqpoint{0.892474in}{0.812474in}}%
\pgfpathlineto{\pgfqpoint{0.893109in}{0.810942in}}%
\pgfpathlineto{\pgfqpoint{0.893743in}{0.812138in}}%
\pgfpathlineto{\pgfqpoint{0.895013in}{0.811188in}}%
\pgfpathlineto{\pgfqpoint{0.896282in}{0.809893in}}%
\pgfpathlineto{\pgfqpoint{0.896917in}{0.810152in}}%
\pgfpathlineto{\pgfqpoint{0.897551in}{0.809828in}}%
\pgfpathlineto{\pgfqpoint{0.898186in}{0.810359in}}%
\pgfpathlineto{\pgfqpoint{0.899455in}{0.813098in}}%
\pgfpathlineto{\pgfqpoint{0.900725in}{0.811368in}}%
\pgfpathlineto{\pgfqpoint{0.901359in}{0.812017in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{0.811721in}}%
\pgfpathlineto{\pgfqpoint{0.902629in}{0.810413in}}%
\pgfpathlineto{\pgfqpoint{0.903263in}{0.811212in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{0.810505in}}%
\pgfpathlineto{\pgfqpoint{0.904533in}{0.810774in}}%
\pgfpathlineto{\pgfqpoint{0.905802in}{0.809586in}}%
\pgfpathlineto{\pgfqpoint{0.908341in}{0.809317in}}%
\pgfpathlineto{\pgfqpoint{0.908975in}{0.810345in}}%
\pgfpathlineto{\pgfqpoint{0.910879in}{0.810893in}}%
\pgfpathlineto{\pgfqpoint{0.912149in}{0.809855in}}%
\pgfpathlineto{\pgfqpoint{0.913418in}{0.808894in}}%
\pgfpathlineto{\pgfqpoint{0.914053in}{0.809468in}}%
\pgfpathlineto{\pgfqpoint{0.914687in}{0.809106in}}%
\pgfpathlineto{\pgfqpoint{0.915322in}{0.809432in}}%
\pgfpathlineto{\pgfqpoint{0.915957in}{0.809092in}}%
\pgfpathlineto{\pgfqpoint{0.916591in}{0.808081in}}%
\pgfpathlineto{\pgfqpoint{0.917226in}{0.808428in}}%
\pgfpathlineto{\pgfqpoint{0.917861in}{0.807830in}}%
\pgfpathlineto{\pgfqpoint{0.918495in}{0.809550in}}%
\pgfpathlineto{\pgfqpoint{0.919765in}{0.809103in}}%
\pgfpathlineto{\pgfqpoint{0.920399in}{0.809650in}}%
\pgfpathlineto{\pgfqpoint{0.922303in}{0.813374in}}%
\pgfpathlineto{\pgfqpoint{0.922938in}{0.813555in}}%
\pgfpathlineto{\pgfqpoint{0.923573in}{0.812802in}}%
\pgfpathlineto{\pgfqpoint{0.924207in}{0.813019in}}%
\pgfpathlineto{\pgfqpoint{0.924842in}{0.813904in}}%
\pgfpathlineto{\pgfqpoint{0.926111in}{0.813769in}}%
\pgfpathlineto{\pgfqpoint{0.927381in}{0.813541in}}%
\pgfpathlineto{\pgfqpoint{0.928016in}{0.814156in}}%
\pgfpathlineto{\pgfqpoint{0.928650in}{0.814060in}}%
\pgfpathlineto{\pgfqpoint{0.929920in}{0.814764in}}%
\pgfpathlineto{\pgfqpoint{0.931189in}{0.813376in}}%
\pgfpathlineto{\pgfqpoint{0.933093in}{0.815455in}}%
\pgfpathlineto{\pgfqpoint{0.933728in}{0.816070in}}%
\pgfpathlineto{\pgfqpoint{0.934997in}{0.814951in}}%
\pgfpathlineto{\pgfqpoint{0.936266in}{0.817599in}}%
\pgfpathlineto{\pgfqpoint{0.936901in}{0.817963in}}%
\pgfpathlineto{\pgfqpoint{0.937536in}{0.816603in}}%
\pgfpathlineto{\pgfqpoint{0.938170in}{0.816917in}}%
\pgfpathlineto{\pgfqpoint{0.939440in}{0.818582in}}%
\pgfpathlineto{\pgfqpoint{0.940074in}{0.818260in}}%
\pgfpathlineto{\pgfqpoint{0.940709in}{0.816783in}}%
\pgfpathlineto{\pgfqpoint{0.941978in}{0.818505in}}%
\pgfpathlineto{\pgfqpoint{0.942613in}{0.818332in}}%
\pgfpathlineto{\pgfqpoint{0.944517in}{0.816976in}}%
\pgfpathlineto{\pgfqpoint{0.945152in}{0.817091in}}%
\pgfpathlineto{\pgfqpoint{0.945786in}{0.817644in}}%
\pgfpathlineto{\pgfqpoint{0.947056in}{0.816485in}}%
\pgfpathlineto{\pgfqpoint{0.947690in}{0.817090in}}%
\pgfpathlineto{\pgfqpoint{0.948325in}{0.816367in}}%
\pgfpathlineto{\pgfqpoint{0.948960in}{0.817887in}}%
\pgfpathlineto{\pgfqpoint{0.952133in}{0.815137in}}%
\pgfpathlineto{\pgfqpoint{0.952768in}{0.814610in}}%
\pgfpathlineto{\pgfqpoint{0.954037in}{0.810648in}}%
\pgfpathlineto{\pgfqpoint{0.954672in}{0.809958in}}%
\pgfpathlineto{\pgfqpoint{0.955941in}{0.813014in}}%
\pgfpathlineto{\pgfqpoint{0.956576in}{0.813908in}}%
\pgfpathlineto{\pgfqpoint{0.957210in}{0.812025in}}%
\pgfpathlineto{\pgfqpoint{0.957845in}{0.811893in}}%
\pgfpathlineto{\pgfqpoint{0.958480in}{0.810868in}}%
\pgfpathlineto{\pgfqpoint{0.959114in}{0.811298in}}%
\pgfpathlineto{\pgfqpoint{0.960384in}{0.810640in}}%
\pgfpathlineto{\pgfqpoint{0.961018in}{0.812042in}}%
\pgfpathlineto{\pgfqpoint{0.962288in}{0.809304in}}%
\pgfpathlineto{\pgfqpoint{0.962922in}{0.808327in}}%
\pgfpathlineto{\pgfqpoint{0.963557in}{0.809059in}}%
\pgfpathlineto{\pgfqpoint{0.964192in}{0.809015in}}%
\pgfpathlineto{\pgfqpoint{0.964827in}{0.806014in}}%
\pgfpathlineto{\pgfqpoint{0.966096in}{0.808650in}}%
\pgfpathlineto{\pgfqpoint{0.966731in}{0.807742in}}%
\pgfpathlineto{\pgfqpoint{0.968000in}{0.808508in}}%
\pgfpathlineto{\pgfqpoint{0.968635in}{0.809698in}}%
\pgfpathlineto{\pgfqpoint{0.969269in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{0.969904in}{0.811416in}}%
\pgfpathlineto{\pgfqpoint{0.971173in}{0.811524in}}%
\pgfpathlineto{\pgfqpoint{0.971808in}{0.810510in}}%
\pgfpathlineto{\pgfqpoint{0.972443in}{0.811819in}}%
\pgfpathlineto{\pgfqpoint{0.973077in}{0.811903in}}%
\pgfpathlineto{\pgfqpoint{0.974981in}{0.811052in}}%
\pgfpathlineto{\pgfqpoint{0.975616in}{0.809857in}}%
\pgfpathlineto{\pgfqpoint{0.976885in}{0.811787in}}%
\pgfpathlineto{\pgfqpoint{0.977520in}{0.811718in}}%
\pgfpathlineto{\pgfqpoint{0.978789in}{0.809297in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.811246in}}%
\pgfpathlineto{\pgfqpoint{0.980059in}{0.811327in}}%
\pgfpathlineto{\pgfqpoint{0.980693in}{0.812112in}}%
\pgfpathlineto{\pgfqpoint{0.981328in}{0.811737in}}%
\pgfpathlineto{\pgfqpoint{0.981963in}{0.810327in}}%
\pgfpathlineto{\pgfqpoint{0.982597in}{0.810603in}}%
\pgfpathlineto{\pgfqpoint{0.983867in}{0.811840in}}%
\pgfpathlineto{\pgfqpoint{0.985136in}{0.811358in}}%
\pgfpathlineto{\pgfqpoint{0.985771in}{0.810697in}}%
\pgfpathlineto{\pgfqpoint{0.987040in}{0.810620in}}%
\pgfpathlineto{\pgfqpoint{0.987675in}{0.807958in}}%
\pgfpathlineto{\pgfqpoint{0.989579in}{0.810702in}}%
\pgfpathlineto{\pgfqpoint{0.990848in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{0.991483in}{0.811560in}}%
\pgfpathlineto{\pgfqpoint{0.992117in}{0.811075in}}%
\pgfpathlineto{\pgfqpoint{0.992752in}{0.811433in}}%
\pgfpathlineto{\pgfqpoint{0.993387in}{0.810533in}}%
\pgfpathlineto{\pgfqpoint{0.994656in}{0.811463in}}%
\pgfpathlineto{\pgfqpoint{0.995291in}{0.811364in}}%
\pgfpathlineto{\pgfqpoint{0.995925in}{0.811662in}}%
\pgfpathlineto{\pgfqpoint{0.996560in}{0.811496in}}%
\pgfpathlineto{\pgfqpoint{0.997195in}{0.809371in}}%
\pgfpathlineto{\pgfqpoint{0.997829in}{0.809187in}}%
\pgfpathlineto{\pgfqpoint{0.999099in}{0.807110in}}%
\pgfpathlineto{\pgfqpoint{0.999733in}{0.807479in}}%
\pgfpathlineto{\pgfqpoint{1.000368in}{0.806175in}}%
\pgfpathlineto{\pgfqpoint{1.001003in}{0.807044in}}%
\pgfpathlineto{\pgfqpoint{1.001638in}{0.809428in}}%
\pgfpathlineto{\pgfqpoint{1.002907in}{0.810278in}}%
\pgfpathlineto{\pgfqpoint{1.003542in}{0.809708in}}%
\pgfpathlineto{\pgfqpoint{1.004176in}{0.809925in}}%
\pgfpathlineto{\pgfqpoint{1.005446in}{0.810908in}}%
\pgfpathlineto{\pgfqpoint{1.006080in}{0.811448in}}%
\pgfpathlineto{\pgfqpoint{1.007350in}{0.808682in}}%
\pgfpathlineto{\pgfqpoint{1.007984in}{0.808391in}}%
\pgfpathlineto{\pgfqpoint{1.008619in}{0.809587in}}%
\pgfpathlineto{\pgfqpoint{1.010523in}{0.807797in}}%
\pgfpathlineto{\pgfqpoint{1.011158in}{0.808755in}}%
\pgfpathlineto{\pgfqpoint{1.011792in}{0.808578in}}%
\pgfpathlineto{\pgfqpoint{1.012427in}{0.809814in}}%
\pgfpathlineto{\pgfqpoint{1.014331in}{0.810373in}}%
\pgfpathlineto{\pgfqpoint{1.014966in}{0.808266in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{0.810173in}}%
\pgfpathlineto{\pgfqpoint{1.016235in}{0.808639in}}%
\pgfpathlineto{\pgfqpoint{1.016870in}{0.808613in}}%
\pgfpathlineto{\pgfqpoint{1.018139in}{0.807441in}}%
\pgfpathlineto{\pgfqpoint{1.018774in}{0.808353in}}%
\pgfpathlineto{\pgfqpoint{1.020043in}{0.807769in}}%
\pgfpathlineto{\pgfqpoint{1.020678in}{0.807515in}}%
\pgfpathlineto{\pgfqpoint{1.021947in}{0.808782in}}%
\pgfpathlineto{\pgfqpoint{1.022582in}{0.808591in}}%
\pgfpathlineto{\pgfqpoint{1.023216in}{0.807999in}}%
\pgfpathlineto{\pgfqpoint{1.023851in}{0.809143in}}%
\pgfpathlineto{\pgfqpoint{1.024486in}{0.808053in}}%
\pgfpathlineto{\pgfqpoint{1.025120in}{0.808621in}}%
\pgfpathlineto{\pgfqpoint{1.026390in}{0.811498in}}%
\pgfpathlineto{\pgfqpoint{1.027024in}{0.810168in}}%
\pgfpathlineto{\pgfqpoint{1.027659in}{0.809910in}}%
\pgfpathlineto{\pgfqpoint{1.028294in}{0.808564in}}%
\pgfpathlineto{\pgfqpoint{1.029563in}{0.810315in}}%
\pgfpathlineto{\pgfqpoint{1.030198in}{0.809521in}}%
\pgfpathlineto{\pgfqpoint{1.031467in}{0.812177in}}%
\pgfpathlineto{\pgfqpoint{1.032736in}{0.810868in}}%
\pgfpathlineto{\pgfqpoint{1.034006in}{0.809597in}}%
\pgfpathlineto{\pgfqpoint{1.034640in}{0.810704in}}%
\pgfpathlineto{\pgfqpoint{1.035275in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{1.035910in}{0.809121in}}%
\pgfpathlineto{\pgfqpoint{1.036544in}{0.807846in}}%
\pgfpathlineto{\pgfqpoint{1.037179in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{1.038449in}{0.808354in}}%
\pgfpathlineto{\pgfqpoint{1.039083in}{0.807267in}}%
\pgfpathlineto{\pgfqpoint{1.039718in}{0.807412in}}%
\pgfpathlineto{\pgfqpoint{1.040987in}{0.802749in}}%
\pgfpathlineto{\pgfqpoint{1.041622in}{0.801710in}}%
\pgfpathlineto{\pgfqpoint{1.043526in}{0.803730in}}%
\pgfpathlineto{\pgfqpoint{1.044161in}{0.803203in}}%
\pgfpathlineto{\pgfqpoint{1.044795in}{0.803423in}}%
\pgfpathlineto{\pgfqpoint{1.045430in}{0.801509in}}%
\pgfpathlineto{\pgfqpoint{1.046065in}{0.801215in}}%
\pgfpathlineto{\pgfqpoint{1.046699in}{0.799906in}}%
\pgfpathlineto{\pgfqpoint{1.047334in}{0.799488in}}%
\pgfpathlineto{\pgfqpoint{1.048603in}{0.796736in}}%
\pgfpathlineto{\pgfqpoint{1.049238in}{0.795548in}}%
\pgfpathlineto{\pgfqpoint{1.051142in}{0.799549in}}%
\pgfpathlineto{\pgfqpoint{1.051777in}{0.799821in}}%
\pgfpathlineto{\pgfqpoint{1.052411in}{0.799685in}}%
\pgfpathlineto{\pgfqpoint{1.053681in}{0.801576in}}%
\pgfpathlineto{\pgfqpoint{1.055585in}{0.801219in}}%
\pgfpathlineto{\pgfqpoint{1.056854in}{0.799784in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.798970in}}%
\pgfpathlineto{\pgfqpoint{1.058123in}{0.799601in}}%
\pgfpathlineto{\pgfqpoint{1.058758in}{0.798873in}}%
\pgfpathlineto{\pgfqpoint{1.060027in}{0.796833in}}%
\pgfpathlineto{\pgfqpoint{1.061297in}{0.799121in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{0.800561in}}%
\pgfpathlineto{\pgfqpoint{1.062566in}{0.799017in}}%
\pgfpathlineto{\pgfqpoint{1.063201in}{0.800468in}}%
\pgfpathlineto{\pgfqpoint{1.063835in}{0.800593in}}%
\pgfpathlineto{\pgfqpoint{1.064470in}{0.801358in}}%
\pgfpathlineto{\pgfqpoint{1.065105in}{0.803323in}}%
\pgfpathlineto{\pgfqpoint{1.065739in}{0.802459in}}%
\pgfpathlineto{\pgfqpoint{1.066374in}{0.803112in}}%
\pgfpathlineto{\pgfqpoint{1.067009in}{0.802587in}}%
\pgfpathlineto{\pgfqpoint{1.068278in}{0.803144in}}%
\pgfpathlineto{\pgfqpoint{1.069547in}{0.801380in}}%
\pgfpathlineto{\pgfqpoint{1.070182in}{0.800322in}}%
\pgfpathlineto{\pgfqpoint{1.071451in}{0.799888in}}%
\pgfpathlineto{\pgfqpoint{1.073355in}{0.801821in}}%
\pgfpathlineto{\pgfqpoint{1.074625in}{0.803676in}}%
\pgfpathlineto{\pgfqpoint{1.075260in}{0.804461in}}%
\pgfpathlineto{\pgfqpoint{1.077164in}{0.801407in}}%
\pgfpathlineto{\pgfqpoint{1.077798in}{0.802631in}}%
\pgfpathlineto{\pgfqpoint{1.078433in}{0.801635in}}%
\pgfpathlineto{\pgfqpoint{1.079068in}{0.801753in}}%
\pgfpathlineto{\pgfqpoint{1.079702in}{0.801399in}}%
\pgfpathlineto{\pgfqpoint{1.080972in}{0.799559in}}%
\pgfpathlineto{\pgfqpoint{1.081606in}{0.799405in}}%
\pgfpathlineto{\pgfqpoint{1.082241in}{0.798705in}}%
\pgfpathlineto{\pgfqpoint{1.084780in}{0.799975in}}%
\pgfpathlineto{\pgfqpoint{1.086049in}{0.798331in}}%
\pgfpathlineto{\pgfqpoint{1.086684in}{0.799047in}}%
\pgfpathlineto{\pgfqpoint{1.087318in}{0.798592in}}%
\pgfpathlineto{\pgfqpoint{1.089222in}{0.800762in}}%
\pgfpathlineto{\pgfqpoint{1.089857in}{0.800889in}}%
\pgfpathlineto{\pgfqpoint{1.091126in}{0.799181in}}%
\pgfpathlineto{\pgfqpoint{1.091761in}{0.799348in}}%
\pgfpathlineto{\pgfqpoint{1.093030in}{0.800995in}}%
\pgfpathlineto{\pgfqpoint{1.093665in}{0.801977in}}%
\pgfpathlineto{\pgfqpoint{1.094300in}{0.801238in}}%
\pgfpathlineto{\pgfqpoint{1.095569in}{0.801812in}}%
\pgfpathlineto{\pgfqpoint{1.096204in}{0.803033in}}%
\pgfpathlineto{\pgfqpoint{1.097473in}{0.801266in}}%
\pgfpathlineto{\pgfqpoint{1.098108in}{0.800939in}}%
\pgfpathlineto{\pgfqpoint{1.098742in}{0.801823in}}%
\pgfpathlineto{\pgfqpoint{1.099377in}{0.801166in}}%
\pgfpathlineto{\pgfqpoint{1.100012in}{0.802330in}}%
\pgfpathlineto{\pgfqpoint{1.100646in}{0.804533in}}%
\pgfpathlineto{\pgfqpoint{1.101281in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{1.101916in}{0.803296in}}%
\pgfpathlineto{\pgfqpoint{1.103185in}{0.804828in}}%
\pgfpathlineto{\pgfqpoint{1.104454in}{0.808347in}}%
\pgfpathlineto{\pgfqpoint{1.105089in}{0.808780in}}%
\pgfpathlineto{\pgfqpoint{1.106358in}{0.808513in}}%
\pgfpathlineto{\pgfqpoint{1.106993in}{0.807277in}}%
\pgfpathlineto{\pgfqpoint{1.107628in}{0.807279in}}%
\pgfpathlineto{\pgfqpoint{1.108262in}{0.807879in}}%
\pgfpathlineto{\pgfqpoint{1.108897in}{0.807922in}}%
\pgfpathlineto{\pgfqpoint{1.109532in}{0.809027in}}%
\pgfpathlineto{\pgfqpoint{1.110166in}{0.809126in}}%
\pgfpathlineto{\pgfqpoint{1.112071in}{0.810586in}}%
\pgfpathlineto{\pgfqpoint{1.112705in}{0.810621in}}%
\pgfpathlineto{\pgfqpoint{1.113975in}{0.807521in}}%
\pgfpathlineto{\pgfqpoint{1.114609in}{0.808190in}}%
\pgfpathlineto{\pgfqpoint{1.115879in}{0.805879in}}%
\pgfpathlineto{\pgfqpoint{1.117148in}{0.808324in}}%
\pgfpathlineto{\pgfqpoint{1.117783in}{0.807524in}}%
\pgfpathlineto{\pgfqpoint{1.118417in}{0.808248in}}%
\pgfpathlineto{\pgfqpoint{1.119052in}{0.806628in}}%
\pgfpathlineto{\pgfqpoint{1.119687in}{0.806609in}}%
\pgfpathlineto{\pgfqpoint{1.121591in}{0.810481in}}%
\pgfpathlineto{\pgfqpoint{1.122225in}{0.810098in}}%
\pgfpathlineto{\pgfqpoint{1.122860in}{0.808186in}}%
\pgfpathlineto{\pgfqpoint{1.123495in}{0.808250in}}%
\pgfpathlineto{\pgfqpoint{1.125399in}{0.809238in}}%
\pgfpathlineto{\pgfqpoint{1.126668in}{0.811778in}}%
\pgfpathlineto{\pgfqpoint{1.127937in}{0.808698in}}%
\pgfpathlineto{\pgfqpoint{1.128572in}{0.808861in}}%
\pgfpathlineto{\pgfqpoint{1.129841in}{0.808146in}}%
\pgfpathlineto{\pgfqpoint{1.130476in}{0.809679in}}%
\pgfpathlineto{\pgfqpoint{1.131745in}{0.806686in}}%
\pgfpathlineto{\pgfqpoint{1.132380in}{0.806747in}}%
\pgfpathlineto{\pgfqpoint{1.133649in}{0.809362in}}%
\pgfpathlineto{\pgfqpoint{1.134284in}{0.809585in}}%
\pgfpathlineto{\pgfqpoint{1.134919in}{0.808913in}}%
\pgfpathlineto{\pgfqpoint{1.138092in}{0.810448in}}%
\pgfpathlineto{\pgfqpoint{1.138727in}{0.809788in}}%
\pgfpathlineto{\pgfqpoint{1.139996in}{0.811314in}}%
\pgfpathlineto{\pgfqpoint{1.140631in}{0.809959in}}%
\pgfpathlineto{\pgfqpoint{1.141265in}{0.809573in}}%
\pgfpathlineto{\pgfqpoint{1.141900in}{0.807927in}}%
\pgfpathlineto{\pgfqpoint{1.143169in}{0.808433in}}%
\pgfpathlineto{\pgfqpoint{1.143804in}{0.809847in}}%
\pgfpathlineto{\pgfqpoint{1.145073in}{0.809197in}}%
\pgfpathlineto{\pgfqpoint{1.145708in}{0.807820in}}%
\pgfpathlineto{\pgfqpoint{1.146343in}{0.808285in}}%
\pgfpathlineto{\pgfqpoint{1.147612in}{0.809804in}}%
\pgfpathlineto{\pgfqpoint{1.148882in}{0.808999in}}%
\pgfpathlineto{\pgfqpoint{1.149516in}{0.808656in}}%
\pgfpathlineto{\pgfqpoint{1.150151in}{0.808916in}}%
\pgfpathlineto{\pgfqpoint{1.150786in}{0.810171in}}%
\pgfpathlineto{\pgfqpoint{1.152055in}{0.810431in}}%
\pgfpathlineto{\pgfqpoint{1.153324in}{0.813011in}}%
\pgfpathlineto{\pgfqpoint{1.154594in}{0.811051in}}%
\pgfpathlineto{\pgfqpoint{1.155228in}{0.811371in}}%
\pgfpathlineto{\pgfqpoint{1.157767in}{0.810019in}}%
\pgfpathlineto{\pgfqpoint{1.159036in}{0.807840in}}%
\pgfpathlineto{\pgfqpoint{1.159671in}{0.806888in}}%
\pgfpathlineto{\pgfqpoint{1.160306in}{0.806676in}}%
\pgfpathlineto{\pgfqpoint{1.162210in}{0.804822in}}%
\pgfpathlineto{\pgfqpoint{1.164114in}{0.806726in}}%
\pgfpathlineto{\pgfqpoint{1.164748in}{0.805989in}}%
\pgfpathlineto{\pgfqpoint{1.165383in}{0.806923in}}%
\pgfpathlineto{\pgfqpoint{1.166018in}{0.806059in}}%
\pgfpathlineto{\pgfqpoint{1.166652in}{0.806024in}}%
\pgfpathlineto{\pgfqpoint{1.169826in}{0.809050in}}%
\pgfpathlineto{\pgfqpoint{1.170460in}{0.809127in}}%
\pgfpathlineto{\pgfqpoint{1.171095in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{1.172364in}{0.808353in}}%
\pgfpathlineto{\pgfqpoint{1.173634in}{0.808494in}}%
\pgfpathlineto{\pgfqpoint{1.174268in}{0.810104in}}%
\pgfpathlineto{\pgfqpoint{1.176172in}{0.811103in}}%
\pgfpathlineto{\pgfqpoint{1.177442in}{0.812901in}}%
\pgfpathlineto{\pgfqpoint{1.179346in}{0.811873in}}%
\pgfpathlineto{\pgfqpoint{1.179980in}{0.812743in}}%
\pgfpathlineto{\pgfqpoint{1.180615in}{0.812811in}}%
\pgfpathlineto{\pgfqpoint{1.182519in}{0.817076in}}%
\pgfpathlineto{\pgfqpoint{1.185058in}{0.815898in}}%
\pgfpathlineto{\pgfqpoint{1.185693in}{0.817074in}}%
\pgfpathlineto{\pgfqpoint{1.186962in}{0.817265in}}%
\pgfpathlineto{\pgfqpoint{1.187597in}{0.816280in}}%
\pgfpathlineto{\pgfqpoint{1.188231in}{0.816552in}}%
\pgfpathlineto{\pgfqpoint{1.189501in}{0.817660in}}%
\pgfpathlineto{\pgfqpoint{1.190135in}{0.816575in}}%
\pgfpathlineto{\pgfqpoint{1.190770in}{0.816875in}}%
\pgfpathlineto{\pgfqpoint{1.191405in}{0.816144in}}%
\pgfpathlineto{\pgfqpoint{1.192039in}{0.816066in}}%
\pgfpathlineto{\pgfqpoint{1.193309in}{0.812926in}}%
\pgfpathlineto{\pgfqpoint{1.193943in}{0.813717in}}%
\pgfpathlineto{\pgfqpoint{1.194578in}{0.813247in}}%
\pgfpathlineto{\pgfqpoint{1.195213in}{0.814131in}}%
\pgfpathlineto{\pgfqpoint{1.195847in}{0.814204in}}%
\pgfpathlineto{\pgfqpoint{1.197117in}{0.812942in}}%
\pgfpathlineto{\pgfqpoint{1.197751in}{0.811653in}}%
\pgfpathlineto{\pgfqpoint{1.198386in}{0.811699in}}%
\pgfpathlineto{\pgfqpoint{1.200925in}{0.807338in}}%
\pgfpathlineto{\pgfqpoint{1.201559in}{0.808338in}}%
\pgfpathlineto{\pgfqpoint{1.202829in}{0.807089in}}%
\pgfpathlineto{\pgfqpoint{1.203463in}{0.807834in}}%
\pgfpathlineto{\pgfqpoint{1.204733in}{0.807726in}}%
\pgfpathlineto{\pgfqpoint{1.205367in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{1.206002in}{0.809960in}}%
\pgfpathlineto{\pgfqpoint{1.206637in}{0.809163in}}%
\pgfpathlineto{\pgfqpoint{1.207906in}{0.808922in}}%
\pgfpathlineto{\pgfqpoint{1.209810in}{0.807763in}}%
\pgfpathlineto{\pgfqpoint{1.211079in}{0.808354in}}%
\pgfpathlineto{\pgfqpoint{1.212349in}{0.804993in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{0.806286in}}%
\pgfpathlineto{\pgfqpoint{1.213618in}{0.805965in}}%
\pgfpathlineto{\pgfqpoint{1.214887in}{0.802468in}}%
\pgfpathlineto{\pgfqpoint{1.216791in}{0.805006in}}%
\pgfpathlineto{\pgfqpoint{1.217426in}{0.804545in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.804888in}}%
\pgfpathlineto{\pgfqpoint{1.218695in}{0.804582in}}%
\pgfpathlineto{\pgfqpoint{1.219330in}{0.805343in}}%
\pgfpathlineto{\pgfqpoint{1.219965in}{0.804269in}}%
\pgfpathlineto{\pgfqpoint{1.220599in}{0.804018in}}%
\pgfpathlineto{\pgfqpoint{1.221869in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{1.223138in}{0.806230in}}%
\pgfpathlineto{\pgfqpoint{1.223773in}{0.805227in}}%
\pgfpathlineto{\pgfqpoint{1.225677in}{0.807632in}}%
\pgfpathlineto{\pgfqpoint{1.226312in}{0.809389in}}%
\pgfpathlineto{\pgfqpoint{1.226946in}{0.807874in}}%
\pgfpathlineto{\pgfqpoint{1.227581in}{0.808191in}}%
\pgfpathlineto{\pgfqpoint{1.228216in}{0.809571in}}%
\pgfpathlineto{\pgfqpoint{1.229485in}{0.809816in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{0.808574in}}%
\pgfpathlineto{\pgfqpoint{1.230754in}{0.809763in}}%
\pgfpathlineto{\pgfqpoint{1.231389in}{0.809545in}}%
\pgfpathlineto{\pgfqpoint{1.232658in}{0.810453in}}%
\pgfpathlineto{\pgfqpoint{1.234562in}{0.806830in}}%
\pgfpathlineto{\pgfqpoint{1.235197in}{0.807935in}}%
\pgfpathlineto{\pgfqpoint{1.236466in}{0.808143in}}%
\pgfpathlineto{\pgfqpoint{1.237736in}{0.810507in}}%
\pgfpathlineto{\pgfqpoint{1.238370in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{1.239005in}{0.810019in}}%
\pgfpathlineto{\pgfqpoint{1.239640in}{0.809012in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{0.809953in}}%
\pgfpathlineto{\pgfqpoint{1.242813in}{0.810624in}}%
\pgfpathlineto{\pgfqpoint{1.243448in}{0.809420in}}%
\pgfpathlineto{\pgfqpoint{1.244082in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{1.244717in}{0.811707in}}%
\pgfpathlineto{\pgfqpoint{1.245352in}{0.811224in}}%
\pgfpathlineto{\pgfqpoint{1.245986in}{0.811493in}}%
\pgfpathlineto{\pgfqpoint{1.246621in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{1.247256in}{0.811706in}}%
\pgfpathlineto{\pgfqpoint{1.247890in}{0.810459in}}%
\pgfpathlineto{\pgfqpoint{1.248525in}{0.810509in}}%
\pgfpathlineto{\pgfqpoint{1.249160in}{0.811703in}}%
\pgfpathlineto{\pgfqpoint{1.251064in}{0.808389in}}%
\pgfpathlineto{\pgfqpoint{1.252968in}{0.810010in}}%
\pgfpathlineto{\pgfqpoint{1.253602in}{0.809757in}}%
\pgfpathlineto{\pgfqpoint{1.254237in}{0.810033in}}%
\pgfpathlineto{\pgfqpoint{1.257410in}{0.807801in}}%
\pgfpathlineto{\pgfqpoint{1.258045in}{0.805237in}}%
\pgfpathlineto{\pgfqpoint{1.258680in}{0.805829in}}%
\pgfpathlineto{\pgfqpoint{1.259315in}{0.806950in}}%
\pgfpathlineto{\pgfqpoint{1.260584in}{0.807262in}}%
\pgfpathlineto{\pgfqpoint{1.261219in}{0.807017in}}%
\pgfpathlineto{\pgfqpoint{1.261853in}{0.807873in}}%
\pgfpathlineto{\pgfqpoint{1.262488in}{0.807024in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{0.807178in}}%
\pgfpathlineto{\pgfqpoint{1.265661in}{0.807170in}}%
\pgfpathlineto{\pgfqpoint{1.266296in}{0.806193in}}%
\pgfpathlineto{\pgfqpoint{1.267565in}{0.807332in}}%
\pgfpathlineto{\pgfqpoint{1.268200in}{0.807875in}}%
\pgfpathlineto{\pgfqpoint{1.268835in}{0.807693in}}%
\pgfpathlineto{\pgfqpoint{1.269469in}{0.808180in}}%
\pgfpathlineto{\pgfqpoint{1.270104in}{0.808087in}}%
\pgfpathlineto{\pgfqpoint{1.271373in}{0.805077in}}%
\pgfpathlineto{\pgfqpoint{1.272008in}{0.804728in}}%
\pgfpathlineto{\pgfqpoint{1.272643in}{0.805489in}}%
\pgfpathlineto{\pgfqpoint{1.273912in}{0.808167in}}%
\pgfpathlineto{\pgfqpoint{1.275181in}{0.809004in}}%
\pgfpathlineto{\pgfqpoint{1.276451in}{0.811032in}}%
\pgfpathlineto{\pgfqpoint{1.277085in}{0.810565in}}%
\pgfpathlineto{\pgfqpoint{1.278355in}{0.813447in}}%
\pgfpathlineto{\pgfqpoint{1.278989in}{0.815411in}}%
\pgfpathlineto{\pgfqpoint{1.279624in}{0.815598in}}%
\pgfpathlineto{\pgfqpoint{1.280893in}{0.815240in}}%
\pgfpathlineto{\pgfqpoint{1.281528in}{0.815135in}}%
\pgfpathlineto{\pgfqpoint{1.282163in}{0.813806in}}%
\pgfpathlineto{\pgfqpoint{1.284701in}{0.812912in}}%
\pgfpathlineto{\pgfqpoint{1.285336in}{0.812889in}}%
\pgfpathlineto{\pgfqpoint{1.285971in}{0.812046in}}%
\pgfpathlineto{\pgfqpoint{1.286605in}{0.812710in}}%
\pgfpathlineto{\pgfqpoint{1.287240in}{0.811432in}}%
\pgfpathlineto{\pgfqpoint{1.287875in}{0.809091in}}%
\pgfpathlineto{\pgfqpoint{1.288509in}{0.808346in}}%
\pgfpathlineto{\pgfqpoint{1.289779in}{0.808484in}}%
\pgfpathlineto{\pgfqpoint{1.290413in}{0.809534in}}%
\pgfpathlineto{\pgfqpoint{1.291048in}{0.807540in}}%
\pgfpathlineto{\pgfqpoint{1.291683in}{0.808312in}}%
\pgfpathlineto{\pgfqpoint{1.292317in}{0.807526in}}%
\pgfpathlineto{\pgfqpoint{1.292952in}{0.808428in}}%
\pgfpathlineto{\pgfqpoint{1.293587in}{0.808023in}}%
\pgfpathlineto{\pgfqpoint{1.294856in}{0.808182in}}%
\pgfpathlineto{\pgfqpoint{1.295491in}{0.807317in}}%
\pgfpathlineto{\pgfqpoint{1.296126in}{0.808160in}}%
\pgfpathlineto{\pgfqpoint{1.296760in}{0.807964in}}%
\pgfpathlineto{\pgfqpoint{1.298664in}{0.810102in}}%
\pgfpathlineto{\pgfqpoint{1.301203in}{0.808231in}}%
\pgfpathlineto{\pgfqpoint{1.301838in}{0.806551in}}%
\pgfpathlineto{\pgfqpoint{1.302472in}{0.806324in}}%
\pgfpathlineto{\pgfqpoint{1.303107in}{0.805593in}}%
\pgfpathlineto{\pgfqpoint{1.303742in}{0.803925in}}%
\pgfpathlineto{\pgfqpoint{1.304376in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{1.305011in}{0.804585in}}%
\pgfpathlineto{\pgfqpoint{1.305646in}{0.805015in}}%
\pgfpathlineto{\pgfqpoint{1.306915in}{0.804653in}}%
\pgfpathlineto{\pgfqpoint{1.307550in}{0.803885in}}%
\pgfpathlineto{\pgfqpoint{1.308184in}{0.804219in}}%
\pgfpathlineto{\pgfqpoint{1.309454in}{0.803386in}}%
\pgfpathlineto{\pgfqpoint{1.310088in}{0.803052in}}%
\pgfpathlineto{\pgfqpoint{1.310723in}{0.801852in}}%
\pgfpathlineto{\pgfqpoint{1.312627in}{0.803026in}}%
\pgfpathlineto{\pgfqpoint{1.313262in}{0.803366in}}%
\pgfpathlineto{\pgfqpoint{1.314531in}{0.805107in}}%
\pgfpathlineto{\pgfqpoint{1.315166in}{0.804994in}}%
\pgfpathlineto{\pgfqpoint{1.315800in}{0.804488in}}%
\pgfpathlineto{\pgfqpoint{1.316435in}{0.806161in}}%
\pgfpathlineto{\pgfqpoint{1.317704in}{0.802804in}}%
\pgfpathlineto{\pgfqpoint{1.319608in}{0.804461in}}%
\pgfpathlineto{\pgfqpoint{1.321512in}{0.804410in}}%
\pgfpathlineto{\pgfqpoint{1.322147in}{0.805365in}}%
\pgfpathlineto{\pgfqpoint{1.324051in}{0.805227in}}%
\pgfpathlineto{\pgfqpoint{1.324686in}{0.805369in}}%
\pgfpathlineto{\pgfqpoint{1.325320in}{0.807187in}}%
\pgfpathlineto{\pgfqpoint{1.325955in}{0.807079in}}%
\pgfpathlineto{\pgfqpoint{1.326590in}{0.807579in}}%
\pgfpathlineto{\pgfqpoint{1.327224in}{0.807418in}}%
\pgfpathlineto{\pgfqpoint{1.327859in}{0.808232in}}%
\pgfpathlineto{\pgfqpoint{1.328494in}{0.808271in}}%
\pgfpathlineto{\pgfqpoint{1.330398in}{0.806440in}}%
\pgfpathlineto{\pgfqpoint{1.332302in}{0.804187in}}%
\pgfpathlineto{\pgfqpoint{1.333571in}{0.803905in}}%
\pgfpathlineto{\pgfqpoint{1.336110in}{0.808569in}}%
\pgfpathlineto{\pgfqpoint{1.336745in}{0.808296in}}%
\pgfpathlineto{\pgfqpoint{1.337379in}{0.808901in}}%
\pgfpathlineto{\pgfqpoint{1.338649in}{0.808133in}}%
\pgfpathlineto{\pgfqpoint{1.339283in}{0.808703in}}%
\pgfpathlineto{\pgfqpoint{1.339918in}{0.806008in}}%
\pgfpathlineto{\pgfqpoint{1.341187in}{0.807712in}}%
\pgfpathlineto{\pgfqpoint{1.342457in}{0.807535in}}%
\pgfpathlineto{\pgfqpoint{1.343091in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{1.346265in}{0.808339in}}%
\pgfpathlineto{\pgfqpoint{1.346899in}{0.808409in}}%
\pgfpathlineto{\pgfqpoint{1.348169in}{0.807843in}}%
\pgfpathlineto{\pgfqpoint{1.348803in}{0.807613in}}%
\pgfpathlineto{\pgfqpoint{1.349438in}{0.809041in}}%
\pgfpathlineto{\pgfqpoint{1.350073in}{0.808583in}}%
\pgfpathlineto{\pgfqpoint{1.350707in}{0.807219in}}%
\pgfpathlineto{\pgfqpoint{1.351342in}{0.808663in}}%
\pgfpathlineto{\pgfqpoint{1.351977in}{0.807402in}}%
\pgfpathlineto{\pgfqpoint{1.354515in}{0.807328in}}%
\pgfpathlineto{\pgfqpoint{1.355150in}{0.805483in}}%
\pgfpathlineto{\pgfqpoint{1.356419in}{0.804916in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{0.804401in}}%
\pgfpathlineto{\pgfqpoint{1.358323in}{0.805332in}}%
\pgfpathlineto{\pgfqpoint{1.358958in}{0.804971in}}%
\pgfpathlineto{\pgfqpoint{1.359593in}{0.805264in}}%
\pgfpathlineto{\pgfqpoint{1.360862in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{1.361497in}{0.806241in}}%
\pgfpathlineto{\pgfqpoint{1.362131in}{0.805930in}}%
\pgfpathlineto{\pgfqpoint{1.362766in}{0.806728in}}%
\pgfpathlineto{\pgfqpoint{1.363401in}{0.806391in}}%
\pgfpathlineto{\pgfqpoint{1.364035in}{0.807787in}}%
\pgfpathlineto{\pgfqpoint{1.364670in}{0.807187in}}%
\pgfpathlineto{\pgfqpoint{1.365305in}{0.806037in}}%
\pgfpathlineto{\pgfqpoint{1.365939in}{0.805775in}}%
\pgfpathlineto{\pgfqpoint{1.366574in}{0.806490in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{0.805433in}}%
\pgfpathlineto{\pgfqpoint{1.369113in}{0.806628in}}%
\pgfpathlineto{\pgfqpoint{1.370382in}{0.808493in}}%
\pgfpathlineto{\pgfqpoint{1.371017in}{0.808500in}}%
\pgfpathlineto{\pgfqpoint{1.372921in}{0.807074in}}%
\pgfpathlineto{\pgfqpoint{1.374190in}{0.808344in}}%
\pgfpathlineto{\pgfqpoint{1.375460in}{0.809227in}}%
\pgfpathlineto{\pgfqpoint{1.376094in}{0.808933in}}%
\pgfpathlineto{\pgfqpoint{1.377364in}{0.809048in}}%
\pgfpathlineto{\pgfqpoint{1.377998in}{0.808983in}}%
\pgfpathlineto{\pgfqpoint{1.379268in}{0.807423in}}%
\pgfpathlineto{\pgfqpoint{1.381172in}{0.808384in}}%
\pgfpathlineto{\pgfqpoint{1.381806in}{0.807683in}}%
\pgfpathlineto{\pgfqpoint{1.382441in}{0.807852in}}%
\pgfpathlineto{\pgfqpoint{1.383076in}{0.807208in}}%
\pgfpathlineto{\pgfqpoint{1.384980in}{0.809210in}}%
\pgfpathlineto{\pgfqpoint{1.385614in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{1.386249in}{0.809746in}}%
\pgfpathlineto{\pgfqpoint{1.386884in}{0.809049in}}%
\pgfpathlineto{\pgfqpoint{1.387518in}{0.809147in}}%
\pgfpathlineto{\pgfqpoint{1.388788in}{0.806508in}}%
\pgfpathlineto{\pgfqpoint{1.389422in}{0.806923in}}%
\pgfpathlineto{\pgfqpoint{1.390057in}{0.806438in}}%
\pgfpathlineto{\pgfqpoint{1.392596in}{0.802670in}}%
\pgfpathlineto{\pgfqpoint{1.393230in}{0.802318in}}%
\pgfpathlineto{\pgfqpoint{1.394500in}{0.804221in}}%
\pgfpathlineto{\pgfqpoint{1.395134in}{0.804390in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{0.802056in}}%
\pgfpathlineto{\pgfqpoint{1.397038in}{0.802365in}}%
\pgfpathlineto{\pgfqpoint{1.397673in}{0.800805in}}%
\pgfpathlineto{\pgfqpoint{1.398308in}{0.800414in}}%
\pgfpathlineto{\pgfqpoint{1.398942in}{0.801822in}}%
\pgfpathlineto{\pgfqpoint{1.401481in}{0.796823in}}%
\pgfpathlineto{\pgfqpoint{1.402116in}{0.797611in}}%
\pgfpathlineto{\pgfqpoint{1.402750in}{0.796892in}}%
\pgfpathlineto{\pgfqpoint{1.404020in}{0.792533in}}%
\pgfpathlineto{\pgfqpoint{1.405289in}{0.789780in}}%
\pgfpathlineto{\pgfqpoint{1.405924in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.789476in}}%
\pgfpathlineto{\pgfqpoint{1.407193in}{0.789869in}}%
\pgfpathlineto{\pgfqpoint{1.407828in}{0.788356in}}%
\pgfpathlineto{\pgfqpoint{1.408463in}{0.790338in}}%
\pgfpathlineto{\pgfqpoint{1.409732in}{0.790039in}}%
\pgfpathlineto{\pgfqpoint{1.410367in}{0.792093in}}%
\pgfpathlineto{\pgfqpoint{1.411001in}{0.792060in}}%
\pgfpathlineto{\pgfqpoint{1.411636in}{0.791646in}}%
\pgfpathlineto{\pgfqpoint{1.413540in}{0.793555in}}%
\pgfpathlineto{\pgfqpoint{1.414175in}{0.792128in}}%
\pgfpathlineto{\pgfqpoint{1.414809in}{0.792362in}}%
\pgfpathlineto{\pgfqpoint{1.415444in}{0.793440in}}%
\pgfpathlineto{\pgfqpoint{1.416079in}{0.793346in}}%
\pgfpathlineto{\pgfqpoint{1.417348in}{0.794744in}}%
\pgfpathlineto{\pgfqpoint{1.418617in}{0.797905in}}%
\pgfpathlineto{\pgfqpoint{1.419252in}{0.797849in}}%
\pgfpathlineto{\pgfqpoint{1.420521in}{0.799092in}}%
\pgfpathlineto{\pgfqpoint{1.421791in}{0.802079in}}%
\pgfpathlineto{\pgfqpoint{1.422425in}{0.802338in}}%
\pgfpathlineto{\pgfqpoint{1.423695in}{0.802098in}}%
\pgfpathlineto{\pgfqpoint{1.424329in}{0.802689in}}%
\pgfpathlineto{\pgfqpoint{1.424964in}{0.802210in}}%
\pgfpathlineto{\pgfqpoint{1.426233in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{1.427503in}{0.801058in}}%
\pgfpathlineto{\pgfqpoint{1.428137in}{0.800958in}}%
\pgfpathlineto{\pgfqpoint{1.430041in}{0.802001in}}%
\pgfpathlineto{\pgfqpoint{1.430676in}{0.801845in}}%
\pgfpathlineto{\pgfqpoint{1.431945in}{0.802211in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{0.800956in}}%
\pgfpathlineto{\pgfqpoint{1.434484in}{0.799345in}}%
\pgfpathlineto{\pgfqpoint{1.435119in}{0.798543in}}%
\pgfpathlineto{\pgfqpoint{1.437023in}{0.800299in}}%
\pgfpathlineto{\pgfqpoint{1.437657in}{0.801602in}}%
\pgfpathlineto{\pgfqpoint{1.438292in}{0.801706in}}%
\pgfpathlineto{\pgfqpoint{1.438927in}{0.800552in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{0.802101in}}%
\pgfpathlineto{\pgfqpoint{1.440196in}{0.802635in}}%
\pgfpathlineto{\pgfqpoint{1.440831in}{0.801738in}}%
\pgfpathlineto{\pgfqpoint{1.441466in}{0.800010in}}%
\pgfpathlineto{\pgfqpoint{1.442735in}{0.801824in}}%
\pgfpathlineto{\pgfqpoint{1.443370in}{0.801159in}}%
\pgfpathlineto{\pgfqpoint{1.444004in}{0.802331in}}%
\pgfpathlineto{\pgfqpoint{1.444639in}{0.801761in}}%
\pgfpathlineto{\pgfqpoint{1.446543in}{0.802158in}}%
\pgfpathlineto{\pgfqpoint{1.447178in}{0.800578in}}%
\pgfpathlineto{\pgfqpoint{1.448447in}{0.800798in}}%
\pgfpathlineto{\pgfqpoint{1.449716in}{0.799889in}}%
\pgfpathlineto{\pgfqpoint{1.451620in}{0.804265in}}%
\pgfpathlineto{\pgfqpoint{1.452890in}{0.801269in}}%
\pgfpathlineto{\pgfqpoint{1.455428in}{0.804075in}}%
\pgfpathlineto{\pgfqpoint{1.456063in}{0.803994in}}%
\pgfpathlineto{\pgfqpoint{1.460506in}{0.800464in}}%
\pgfpathlineto{\pgfqpoint{1.461140in}{0.801985in}}%
\pgfpathlineto{\pgfqpoint{1.461775in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{1.462410in}{0.800800in}}%
\pgfpathlineto{\pgfqpoint{1.463044in}{0.802470in}}%
\pgfpathlineto{\pgfqpoint{1.464314in}{0.803142in}}%
\pgfpathlineto{\pgfqpoint{1.466218in}{0.801179in}}%
\pgfpathlineto{\pgfqpoint{1.466852in}{0.802314in}}%
\pgfpathlineto{\pgfqpoint{1.467487in}{0.801887in}}%
\pgfpathlineto{\pgfqpoint{1.468756in}{0.799837in}}%
\pgfpathlineto{\pgfqpoint{1.470026in}{0.802579in}}%
\pgfpathlineto{\pgfqpoint{1.473199in}{0.801171in}}%
\pgfpathlineto{\pgfqpoint{1.473834in}{0.802924in}}%
\pgfpathlineto{\pgfqpoint{1.474468in}{0.803104in}}%
\pgfpathlineto{\pgfqpoint{1.475738in}{0.802212in}}%
\pgfpathlineto{\pgfqpoint{1.477007in}{0.804019in}}%
\pgfpathlineto{\pgfqpoint{1.477642in}{0.804532in}}%
\pgfpathlineto{\pgfqpoint{1.478277in}{0.805680in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{0.804444in}}%
\pgfpathlineto{\pgfqpoint{1.480181in}{0.805121in}}%
\pgfpathlineto{\pgfqpoint{1.481450in}{0.802738in}}%
\pgfpathlineto{\pgfqpoint{1.482085in}{0.802761in}}%
\pgfpathlineto{\pgfqpoint{1.482719in}{0.803232in}}%
\pgfpathlineto{\pgfqpoint{1.483354in}{0.805065in}}%
\pgfpathlineto{\pgfqpoint{1.483989in}{0.803615in}}%
\pgfpathlineto{\pgfqpoint{1.484623in}{0.803336in}}%
\pgfpathlineto{\pgfqpoint{1.485258in}{0.804249in}}%
\pgfpathlineto{\pgfqpoint{1.485893in}{0.803495in}}%
\pgfpathlineto{\pgfqpoint{1.486527in}{0.805092in}}%
\pgfpathlineto{\pgfqpoint{1.487162in}{0.805267in}}%
\pgfpathlineto{\pgfqpoint{1.488431in}{0.803443in}}%
\pgfpathlineto{\pgfqpoint{1.489066in}{0.803955in}}%
\pgfpathlineto{\pgfqpoint{1.489701in}{0.805026in}}%
\pgfpathlineto{\pgfqpoint{1.490335in}{0.804624in}}%
\pgfpathlineto{\pgfqpoint{1.491605in}{0.801403in}}%
\pgfpathlineto{\pgfqpoint{1.492239in}{0.800598in}}%
\pgfpathlineto{\pgfqpoint{1.492874in}{0.800407in}}%
\pgfpathlineto{\pgfqpoint{1.493509in}{0.799090in}}%
\pgfpathlineto{\pgfqpoint{1.494778in}{0.801087in}}%
\pgfpathlineto{\pgfqpoint{1.496047in}{0.800117in}}%
\pgfpathlineto{\pgfqpoint{1.496682in}{0.800978in}}%
\pgfpathlineto{\pgfqpoint{1.497317in}{0.800300in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{0.801152in}}%
\pgfpathlineto{\pgfqpoint{1.498586in}{0.801043in}}%
\pgfpathlineto{\pgfqpoint{1.499855in}{0.801603in}}%
\pgfpathlineto{\pgfqpoint{1.500490in}{0.802805in}}%
\pgfpathlineto{\pgfqpoint{1.502394in}{0.799907in}}%
\pgfpathlineto{\pgfqpoint{1.503029in}{0.799543in}}%
\pgfpathlineto{\pgfqpoint{1.503663in}{0.799726in}}%
\pgfpathlineto{\pgfqpoint{1.504933in}{0.800689in}}%
\pgfpathlineto{\pgfqpoint{1.505567in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{1.506202in}{0.798101in}}%
\pgfpathlineto{\pgfqpoint{1.506837in}{0.797764in}}%
\pgfpathlineto{\pgfqpoint{1.508106in}{0.795945in}}%
\pgfpathlineto{\pgfqpoint{1.509375in}{0.797242in}}%
\pgfpathlineto{\pgfqpoint{1.510010in}{0.796998in}}%
\pgfpathlineto{\pgfqpoint{1.511279in}{0.797787in}}%
\pgfpathlineto{\pgfqpoint{1.511914in}{0.798304in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{0.798039in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{0.795646in}}%
\pgfpathlineto{\pgfqpoint{1.513818in}{0.794715in}}%
\pgfpathlineto{\pgfqpoint{1.514453in}{0.794839in}}%
\pgfpathlineto{\pgfqpoint{1.515088in}{0.795345in}}%
\pgfpathlineto{\pgfqpoint{1.515722in}{0.794787in}}%
\pgfpathlineto{\pgfqpoint{1.516357in}{0.795103in}}%
\pgfpathlineto{\pgfqpoint{1.516992in}{0.794538in}}%
\pgfpathlineto{\pgfqpoint{1.518261in}{0.792549in}}%
\pgfpathlineto{\pgfqpoint{1.519530in}{0.792748in}}%
\pgfpathlineto{\pgfqpoint{1.520165in}{0.794343in}}%
\pgfpathlineto{\pgfqpoint{1.520800in}{0.794559in}}%
\pgfpathlineto{\pgfqpoint{1.522069in}{0.796827in}}%
\pgfpathlineto{\pgfqpoint{1.522704in}{0.796073in}}%
\pgfpathlineto{\pgfqpoint{1.523338in}{0.795955in}}%
\pgfpathlineto{\pgfqpoint{1.523973in}{0.796489in}}%
\pgfpathlineto{\pgfqpoint{1.525242in}{0.796427in}}%
\pgfpathlineto{\pgfqpoint{1.525877in}{0.796648in}}%
\pgfpathlineto{\pgfqpoint{1.526512in}{0.797911in}}%
\pgfpathlineto{\pgfqpoint{1.527146in}{0.797441in}}%
\pgfpathlineto{\pgfqpoint{1.527781in}{0.797540in}}%
\pgfpathlineto{\pgfqpoint{1.529050in}{0.796779in}}%
\pgfpathlineto{\pgfqpoint{1.529685in}{0.796937in}}%
\pgfpathlineto{\pgfqpoint{1.530320in}{0.795550in}}%
\pgfpathlineto{\pgfqpoint{1.530954in}{0.795132in}}%
\pgfpathlineto{\pgfqpoint{1.531589in}{0.795964in}}%
\pgfpathlineto{\pgfqpoint{1.532224in}{0.795794in}}%
\pgfpathlineto{\pgfqpoint{1.533493in}{0.797381in}}%
\pgfpathlineto{\pgfqpoint{1.534128in}{0.797160in}}%
\pgfpathlineto{\pgfqpoint{1.534762in}{0.798854in}}%
\pgfpathlineto{\pgfqpoint{1.535397in}{0.798375in}}%
\pgfpathlineto{\pgfqpoint{1.536032in}{0.798945in}}%
\pgfpathlineto{\pgfqpoint{1.536666in}{0.800044in}}%
\pgfpathlineto{\pgfqpoint{1.537301in}{0.798114in}}%
\pgfpathlineto{\pgfqpoint{1.538570in}{0.799008in}}%
\pgfpathlineto{\pgfqpoint{1.539840in}{0.800540in}}%
\pgfpathlineto{\pgfqpoint{1.540474in}{0.799726in}}%
\pgfpathlineto{\pgfqpoint{1.541744in}{0.800136in}}%
\pgfpathlineto{\pgfqpoint{1.542378in}{0.798384in}}%
\pgfpathlineto{\pgfqpoint{1.543648in}{0.798615in}}%
\pgfpathlineto{\pgfqpoint{1.544917in}{0.796639in}}%
\pgfpathlineto{\pgfqpoint{1.546186in}{0.798224in}}%
\pgfpathlineto{\pgfqpoint{1.546821in}{0.797707in}}%
\pgfpathlineto{\pgfqpoint{1.548090in}{0.795209in}}%
\pgfpathlineto{\pgfqpoint{1.548725in}{0.794706in}}%
\pgfpathlineto{\pgfqpoint{1.549360in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{1.549994in}{0.796444in}}%
\pgfpathlineto{\pgfqpoint{1.551264in}{0.798693in}}%
\pgfpathlineto{\pgfqpoint{1.551899in}{0.798670in}}%
\pgfpathlineto{\pgfqpoint{1.553168in}{0.800816in}}%
\pgfpathlineto{\pgfqpoint{1.554437in}{0.800115in}}%
\pgfpathlineto{\pgfqpoint{1.555707in}{0.800994in}}%
\pgfpathlineto{\pgfqpoint{1.556341in}{0.800591in}}%
\pgfpathlineto{\pgfqpoint{1.556976in}{0.801548in}}%
\pgfpathlineto{\pgfqpoint{1.558245in}{0.801194in}}%
\pgfpathlineto{\pgfqpoint{1.558880in}{0.801956in}}%
\pgfpathlineto{\pgfqpoint{1.559515in}{0.801901in}}%
\pgfpathlineto{\pgfqpoint{1.560149in}{0.800616in}}%
\pgfpathlineto{\pgfqpoint{1.560784in}{0.800479in}}%
\pgfpathlineto{\pgfqpoint{1.561419in}{0.801778in}}%
\pgfpathlineto{\pgfqpoint{1.562053in}{0.801908in}}%
\pgfpathlineto{\pgfqpoint{1.562688in}{0.801269in}}%
\pgfpathlineto{\pgfqpoint{1.563957in}{0.802599in}}%
\pgfpathlineto{\pgfqpoint{1.565861in}{0.801977in}}%
\pgfpathlineto{\pgfqpoint{1.567131in}{0.802105in}}%
\pgfpathlineto{\pgfqpoint{1.567765in}{0.800382in}}%
\pgfpathlineto{\pgfqpoint{1.568400in}{0.800822in}}%
\pgfpathlineto{\pgfqpoint{1.569035in}{0.799662in}}%
\pgfpathlineto{\pgfqpoint{1.569669in}{0.800618in}}%
\pgfpathlineto{\pgfqpoint{1.570304in}{0.800413in}}%
\pgfpathlineto{\pgfqpoint{1.570939in}{0.801295in}}%
\pgfpathlineto{\pgfqpoint{1.571573in}{0.800869in}}%
\pgfpathlineto{\pgfqpoint{1.572208in}{0.801893in}}%
\pgfpathlineto{\pgfqpoint{1.572843in}{0.800861in}}%
\pgfpathlineto{\pgfqpoint{1.574112in}{0.803455in}}%
\pgfpathlineto{\pgfqpoint{1.574747in}{0.802921in}}%
\pgfpathlineto{\pgfqpoint{1.575381in}{0.805147in}}%
\pgfpathlineto{\pgfqpoint{1.576016in}{0.805328in}}%
\pgfpathlineto{\pgfqpoint{1.576651in}{0.806000in}}%
\pgfpathlineto{\pgfqpoint{1.578555in}{0.802068in}}%
\pgfpathlineto{\pgfqpoint{1.579824in}{0.798962in}}%
\pgfpathlineto{\pgfqpoint{1.581728in}{0.802182in}}%
\pgfpathlineto{\pgfqpoint{1.582363in}{0.801648in}}%
\pgfpathlineto{\pgfqpoint{1.584267in}{0.801919in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.802237in}}%
\pgfpathlineto{\pgfqpoint{1.585536in}{0.803467in}}%
\pgfpathlineto{\pgfqpoint{1.586171in}{0.802885in}}%
\pgfpathlineto{\pgfqpoint{1.586805in}{0.800162in}}%
\pgfpathlineto{\pgfqpoint{1.588075in}{0.802125in}}%
\pgfpathlineto{\pgfqpoint{1.588710in}{0.801222in}}%
\pgfpathlineto{\pgfqpoint{1.589344in}{0.801345in}}%
\pgfpathlineto{\pgfqpoint{1.589979in}{0.800807in}}%
\pgfpathlineto{\pgfqpoint{1.590614in}{0.802215in}}%
\pgfpathlineto{\pgfqpoint{1.591248in}{0.802109in}}%
\pgfpathlineto{\pgfqpoint{1.591883in}{0.800456in}}%
\pgfpathlineto{\pgfqpoint{1.592518in}{0.799976in}}%
\pgfpathlineto{\pgfqpoint{1.593152in}{0.800323in}}%
\pgfpathlineto{\pgfqpoint{1.593787in}{0.801561in}}%
\pgfpathlineto{\pgfqpoint{1.594422in}{0.800987in}}%
\pgfpathlineto{\pgfqpoint{1.595056in}{0.799740in}}%
\pgfpathlineto{\pgfqpoint{1.595691in}{0.800801in}}%
\pgfpathlineto{\pgfqpoint{1.596326in}{0.799090in}}%
\pgfpathlineto{\pgfqpoint{1.597595in}{0.799170in}}%
\pgfpathlineto{\pgfqpoint{1.598864in}{0.797379in}}%
\pgfpathlineto{\pgfqpoint{1.599499in}{0.797179in}}%
\pgfpathlineto{\pgfqpoint{1.600134in}{0.796361in}}%
\pgfpathlineto{\pgfqpoint{1.601403in}{0.796873in}}%
\pgfpathlineto{\pgfqpoint{1.602038in}{0.798382in}}%
\pgfpathlineto{\pgfqpoint{1.603307in}{0.798464in}}%
\pgfpathlineto{\pgfqpoint{1.603942in}{0.796929in}}%
\pgfpathlineto{\pgfqpoint{1.604576in}{0.796454in}}%
\pgfpathlineto{\pgfqpoint{1.605846in}{0.797261in}}%
\pgfpathlineto{\pgfqpoint{1.606480in}{0.795965in}}%
\pgfpathlineto{\pgfqpoint{1.607115in}{0.797213in}}%
\pgfpathlineto{\pgfqpoint{1.607750in}{0.796956in}}%
\pgfpathlineto{\pgfqpoint{1.609019in}{0.795420in}}%
\pgfpathlineto{\pgfqpoint{1.609654in}{0.798177in}}%
\pgfpathlineto{\pgfqpoint{1.610288in}{0.796230in}}%
\pgfpathlineto{\pgfqpoint{1.610923in}{0.796273in}}%
\pgfpathlineto{\pgfqpoint{1.611558in}{0.797059in}}%
\pgfpathlineto{\pgfqpoint{1.612827in}{0.794864in}}%
\pgfpathlineto{\pgfqpoint{1.613462in}{0.796370in}}%
\pgfpathlineto{\pgfqpoint{1.614096in}{0.796195in}}%
\pgfpathlineto{\pgfqpoint{1.615366in}{0.797045in}}%
\pgfpathlineto{\pgfqpoint{1.616000in}{0.796607in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{0.795562in}}%
\pgfpathlineto{\pgfqpoint{1.617904in}{0.796525in}}%
\pgfpathlineto{\pgfqpoint{1.618539in}{0.797952in}}%
\pgfpathlineto{\pgfqpoint{1.619174in}{0.797703in}}%
\pgfpathlineto{\pgfqpoint{1.619808in}{0.797947in}}%
\pgfpathlineto{\pgfqpoint{1.621078in}{0.799382in}}%
\pgfpathlineto{\pgfqpoint{1.621712in}{0.799393in}}%
\pgfpathlineto{\pgfqpoint{1.622347in}{0.798495in}}%
\pgfpathlineto{\pgfqpoint{1.622982in}{0.798899in}}%
\pgfpathlineto{\pgfqpoint{1.623616in}{0.798227in}}%
\pgfpathlineto{\pgfqpoint{1.624886in}{0.800280in}}%
\pgfpathlineto{\pgfqpoint{1.625521in}{0.800260in}}%
\pgfpathlineto{\pgfqpoint{1.626155in}{0.799004in}}%
\pgfpathlineto{\pgfqpoint{1.626790in}{0.799347in}}%
\pgfpathlineto{\pgfqpoint{1.627425in}{0.800698in}}%
\pgfpathlineto{\pgfqpoint{1.628059in}{0.800749in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{0.799348in}}%
\pgfpathlineto{\pgfqpoint{1.629963in}{0.798866in}}%
\pgfpathlineto{\pgfqpoint{1.630598in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.631867in}{0.795955in}}%
\pgfpathlineto{\pgfqpoint{1.633137in}{0.796288in}}%
\pgfpathlineto{\pgfqpoint{1.633771in}{0.796548in}}%
\pgfpathlineto{\pgfqpoint{1.634406in}{0.797470in}}%
\pgfpathlineto{\pgfqpoint{1.635041in}{0.796744in}}%
\pgfpathlineto{\pgfqpoint{1.636945in}{0.800371in}}%
\pgfpathlineto{\pgfqpoint{1.638214in}{0.800709in}}%
\pgfpathlineto{\pgfqpoint{1.639483in}{0.801899in}}%
\pgfpathlineto{\pgfqpoint{1.642657in}{0.802784in}}%
\pgfpathlineto{\pgfqpoint{1.643926in}{0.803203in}}%
\pgfpathlineto{\pgfqpoint{1.643926in}{0.803203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537026in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{0.537026in}{1.247949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696636in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{1.696636in}{1.247949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537026in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{1.696636in}{0.473743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537026in}{1.247949in}}%
\pgfpathlineto{\pgfqpoint{1.696636in}{1.247949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304949in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{3.464559in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{3.464559in}{1.247949in}}%
\pgfpathlineto{\pgfqpoint{2.304949in}{1.247949in}}%
\pgfpathlineto{\pgfqpoint{2.304949in}{0.473743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.304949in}{0.473743in}}{\pgfqpoint{1.159610in}{0.774207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357024in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{2.357024in}{1.247949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357024in,y=0.358465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.304949in}{0.473743in}}{\pgfqpoint{1.159610in}{0.774207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991696in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{2.991696in}{1.247949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.991696in,y=0.358465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884754in,y=0.194089in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.304949in}{0.473743in}}{\pgfqpoint{1.159610in}{0.774207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304949in}{0.740489in}}%
\pgfpathlineto{\pgfqpoint{3.464559in}{0.740489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975049in, y=0.697774in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.304949in}{0.473743in}}{\pgfqpoint{1.159610in}{0.774207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304949in}{1.042621in}}%
\pgfpathlineto{\pgfqpoint{3.464559in}{1.042621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975049in, y=0.999905in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919494in,y=0.860846in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Response Length}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.304949in}{0.473743in}}{\pgfqpoint{1.159610in}{0.774207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357658in}{0.713888in}}%
\pgfpathlineto{\pgfqpoint{2.358928in}{0.508934in}}%
\pgfpathlineto{\pgfqpoint{2.359562in}{0.627898in}}%
\pgfpathlineto{\pgfqpoint{2.360197in}{0.585505in}}%
\pgfpathlineto{\pgfqpoint{2.360832in}{0.628819in}}%
\pgfpathlineto{\pgfqpoint{2.361466in}{0.740725in}}%
\pgfpathlineto{\pgfqpoint{2.362101in}{0.737869in}}%
\pgfpathlineto{\pgfqpoint{2.363370in}{0.971454in}}%
\pgfpathlineto{\pgfqpoint{2.364005in}{0.963500in}}%
\pgfpathlineto{\pgfqpoint{2.364640in}{0.977285in}}%
\pgfpathlineto{\pgfqpoint{2.365275in}{0.905599in}}%
\pgfpathlineto{\pgfqpoint{2.365909in}{0.991896in}}%
\pgfpathlineto{\pgfqpoint{2.366544in}{0.960030in}}%
\pgfpathlineto{\pgfqpoint{2.367179in}{1.032306in}}%
\pgfpathlineto{\pgfqpoint{2.367813in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{2.368448in}{0.965553in}}%
\pgfpathlineto{\pgfqpoint{2.369083in}{0.927055in}}%
\pgfpathlineto{\pgfqpoint{2.369717in}{0.921839in}}%
\pgfpathlineto{\pgfqpoint{2.370352in}{1.049867in}}%
\pgfpathlineto{\pgfqpoint{2.370987in}{0.955876in}}%
\pgfpathlineto{\pgfqpoint{2.371621in}{0.970581in}}%
\pgfpathlineto{\pgfqpoint{2.372256in}{0.964775in}}%
\pgfpathlineto{\pgfqpoint{2.372891in}{0.934089in}}%
\pgfpathlineto{\pgfqpoint{2.373525in}{1.058010in}}%
\pgfpathlineto{\pgfqpoint{2.374160in}{1.058695in}}%
\pgfpathlineto{\pgfqpoint{2.374795in}{0.898353in}}%
\pgfpathlineto{\pgfqpoint{2.375429in}{0.939141in}}%
\pgfpathlineto{\pgfqpoint{2.376064in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{2.376699in}{0.942563in}}%
\pgfpathlineto{\pgfqpoint{2.377333in}{0.955687in}}%
\pgfpathlineto{\pgfqpoint{2.377968in}{0.956041in}}%
\pgfpathlineto{\pgfqpoint{2.378603in}{1.003910in}}%
\pgfpathlineto{\pgfqpoint{2.379237in}{0.933995in}}%
\pgfpathlineto{\pgfqpoint{2.380507in}{1.024705in}}%
\pgfpathlineto{\pgfqpoint{2.381141in}{1.048805in}}%
\pgfpathlineto{\pgfqpoint{2.381776in}{1.040024in}}%
\pgfpathlineto{\pgfqpoint{2.382411in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.989110in}}%
\pgfpathlineto{\pgfqpoint{2.383680in}{1.049867in}}%
\pgfpathlineto{\pgfqpoint{2.384315in}{1.042975in}}%
\pgfpathlineto{\pgfqpoint{2.385584in}{0.927669in}}%
\pgfpathlineto{\pgfqpoint{2.386219in}{1.062755in}}%
\pgfpathlineto{\pgfqpoint{2.387488in}{0.889383in}}%
\pgfpathlineto{\pgfqpoint{2.388123in}{0.871728in}}%
\pgfpathlineto{\pgfqpoint{2.388757in}{0.922405in}}%
\pgfpathlineto{\pgfqpoint{2.389392in}{1.029969in}}%
\pgfpathlineto{\pgfqpoint{2.390027in}{0.999685in}}%
\pgfpathlineto{\pgfqpoint{2.390661in}{1.109963in}}%
\pgfpathlineto{\pgfqpoint{2.391296in}{0.955404in}}%
\pgfpathlineto{\pgfqpoint{2.392565in}{1.024068in}}%
\pgfpathlineto{\pgfqpoint{2.393200in}{0.980613in}}%
\pgfpathlineto{\pgfqpoint{2.393835in}{1.212758in}}%
\pgfpathlineto{\pgfqpoint{2.395104in}{0.948677in}}%
\pgfpathlineto{\pgfqpoint{2.395739in}{1.025083in}}%
\pgfpathlineto{\pgfqpoint{2.396373in}{0.961517in}}%
\pgfpathlineto{\pgfqpoint{2.397008in}{0.967277in}}%
\pgfpathlineto{\pgfqpoint{2.397643in}{0.989441in}}%
\pgfpathlineto{\pgfqpoint{2.398277in}{0.955475in}}%
\pgfpathlineto{\pgfqpoint{2.398912in}{0.990267in}}%
\pgfpathlineto{\pgfqpoint{2.399547in}{0.863797in}}%
\pgfpathlineto{\pgfqpoint{2.400181in}{0.965034in}}%
\pgfpathlineto{\pgfqpoint{2.400816in}{0.944782in}}%
\pgfpathlineto{\pgfqpoint{2.401451in}{1.008749in}}%
\pgfpathlineto{\pgfqpoint{2.402086in}{0.965766in}}%
\pgfpathlineto{\pgfqpoint{2.402720in}{0.860516in}}%
\pgfpathlineto{\pgfqpoint{2.403355in}{0.976246in}}%
\pgfpathlineto{\pgfqpoint{2.403990in}{0.991046in}}%
\pgfpathlineto{\pgfqpoint{2.404624in}{1.024563in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{0.991164in}}%
\pgfpathlineto{\pgfqpoint{2.405894in}{0.929463in}}%
\pgfpathlineto{\pgfqpoint{2.406528in}{1.016633in}}%
\pgfpathlineto{\pgfqpoint{2.407163in}{0.968244in}}%
\pgfpathlineto{\pgfqpoint{2.407798in}{0.842647in}}%
\pgfpathlineto{\pgfqpoint{2.409067in}{0.990102in}}%
\pgfpathlineto{\pgfqpoint{2.409702in}{1.024469in}}%
\pgfpathlineto{\pgfqpoint{2.410971in}{0.882326in}}%
\pgfpathlineto{\pgfqpoint{2.411606in}{0.987977in}}%
\pgfpathlineto{\pgfqpoint{2.412240in}{0.970038in}}%
\pgfpathlineto{\pgfqpoint{2.412875in}{1.023407in}}%
\pgfpathlineto{\pgfqpoint{2.414144in}{0.914286in}}%
\pgfpathlineto{\pgfqpoint{2.414779in}{0.922618in}}%
\pgfpathlineto{\pgfqpoint{2.415414in}{1.018190in}}%
\pgfpathlineto{\pgfqpoint{2.416048in}{0.977828in}}%
\pgfpathlineto{\pgfqpoint{2.416683in}{0.978370in}}%
\pgfpathlineto{\pgfqpoint{2.417318in}{1.012785in}}%
\pgfpathlineto{\pgfqpoint{2.417952in}{0.905080in}}%
\pgfpathlineto{\pgfqpoint{2.418587in}{0.987222in}}%
\pgfpathlineto{\pgfqpoint{2.419222in}{0.993501in}}%
\pgfpathlineto{\pgfqpoint{2.419856in}{0.972871in}}%
\pgfpathlineto{\pgfqpoint{2.420491in}{0.935128in}}%
\pgfpathlineto{\pgfqpoint{2.421760in}{0.963122in}}%
\pgfpathlineto{\pgfqpoint{2.422395in}{1.052652in}}%
\pgfpathlineto{\pgfqpoint{2.423030in}{0.974098in}}%
\pgfpathlineto{\pgfqpoint{2.423664in}{0.992155in}}%
\pgfpathlineto{\pgfqpoint{2.424299in}{0.972281in}}%
\pgfpathlineto{\pgfqpoint{2.424934in}{1.028435in}}%
\pgfpathlineto{\pgfqpoint{2.425568in}{0.963712in}}%
\pgfpathlineto{\pgfqpoint{2.426203in}{0.953043in}}%
\pgfpathlineto{\pgfqpoint{2.426838in}{0.904702in}}%
\pgfpathlineto{\pgfqpoint{2.427472in}{1.033887in}}%
\pgfpathlineto{\pgfqpoint{2.428107in}{1.050103in}}%
\pgfpathlineto{\pgfqpoint{2.428742in}{1.008772in}}%
\pgfpathlineto{\pgfqpoint{2.430011in}{1.069222in}}%
\pgfpathlineto{\pgfqpoint{2.430646in}{1.000605in}}%
\pgfpathlineto{\pgfqpoint{2.431280in}{1.070450in}}%
\pgfpathlineto{\pgfqpoint{2.431915in}{0.941643in}}%
\pgfpathlineto{\pgfqpoint{2.432550in}{0.896771in}}%
\pgfpathlineto{\pgfqpoint{2.433184in}{0.928236in}}%
\pgfpathlineto{\pgfqpoint{2.433819in}{0.890115in}}%
\pgfpathlineto{\pgfqpoint{2.435088in}{1.044580in}}%
\pgfpathlineto{\pgfqpoint{2.435723in}{1.022132in}}%
\pgfpathlineto{\pgfqpoint{2.436358in}{0.972705in}}%
\pgfpathlineto{\pgfqpoint{2.436992in}{1.047176in}}%
\pgfpathlineto{\pgfqpoint{2.437627in}{0.967182in}}%
\pgfpathlineto{\pgfqpoint{2.438262in}{0.935506in}}%
\pgfpathlineto{\pgfqpoint{2.438897in}{0.950423in}}%
\pgfpathlineto{\pgfqpoint{2.439531in}{1.074439in}}%
\pgfpathlineto{\pgfqpoint{2.440801in}{0.943271in}}%
\pgfpathlineto{\pgfqpoint{2.441435in}{1.055980in}}%
\pgfpathlineto{\pgfqpoint{2.442705in}{0.893490in}}%
\pgfpathlineto{\pgfqpoint{2.443339in}{1.008324in}}%
\pgfpathlineto{\pgfqpoint{2.443974in}{1.021046in}}%
\pgfpathlineto{\pgfqpoint{2.444609in}{1.016798in}}%
\pgfpathlineto{\pgfqpoint{2.445243in}{0.858911in}}%
\pgfpathlineto{\pgfqpoint{2.445878in}{1.024563in}}%
\pgfpathlineto{\pgfqpoint{2.446513in}{0.906260in}}%
\pgfpathlineto{\pgfqpoint{2.447782in}{1.031668in}}%
\pgfpathlineto{\pgfqpoint{2.449051in}{0.906095in}}%
\pgfpathlineto{\pgfqpoint{2.449686in}{0.987458in}}%
\pgfpathlineto{\pgfqpoint{2.450321in}{0.932791in}}%
\pgfpathlineto{\pgfqpoint{2.450955in}{0.958614in}}%
\pgfpathlineto{\pgfqpoint{2.451590in}{1.040048in}}%
\pgfpathlineto{\pgfqpoint{2.452225in}{0.999520in}}%
\pgfpathlineto{\pgfqpoint{2.452859in}{0.905670in}}%
\pgfpathlineto{\pgfqpoint{2.453494in}{0.917472in}}%
\pgfpathlineto{\pgfqpoint{2.454129in}{0.949456in}}%
\pgfpathlineto{\pgfqpoint{2.454763in}{1.131537in}}%
\pgfpathlineto{\pgfqpoint{2.455398in}{1.000039in}}%
\pgfpathlineto{\pgfqpoint{2.456033in}{1.001030in}}%
\pgfpathlineto{\pgfqpoint{2.456667in}{0.945396in}}%
\pgfpathlineto{\pgfqpoint{2.457302in}{0.923515in}}%
\pgfpathlineto{\pgfqpoint{2.457937in}{1.033391in}}%
\pgfpathlineto{\pgfqpoint{2.458571in}{0.989653in}}%
\pgfpathlineto{\pgfqpoint{2.459206in}{0.982902in}}%
\pgfpathlineto{\pgfqpoint{2.459841in}{0.802497in}}%
\pgfpathlineto{\pgfqpoint{2.460475in}{0.979976in}}%
\pgfpathlineto{\pgfqpoint{2.461110in}{0.905670in}}%
\pgfpathlineto{\pgfqpoint{2.461745in}{1.027349in}}%
\pgfpathlineto{\pgfqpoint{2.462379in}{0.898211in}}%
\pgfpathlineto{\pgfqpoint{2.463014in}{0.944027in}}%
\pgfpathlineto{\pgfqpoint{2.463649in}{1.025980in}}%
\pgfpathlineto{\pgfqpoint{2.464283in}{1.028317in}}%
\pgfpathlineto{\pgfqpoint{2.464918in}{1.039174in}}%
\pgfpathlineto{\pgfqpoint{2.465553in}{0.901893in}}%
\pgfpathlineto{\pgfqpoint{2.466187in}{0.974547in}}%
\pgfpathlineto{\pgfqpoint{2.466822in}{0.864198in}}%
\pgfpathlineto{\pgfqpoint{2.467457in}{1.043942in}}%
\pgfpathlineto{\pgfqpoint{2.468091in}{1.018072in}}%
\pgfpathlineto{\pgfqpoint{2.468726in}{1.053573in}}%
\pgfpathlineto{\pgfqpoint{2.469361in}{1.015169in}}%
\pgfpathlineto{\pgfqpoint{2.469995in}{1.070757in}}%
\pgfpathlineto{\pgfqpoint{2.470630in}{0.941501in}}%
\pgfpathlineto{\pgfqpoint{2.471265in}{0.986065in}}%
\pgfpathlineto{\pgfqpoint{2.471899in}{0.958944in}}%
\pgfpathlineto{\pgfqpoint{2.472534in}{1.094219in}}%
\pgfpathlineto{\pgfqpoint{2.473169in}{0.942374in}}%
\pgfpathlineto{\pgfqpoint{2.473803in}{0.991589in}}%
\pgfpathlineto{\pgfqpoint{2.474438in}{0.905458in}}%
\pgfpathlineto{\pgfqpoint{2.475073in}{0.966450in}}%
\pgfpathlineto{\pgfqpoint{2.475708in}{1.181884in}}%
\pgfpathlineto{\pgfqpoint{2.476342in}{0.965624in}}%
\pgfpathlineto{\pgfqpoint{2.476977in}{0.928731in}}%
\pgfpathlineto{\pgfqpoint{2.477612in}{1.113574in}}%
\pgfpathlineto{\pgfqpoint{2.478246in}{1.082393in}}%
\pgfpathlineto{\pgfqpoint{2.478881in}{0.999826in}}%
\pgfpathlineto{\pgfqpoint{2.479516in}{1.023549in}}%
\pgfpathlineto{\pgfqpoint{2.480150in}{1.102622in}}%
\pgfpathlineto{\pgfqpoint{2.481420in}{0.894104in}}%
\pgfpathlineto{\pgfqpoint{2.482689in}{1.007946in}}%
\pgfpathlineto{\pgfqpoint{2.483324in}{0.981817in}}%
\pgfpathlineto{\pgfqpoint{2.483958in}{1.054375in}}%
\pgfpathlineto{\pgfqpoint{2.484593in}{1.043045in}}%
\pgfpathlineto{\pgfqpoint{2.485228in}{0.885017in}}%
\pgfpathlineto{\pgfqpoint{2.486497in}{1.042479in}}%
\pgfpathlineto{\pgfqpoint{2.487766in}{0.897952in}}%
\pgfpathlineto{\pgfqpoint{2.488401in}{1.038466in}}%
\pgfpathlineto{\pgfqpoint{2.489036in}{1.048994in}}%
\pgfpathlineto{\pgfqpoint{2.489670in}{0.932791in}}%
\pgfpathlineto{\pgfqpoint{2.490305in}{0.998269in}}%
\pgfpathlineto{\pgfqpoint{2.490940in}{0.944263in}}%
\pgfpathlineto{\pgfqpoint{2.491574in}{1.090655in}}%
\pgfpathlineto{\pgfqpoint{2.492209in}{1.032093in}}%
\pgfpathlineto{\pgfqpoint{2.492844in}{1.016609in}}%
\pgfpathlineto{\pgfqpoint{2.493478in}{0.962485in}}%
\pgfpathlineto{\pgfqpoint{2.494113in}{0.942162in}}%
\pgfpathlineto{\pgfqpoint{2.494748in}{0.999024in}}%
\pgfpathlineto{\pgfqpoint{2.495382in}{0.917401in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{0.893915in}}%
\pgfpathlineto{\pgfqpoint{2.496652in}{0.967513in}}%
\pgfpathlineto{\pgfqpoint{2.497286in}{0.963760in}}%
\pgfpathlineto{\pgfqpoint{2.497921in}{0.969000in}}%
\pgfpathlineto{\pgfqpoint{2.498556in}{0.928023in}}%
\pgfpathlineto{\pgfqpoint{2.499190in}{0.955805in}}%
\pgfpathlineto{\pgfqpoint{2.499825in}{1.096674in}}%
\pgfpathlineto{\pgfqpoint{2.500460in}{0.962957in}}%
\pgfpathlineto{\pgfqpoint{2.501729in}{1.097689in}}%
\pgfpathlineto{\pgfqpoint{2.502998in}{0.995129in}}%
\pgfpathlineto{\pgfqpoint{2.503633in}{1.017884in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{0.828509in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{1.060442in}}%
\pgfpathlineto{\pgfqpoint{2.506172in}{1.109939in}}%
\pgfpathlineto{\pgfqpoint{2.506806in}{0.924341in}}%
\pgfpathlineto{\pgfqpoint{2.507441in}{0.979527in}}%
\pgfpathlineto{\pgfqpoint{2.508076in}{0.929251in}}%
\pgfpathlineto{\pgfqpoint{2.509345in}{1.041582in}}%
\pgfpathlineto{\pgfqpoint{2.510614in}{0.962155in}}%
\pgfpathlineto{\pgfqpoint{2.511249in}{1.064690in}}%
\pgfpathlineto{\pgfqpoint{2.511884in}{1.069081in}}%
\pgfpathlineto{\pgfqpoint{2.512519in}{0.947001in}}%
\pgfpathlineto{\pgfqpoint{2.513153in}{1.085344in}}%
\pgfpathlineto{\pgfqpoint{2.513788in}{0.940297in}}%
\pgfpathlineto{\pgfqpoint{2.514423in}{1.018308in}}%
\pgfpathlineto{\pgfqpoint{2.515057in}{1.033981in}}%
\pgfpathlineto{\pgfqpoint{2.515692in}{0.993737in}}%
\pgfpathlineto{\pgfqpoint{2.516327in}{1.016845in}}%
\pgfpathlineto{\pgfqpoint{2.516961in}{0.951249in}}%
\pgfpathlineto{\pgfqpoint{2.518231in}{1.042479in}}%
\pgfpathlineto{\pgfqpoint{2.518865in}{0.855771in}}%
\pgfpathlineto{\pgfqpoint{2.519500in}{0.897621in}}%
\pgfpathlineto{\pgfqpoint{2.520135in}{1.023997in}}%
\pgfpathlineto{\pgfqpoint{2.520769in}{1.019583in}}%
\pgfpathlineto{\pgfqpoint{2.521404in}{0.983044in}}%
\pgfpathlineto{\pgfqpoint{2.522039in}{1.022203in}}%
\pgfpathlineto{\pgfqpoint{2.523308in}{0.871326in}}%
\pgfpathlineto{\pgfqpoint{2.523943in}{0.896465in}}%
\pgfpathlineto{\pgfqpoint{2.524577in}{1.085179in}}%
\pgfpathlineto{\pgfqpoint{2.525212in}{0.966639in}}%
\pgfpathlineto{\pgfqpoint{2.525847in}{1.112087in}}%
\pgfpathlineto{\pgfqpoint{2.526481in}{0.947449in}}%
\pgfpathlineto{\pgfqpoint{2.527116in}{1.064313in}}%
\pgfpathlineto{\pgfqpoint{2.528385in}{1.047129in}}%
\pgfpathlineto{\pgfqpoint{2.529020in}{0.917307in}}%
\pgfpathlineto{\pgfqpoint{2.529655in}{1.040732in}}%
\pgfpathlineto{\pgfqpoint{2.530289in}{1.020976in}}%
\pgfpathlineto{\pgfqpoint{2.530924in}{0.963099in}}%
\pgfpathlineto{\pgfqpoint{2.531559in}{1.019135in}}%
\pgfpathlineto{\pgfqpoint{2.532193in}{0.953586in}}%
\pgfpathlineto{\pgfqpoint{2.532828in}{0.989228in}}%
\pgfpathlineto{\pgfqpoint{2.534097in}{0.932248in}}%
\pgfpathlineto{\pgfqpoint{2.535367in}{1.075525in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.028387in}}%
\pgfpathlineto{\pgfqpoint{2.536636in}{1.059403in}}%
\pgfpathlineto{\pgfqpoint{2.537271in}{0.989087in}}%
\pgfpathlineto{\pgfqpoint{2.537905in}{0.988143in}}%
\pgfpathlineto{\pgfqpoint{2.538540in}{1.002305in}}%
\pgfpathlineto{\pgfqpoint{2.539175in}{1.037003in}}%
\pgfpathlineto{\pgfqpoint{2.539809in}{0.941902in}}%
\pgfpathlineto{\pgfqpoint{2.540444in}{0.938196in}}%
\pgfpathlineto{\pgfqpoint{2.541079in}{0.999095in}}%
\pgfpathlineto{\pgfqpoint{2.541713in}{1.103188in}}%
\pgfpathlineto{\pgfqpoint{2.542348in}{0.974263in}}%
\pgfpathlineto{\pgfqpoint{2.542983in}{1.142418in}}%
\pgfpathlineto{\pgfqpoint{2.543617in}{0.978252in}}%
\pgfpathlineto{\pgfqpoint{2.544252in}{0.958826in}}%
\pgfpathlineto{\pgfqpoint{2.544887in}{0.961045in}}%
\pgfpathlineto{\pgfqpoint{2.545521in}{0.875669in}}%
\pgfpathlineto{\pgfqpoint{2.546156in}{0.893774in}}%
\pgfpathlineto{\pgfqpoint{2.546791in}{1.005798in}}%
\pgfpathlineto{\pgfqpoint{2.547425in}{1.003863in}}%
\pgfpathlineto{\pgfqpoint{2.548060in}{1.044296in}}%
\pgfpathlineto{\pgfqpoint{2.548695in}{0.991872in}}%
\pgfpathlineto{\pgfqpoint{2.549330in}{0.997206in}}%
\pgfpathlineto{\pgfqpoint{2.549964in}{0.832734in}}%
\pgfpathlineto{\pgfqpoint{2.550599in}{1.007521in}}%
\pgfpathlineto{\pgfqpoint{2.551234in}{0.947473in}}%
\pgfpathlineto{\pgfqpoint{2.551868in}{1.028600in}}%
\pgfpathlineto{\pgfqpoint{2.552503in}{0.999000in}}%
\pgfpathlineto{\pgfqpoint{2.553138in}{1.071465in}}%
\pgfpathlineto{\pgfqpoint{2.553772in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{2.554407in}{0.912114in}}%
\pgfpathlineto{\pgfqpoint{2.555042in}{0.984696in}}%
\pgfpathlineto{\pgfqpoint{2.556311in}{0.901445in}}%
\pgfpathlineto{\pgfqpoint{2.556946in}{0.968504in}}%
\pgfpathlineto{\pgfqpoint{2.558215in}{0.943602in}}%
\pgfpathlineto{\pgfqpoint{2.558850in}{0.948393in}}%
\pgfpathlineto{\pgfqpoint{2.559484in}{0.897645in}}%
\pgfpathlineto{\pgfqpoint{2.560754in}{1.048522in}}%
\pgfpathlineto{\pgfqpoint{2.561388in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{2.562023in}{0.990550in}}%
\pgfpathlineto{\pgfqpoint{2.562658in}{0.878242in}}%
\pgfpathlineto{\pgfqpoint{2.563292in}{0.978961in}}%
\pgfpathlineto{\pgfqpoint{2.563927in}{0.943342in}}%
\pgfpathlineto{\pgfqpoint{2.564562in}{0.952524in}}%
\pgfpathlineto{\pgfqpoint{2.565196in}{0.993099in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{0.879517in}}%
\pgfpathlineto{\pgfqpoint{2.567735in}{1.088696in}}%
\pgfpathlineto{\pgfqpoint{2.569004in}{0.958567in}}%
\pgfpathlineto{\pgfqpoint{2.569639in}{0.955758in}}%
\pgfpathlineto{\pgfqpoint{2.570274in}{0.954837in}}%
\pgfpathlineto{\pgfqpoint{2.570908in}{0.910957in}}%
\pgfpathlineto{\pgfqpoint{2.571543in}{1.018332in}}%
\pgfpathlineto{\pgfqpoint{2.572178in}{1.029827in}}%
\pgfpathlineto{\pgfqpoint{2.572812in}{0.900170in}}%
\pgfpathlineto{\pgfqpoint{2.574082in}{1.091953in}}%
\pgfpathlineto{\pgfqpoint{2.574716in}{0.967465in}}%
\pgfpathlineto{\pgfqpoint{2.575351in}{0.942587in}}%
\pgfpathlineto{\pgfqpoint{2.575986in}{0.937559in}}%
\pgfpathlineto{\pgfqpoint{2.576620in}{0.886291in}}%
\pgfpathlineto{\pgfqpoint{2.577255in}{0.959629in}}%
\pgfpathlineto{\pgfqpoint{2.577890in}{0.959865in}}%
\pgfpathlineto{\pgfqpoint{2.578524in}{0.867148in}}%
\pgfpathlineto{\pgfqpoint{2.579159in}{1.026074in}}%
\pgfpathlineto{\pgfqpoint{2.579794in}{0.968008in}}%
\pgfpathlineto{\pgfqpoint{2.580428in}{0.992014in}}%
\pgfpathlineto{\pgfqpoint{2.581063in}{0.950069in}}%
\pgfpathlineto{\pgfqpoint{2.581698in}{0.867408in}}%
\pgfpathlineto{\pgfqpoint{2.582967in}{0.979763in}}%
\pgfpathlineto{\pgfqpoint{2.583602in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{2.584236in}{1.081945in}}%
\pgfpathlineto{\pgfqpoint{2.585506in}{0.892428in}}%
\pgfpathlineto{\pgfqpoint{2.586141in}{0.922594in}}%
\pgfpathlineto{\pgfqpoint{2.587410in}{1.098538in}}%
\pgfpathlineto{\pgfqpoint{2.588045in}{1.047955in}}%
\pgfpathlineto{\pgfqpoint{2.589314in}{1.007097in}}%
\pgfpathlineto{\pgfqpoint{2.589949in}{1.075170in}}%
\pgfpathlineto{\pgfqpoint{2.590583in}{1.056736in}}%
\pgfpathlineto{\pgfqpoint{2.591218in}{1.004925in}}%
\pgfpathlineto{\pgfqpoint{2.591853in}{0.991258in}}%
\pgfpathlineto{\pgfqpoint{2.592487in}{0.965365in}}%
\pgfpathlineto{\pgfqpoint{2.593122in}{0.923444in}}%
\pgfpathlineto{\pgfqpoint{2.594391in}{0.960101in}}%
\pgfpathlineto{\pgfqpoint{2.595026in}{1.051283in}}%
\pgfpathlineto{\pgfqpoint{2.595661in}{1.059663in}}%
\pgfpathlineto{\pgfqpoint{2.596930in}{0.969566in}}%
\pgfpathlineto{\pgfqpoint{2.597565in}{0.992061in}}%
\pgfpathlineto{\pgfqpoint{2.598199in}{0.853364in}}%
\pgfpathlineto{\pgfqpoint{2.598834in}{1.027538in}}%
\pgfpathlineto{\pgfqpoint{2.599469in}{1.092331in}}%
\pgfpathlineto{\pgfqpoint{2.600103in}{1.061008in}}%
\pgfpathlineto{\pgfqpoint{2.601373in}{0.786730in}}%
\pgfpathlineto{\pgfqpoint{2.602007in}{1.001951in}}%
\pgfpathlineto{\pgfqpoint{2.602642in}{0.975208in}}%
\pgfpathlineto{\pgfqpoint{2.603277in}{1.102032in}}%
\pgfpathlineto{\pgfqpoint{2.603911in}{0.918983in}}%
\pgfpathlineto{\pgfqpoint{2.604546in}{1.022510in}}%
\pgfpathlineto{\pgfqpoint{2.605181in}{1.007380in}}%
\pgfpathlineto{\pgfqpoint{2.606450in}{1.061976in}}%
\pgfpathlineto{\pgfqpoint{2.607085in}{0.982265in}}%
\pgfpathlineto{\pgfqpoint{2.607719in}{0.991919in}}%
\pgfpathlineto{\pgfqpoint{2.608354in}{0.955593in}}%
\pgfpathlineto{\pgfqpoint{2.608989in}{0.862852in}}%
\pgfpathlineto{\pgfqpoint{2.610258in}{1.000110in}}%
\pgfpathlineto{\pgfqpoint{2.611527in}{0.951297in}}%
\pgfpathlineto{\pgfqpoint{2.612162in}{1.004807in}}%
\pgfpathlineto{\pgfqpoint{2.612797in}{0.855677in}}%
\pgfpathlineto{\pgfqpoint{2.613431in}{0.924530in}}%
\pgfpathlineto{\pgfqpoint{2.614066in}{0.905340in}}%
\pgfpathlineto{\pgfqpoint{2.615335in}{1.016727in}}%
\pgfpathlineto{\pgfqpoint{2.615970in}{0.955404in}}%
\pgfpathlineto{\pgfqpoint{2.616605in}{1.067995in}}%
\pgfpathlineto{\pgfqpoint{2.617239in}{0.988662in}}%
\pgfpathlineto{\pgfqpoint{2.617874in}{1.021589in}}%
\pgfpathlineto{\pgfqpoint{2.618509in}{0.935270in}}%
\pgfpathlineto{\pgfqpoint{2.619143in}{0.995035in}}%
\pgfpathlineto{\pgfqpoint{2.620413in}{0.919927in}}%
\pgfpathlineto{\pgfqpoint{2.621047in}{0.993902in}}%
\pgfpathlineto{\pgfqpoint{2.621682in}{0.931658in}}%
\pgfpathlineto{\pgfqpoint{2.622317in}{0.941713in}}%
\pgfpathlineto{\pgfqpoint{2.622952in}{0.919360in}}%
\pgfpathlineto{\pgfqpoint{2.623586in}{0.876708in}}%
\pgfpathlineto{\pgfqpoint{2.624221in}{0.915702in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{0.988921in}}%
\pgfpathlineto{\pgfqpoint{2.625490in}{0.937087in}}%
\pgfpathlineto{\pgfqpoint{2.626125in}{0.992604in}}%
\pgfpathlineto{\pgfqpoint{2.626760in}{0.976246in}}%
\pgfpathlineto{\pgfqpoint{2.627394in}{0.987954in}}%
\pgfpathlineto{\pgfqpoint{2.628664in}{0.951651in}}%
\pgfpathlineto{\pgfqpoint{2.629298in}{1.006837in}}%
\pgfpathlineto{\pgfqpoint{2.629933in}{0.965270in}}%
\pgfpathlineto{\pgfqpoint{2.630568in}{1.039930in}}%
\pgfpathlineto{\pgfqpoint{2.631202in}{1.068042in}}%
\pgfpathlineto{\pgfqpoint{2.631837in}{1.023737in}}%
\pgfpathlineto{\pgfqpoint{2.632472in}{1.005562in}}%
\pgfpathlineto{\pgfqpoint{2.633741in}{1.055744in}}%
\pgfpathlineto{\pgfqpoint{2.634376in}{1.035941in}}%
\pgfpathlineto{\pgfqpoint{2.635010in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{2.635645in}{0.978040in}}%
\pgfpathlineto{\pgfqpoint{2.636280in}{1.047294in}}%
\pgfpathlineto{\pgfqpoint{2.636914in}{0.949479in}}%
\pgfpathlineto{\pgfqpoint{2.637549in}{0.920187in}}%
\pgfpathlineto{\pgfqpoint{2.638184in}{0.867030in}}%
\pgfpathlineto{\pgfqpoint{2.640088in}{0.989795in}}%
\pgfpathlineto{\pgfqpoint{2.640722in}{1.004382in}}%
\pgfpathlineto{\pgfqpoint{2.641992in}{0.972092in}}%
\pgfpathlineto{\pgfqpoint{2.643261in}{1.025744in}}%
\pgfpathlineto{\pgfqpoint{2.643896in}{1.001974in}}%
\pgfpathlineto{\pgfqpoint{2.644530in}{1.029638in}}%
\pgfpathlineto{\pgfqpoint{2.645165in}{0.850696in}}%
\pgfpathlineto{\pgfqpoint{2.645800in}{1.023997in}}%
\pgfpathlineto{\pgfqpoint{2.646434in}{1.063014in}}%
\pgfpathlineto{\pgfqpoint{2.647069in}{0.959889in}}%
\pgfpathlineto{\pgfqpoint{2.647704in}{0.921933in}}%
\pgfpathlineto{\pgfqpoint{2.648338in}{1.030937in}}%
\pgfpathlineto{\pgfqpoint{2.648973in}{0.957929in}}%
\pgfpathlineto{\pgfqpoint{2.649608in}{1.056334in}}%
\pgfpathlineto{\pgfqpoint{2.650242in}{1.053337in}}%
\pgfpathlineto{\pgfqpoint{2.650877in}{1.041299in}}%
\pgfpathlineto{\pgfqpoint{2.651512in}{1.020409in}}%
\pgfpathlineto{\pgfqpoint{2.652146in}{0.896040in}}%
\pgfpathlineto{\pgfqpoint{2.652781in}{1.015193in}}%
\pgfpathlineto{\pgfqpoint{2.653416in}{0.989323in}}%
\pgfpathlineto{\pgfqpoint{2.654050in}{0.934396in}}%
\pgfpathlineto{\pgfqpoint{2.654685in}{1.113338in}}%
\pgfpathlineto{\pgfqpoint{2.655320in}{0.836463in}}%
\pgfpathlineto{\pgfqpoint{2.655954in}{0.966686in}}%
\pgfpathlineto{\pgfqpoint{2.656589in}{0.934915in}}%
\pgfpathlineto{\pgfqpoint{2.657858in}{0.910438in}}%
\pgfpathlineto{\pgfqpoint{2.659128in}{1.023926in}}%
\pgfpathlineto{\pgfqpoint{2.659763in}{1.008843in}}%
\pgfpathlineto{\pgfqpoint{2.661032in}{0.900406in}}%
\pgfpathlineto{\pgfqpoint{2.661667in}{0.953869in}}%
\pgfpathlineto{\pgfqpoint{2.663571in}{1.001455in}}%
\pgfpathlineto{\pgfqpoint{2.664205in}{0.918086in}}%
\pgfpathlineto{\pgfqpoint{2.664840in}{0.886338in}}%
\pgfpathlineto{\pgfqpoint{2.665475in}{0.985475in}}%
\pgfpathlineto{\pgfqpoint{2.666109in}{0.996782in}}%
\pgfpathlineto{\pgfqpoint{2.666744in}{0.891508in}}%
\pgfpathlineto{\pgfqpoint{2.667379in}{0.987647in}}%
\pgfpathlineto{\pgfqpoint{2.668013in}{0.933358in}}%
\pgfpathlineto{\pgfqpoint{2.668648in}{1.033863in}}%
\pgfpathlineto{\pgfqpoint{2.669283in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{2.669917in}{0.867809in}}%
\pgfpathlineto{\pgfqpoint{2.670552in}{0.985121in}}%
\pgfpathlineto{\pgfqpoint{2.671821in}{0.878809in}}%
\pgfpathlineto{\pgfqpoint{2.672456in}{0.970345in}}%
\pgfpathlineto{\pgfqpoint{2.673091in}{0.905269in}}%
\pgfpathlineto{\pgfqpoint{2.673725in}{1.046256in}}%
\pgfpathlineto{\pgfqpoint{2.674360in}{0.872530in}}%
\pgfpathlineto{\pgfqpoint{2.674995in}{0.947662in}}%
\pgfpathlineto{\pgfqpoint{2.675629in}{0.883907in}}%
\pgfpathlineto{\pgfqpoint{2.676264in}{0.871728in}}%
\pgfpathlineto{\pgfqpoint{2.676899in}{1.021377in}}%
\pgfpathlineto{\pgfqpoint{2.677533in}{1.070733in}}%
\pgfpathlineto{\pgfqpoint{2.678168in}{1.045878in}}%
\pgfpathlineto{\pgfqpoint{2.678803in}{0.950919in}}%
\pgfpathlineto{\pgfqpoint{2.679437in}{1.053384in}}%
\pgfpathlineto{\pgfqpoint{2.680072in}{1.034595in}}%
\pgfpathlineto{\pgfqpoint{2.680707in}{0.936332in}}%
\pgfpathlineto{\pgfqpoint{2.681341in}{0.957646in}}%
\pgfpathlineto{\pgfqpoint{2.681976in}{0.907228in}}%
\pgfpathlineto{\pgfqpoint{2.682611in}{0.986349in}}%
\pgfpathlineto{\pgfqpoint{2.683245in}{1.009646in}}%
\pgfpathlineto{\pgfqpoint{2.683880in}{0.975845in}}%
\pgfpathlineto{\pgfqpoint{2.684515in}{1.025083in}}%
\pgfpathlineto{\pgfqpoint{2.685149in}{1.026570in}}%
\pgfpathlineto{\pgfqpoint{2.686419in}{0.966545in}}%
\pgfpathlineto{\pgfqpoint{2.687053in}{1.041157in}}%
\pgfpathlineto{\pgfqpoint{2.687688in}{0.877652in}}%
\pgfpathlineto{\pgfqpoint{2.688957in}{1.015736in}}%
\pgfpathlineto{\pgfqpoint{2.689592in}{0.944404in}}%
\pgfpathlineto{\pgfqpoint{2.690227in}{0.983634in}}%
\pgfpathlineto{\pgfqpoint{2.690861in}{0.898282in}}%
\pgfpathlineto{\pgfqpoint{2.691496in}{0.965388in}}%
\pgfpathlineto{\pgfqpoint{2.692131in}{0.906874in}}%
\pgfpathlineto{\pgfqpoint{2.692765in}{1.022864in}}%
\pgfpathlineto{\pgfqpoint{2.693400in}{1.015240in}}%
\pgfpathlineto{\pgfqpoint{2.694035in}{0.904537in}}%
\pgfpathlineto{\pgfqpoint{2.695304in}{1.022817in}}%
\pgfpathlineto{\pgfqpoint{2.695939in}{0.920824in}}%
\pgfpathlineto{\pgfqpoint{2.697208in}{1.026806in}}%
\pgfpathlineto{\pgfqpoint{2.697843in}{1.025059in}}%
\pgfpathlineto{\pgfqpoint{2.698478in}{1.012455in}}%
\pgfpathlineto{\pgfqpoint{2.699747in}{0.903805in}}%
\pgfpathlineto{\pgfqpoint{2.701016in}{1.043895in}}%
\pgfpathlineto{\pgfqpoint{2.702286in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{2.702920in}{0.958283in}}%
\pgfpathlineto{\pgfqpoint{2.703555in}{0.947072in}}%
\pgfpathlineto{\pgfqpoint{2.704190in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{2.704824in}{0.951013in}}%
\pgfpathlineto{\pgfqpoint{2.705459in}{0.964798in}}%
\pgfpathlineto{\pgfqpoint{2.706094in}{0.943909in}}%
\pgfpathlineto{\pgfqpoint{2.707363in}{1.028175in}}%
\pgfpathlineto{\pgfqpoint{2.707998in}{1.016633in}}%
\pgfpathlineto{\pgfqpoint{2.708632in}{0.968669in}}%
\pgfpathlineto{\pgfqpoint{2.709267in}{1.033722in}}%
\pgfpathlineto{\pgfqpoint{2.709902in}{1.010779in}}%
\pgfpathlineto{\pgfqpoint{2.710536in}{0.888652in}}%
\pgfpathlineto{\pgfqpoint{2.711171in}{0.901044in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{0.886740in}}%
\pgfpathlineto{\pgfqpoint{2.712440in}{0.985357in}}%
\pgfpathlineto{\pgfqpoint{2.713075in}{0.970463in}}%
\pgfpathlineto{\pgfqpoint{2.713710in}{1.107744in}}%
\pgfpathlineto{\pgfqpoint{2.714344in}{0.948063in}}%
\pgfpathlineto{\pgfqpoint{2.714979in}{1.033627in}}%
\pgfpathlineto{\pgfqpoint{2.715614in}{0.963217in}}%
\pgfpathlineto{\pgfqpoint{2.716248in}{0.994586in}}%
\pgfpathlineto{\pgfqpoint{2.716883in}{0.980400in}}%
\pgfpathlineto{\pgfqpoint{2.717518in}{0.953610in}}%
\pgfpathlineto{\pgfqpoint{2.718152in}{1.005586in}}%
\pgfpathlineto{\pgfqpoint{2.718787in}{0.910108in}}%
\pgfpathlineto{\pgfqpoint{2.719422in}{0.973626in}}%
\pgfpathlineto{\pgfqpoint{2.720056in}{0.872365in}}%
\pgfpathlineto{\pgfqpoint{2.720691in}{0.983162in}}%
\pgfpathlineto{\pgfqpoint{2.721326in}{0.883742in}}%
\pgfpathlineto{\pgfqpoint{2.721960in}{0.922217in}}%
\pgfpathlineto{\pgfqpoint{2.722595in}{0.923444in}}%
\pgfpathlineto{\pgfqpoint{2.723230in}{0.950305in}}%
\pgfpathlineto{\pgfqpoint{2.723864in}{1.026475in}}%
\pgfpathlineto{\pgfqpoint{2.724499in}{0.896181in}}%
\pgfpathlineto{\pgfqpoint{2.725134in}{1.001243in}}%
\pgfpathlineto{\pgfqpoint{2.725768in}{1.038183in}}%
\pgfpathlineto{\pgfqpoint{2.726403in}{1.111308in}}%
\pgfpathlineto{\pgfqpoint{2.727038in}{0.973083in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{0.975066in}}%
\pgfpathlineto{\pgfqpoint{2.728307in}{0.875032in}}%
\pgfpathlineto{\pgfqpoint{2.728942in}{0.922453in}}%
\pgfpathlineto{\pgfqpoint{2.729576in}{0.916929in}}%
\pgfpathlineto{\pgfqpoint{2.730211in}{0.925332in}}%
\pgfpathlineto{\pgfqpoint{2.730846in}{0.885040in}}%
\pgfpathlineto{\pgfqpoint{2.731480in}{0.986490in}}%
\pgfpathlineto{\pgfqpoint{2.732115in}{0.973933in}}%
\pgfpathlineto{\pgfqpoint{2.732750in}{0.845102in}}%
\pgfpathlineto{\pgfqpoint{2.734019in}{1.145935in}}%
\pgfpathlineto{\pgfqpoint{2.734654in}{0.849540in}}%
\pgfpathlineto{\pgfqpoint{2.735289in}{0.967347in}}%
\pgfpathlineto{\pgfqpoint{2.735923in}{0.923892in}}%
\pgfpathlineto{\pgfqpoint{2.736558in}{0.949196in}}%
\pgfpathlineto{\pgfqpoint{2.737193in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{2.738462in}{0.893845in}}%
\pgfpathlineto{\pgfqpoint{2.739097in}{1.004335in}}%
\pgfpathlineto{\pgfqpoint{2.739731in}{0.972328in}}%
\pgfpathlineto{\pgfqpoint{2.740366in}{1.025248in}}%
\pgfpathlineto{\pgfqpoint{2.741001in}{1.113621in}}%
\pgfpathlineto{\pgfqpoint{2.741635in}{0.904041in}}%
\pgfpathlineto{\pgfqpoint{2.742270in}{0.908243in}}%
\pgfpathlineto{\pgfqpoint{2.743539in}{1.019465in}}%
\pgfpathlineto{\pgfqpoint{2.744174in}{0.978111in}}%
\pgfpathlineto{\pgfqpoint{2.744809in}{0.963665in}}%
\pgfpathlineto{\pgfqpoint{2.745443in}{0.830043in}}%
\pgfpathlineto{\pgfqpoint{2.746078in}{0.910415in}}%
\pgfpathlineto{\pgfqpoint{2.746713in}{0.851759in}}%
\pgfpathlineto{\pgfqpoint{2.747347in}{1.103661in}}%
\pgfpathlineto{\pgfqpoint{2.747982in}{0.963571in}}%
\pgfpathlineto{\pgfqpoint{2.748617in}{0.908833in}}%
\pgfpathlineto{\pgfqpoint{2.749251in}{1.006270in}}%
\pgfpathlineto{\pgfqpoint{2.749886in}{0.921792in}}%
\pgfpathlineto{\pgfqpoint{2.751155in}{1.054541in}}%
\pgfpathlineto{\pgfqpoint{2.751790in}{0.881193in}}%
\pgfpathlineto{\pgfqpoint{2.752425in}{1.053691in}}%
\pgfpathlineto{\pgfqpoint{2.753059in}{0.973036in}}%
\pgfpathlineto{\pgfqpoint{2.753694in}{1.025484in}}%
\pgfpathlineto{\pgfqpoint{2.754329in}{0.940793in}}%
\pgfpathlineto{\pgfqpoint{2.754963in}{0.963500in}}%
\pgfpathlineto{\pgfqpoint{2.755598in}{0.907936in}}%
\pgfpathlineto{\pgfqpoint{2.757502in}{1.012573in}}%
\pgfpathlineto{\pgfqpoint{2.758137in}{0.923491in}}%
\pgfpathlineto{\pgfqpoint{2.758771in}{0.915301in}}%
\pgfpathlineto{\pgfqpoint{2.759406in}{0.990007in}}%
\pgfpathlineto{\pgfqpoint{2.760041in}{0.944829in}}%
\pgfpathlineto{\pgfqpoint{2.760675in}{0.872459in}}%
\pgfpathlineto{\pgfqpoint{2.761310in}{0.901775in}}%
\pgfpathlineto{\pgfqpoint{2.761945in}{0.949479in}}%
\pgfpathlineto{\pgfqpoint{2.762579in}{0.927834in}}%
\pgfpathlineto{\pgfqpoint{2.763214in}{1.047979in}}%
\pgfpathlineto{\pgfqpoint{2.763849in}{1.009905in}}%
\pgfpathlineto{\pgfqpoint{2.764483in}{0.995129in}}%
\pgfpathlineto{\pgfqpoint{2.765118in}{0.894553in}}%
\pgfpathlineto{\pgfqpoint{2.765753in}{0.938456in}}%
\pgfpathlineto{\pgfqpoint{2.766387in}{0.931658in}}%
\pgfpathlineto{\pgfqpoint{2.767022in}{0.815810in}}%
\pgfpathlineto{\pgfqpoint{2.767657in}{0.984484in}}%
\pgfpathlineto{\pgfqpoint{2.768291in}{0.982147in}}%
\pgfpathlineto{\pgfqpoint{2.768926in}{1.018403in}}%
\pgfpathlineto{\pgfqpoint{2.769561in}{1.131395in}}%
\pgfpathlineto{\pgfqpoint{2.770830in}{0.862475in}}%
\pgfpathlineto{\pgfqpoint{2.771465in}{0.977214in}}%
\pgfpathlineto{\pgfqpoint{2.772100in}{0.977426in}}%
\pgfpathlineto{\pgfqpoint{2.772734in}{1.026145in}}%
\pgfpathlineto{\pgfqpoint{2.773369in}{0.981840in}}%
\pgfpathlineto{\pgfqpoint{2.774004in}{0.849823in}}%
\pgfpathlineto{\pgfqpoint{2.774638in}{0.994445in}}%
\pgfpathlineto{\pgfqpoint{2.775908in}{0.849516in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{0.945679in}}%
\pgfpathlineto{\pgfqpoint{2.777177in}{0.978654in}}%
\pgfpathlineto{\pgfqpoint{2.777812in}{0.869816in}}%
\pgfpathlineto{\pgfqpoint{2.778446in}{0.922594in}}%
\pgfpathlineto{\pgfqpoint{2.779081in}{1.020079in}}%
\pgfpathlineto{\pgfqpoint{2.779716in}{0.981250in}}%
\pgfpathlineto{\pgfqpoint{2.780350in}{1.034288in}}%
\pgfpathlineto{\pgfqpoint{2.780985in}{0.960667in}}%
\pgfpathlineto{\pgfqpoint{2.781620in}{0.953704in}}%
\pgfpathlineto{\pgfqpoint{2.782254in}{0.890233in}}%
\pgfpathlineto{\pgfqpoint{2.782889in}{1.057420in}}%
\pgfpathlineto{\pgfqpoint{2.783524in}{0.950116in}}%
\pgfpathlineto{\pgfqpoint{2.784158in}{0.912043in}}%
\pgfpathlineto{\pgfqpoint{2.784793in}{0.961210in}}%
\pgfpathlineto{\pgfqpoint{2.785428in}{0.812033in}}%
\pgfpathlineto{\pgfqpoint{2.786697in}{1.027066in}}%
\pgfpathlineto{\pgfqpoint{2.787332in}{0.962485in}}%
\pgfpathlineto{\pgfqpoint{2.787966in}{0.965223in}}%
\pgfpathlineto{\pgfqpoint{2.788601in}{0.903569in}}%
\pgfpathlineto{\pgfqpoint{2.789236in}{0.884615in}}%
\pgfpathlineto{\pgfqpoint{2.789870in}{0.962933in}}%
\pgfpathlineto{\pgfqpoint{2.790505in}{0.979574in}}%
\pgfpathlineto{\pgfqpoint{2.791140in}{0.927197in}}%
\pgfpathlineto{\pgfqpoint{2.791774in}{0.985050in}}%
\pgfpathlineto{\pgfqpoint{2.792409in}{0.999968in}}%
\pgfpathlineto{\pgfqpoint{2.793044in}{0.903499in}}%
\pgfpathlineto{\pgfqpoint{2.793678in}{1.009622in}}%
\pgfpathlineto{\pgfqpoint{2.794313in}{0.833300in}}%
\pgfpathlineto{\pgfqpoint{2.794948in}{0.875197in}}%
\pgfpathlineto{\pgfqpoint{2.795582in}{1.066201in}}%
\pgfpathlineto{\pgfqpoint{2.796217in}{0.862097in}}%
\pgfpathlineto{\pgfqpoint{2.796852in}{1.081071in}}%
\pgfpathlineto{\pgfqpoint{2.797486in}{0.928141in}}%
\pgfpathlineto{\pgfqpoint{2.798121in}{1.029237in}}%
\pgfpathlineto{\pgfqpoint{2.798756in}{1.062283in}}%
\pgfpathlineto{\pgfqpoint{2.800025in}{0.914899in}}%
\pgfpathlineto{\pgfqpoint{2.800660in}{0.983847in}}%
\pgfpathlineto{\pgfqpoint{2.801929in}{0.915324in}}%
\pgfpathlineto{\pgfqpoint{2.802564in}{0.935010in}}%
\pgfpathlineto{\pgfqpoint{2.803198in}{0.874324in}}%
\pgfpathlineto{\pgfqpoint{2.803833in}{0.987269in}}%
\pgfpathlineto{\pgfqpoint{2.804468in}{0.900548in}}%
\pgfpathlineto{\pgfqpoint{2.805102in}{0.973343in}}%
\pgfpathlineto{\pgfqpoint{2.805737in}{0.936285in}}%
\pgfpathlineto{\pgfqpoint{2.806372in}{0.989346in}}%
\pgfpathlineto{\pgfqpoint{2.807007in}{1.003391in}}%
\pgfpathlineto{\pgfqpoint{2.807641in}{1.004760in}}%
\pgfpathlineto{\pgfqpoint{2.808276in}{1.004004in}}%
\pgfpathlineto{\pgfqpoint{2.808911in}{0.935435in}}%
\pgfpathlineto{\pgfqpoint{2.809545in}{0.948582in}}%
\pgfpathlineto{\pgfqpoint{2.810180in}{0.902106in}}%
\pgfpathlineto{\pgfqpoint{2.810815in}{0.997867in}}%
\pgfpathlineto{\pgfqpoint{2.811449in}{1.023667in}}%
\pgfpathlineto{\pgfqpoint{2.813353in}{0.896110in}}%
\pgfpathlineto{\pgfqpoint{2.813988in}{1.004996in}}%
\pgfpathlineto{\pgfqpoint{2.815257in}{0.849327in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{0.989205in}}%
\pgfpathlineto{\pgfqpoint{2.816527in}{0.984814in}}%
\pgfpathlineto{\pgfqpoint{2.817161in}{1.063534in}}%
\pgfpathlineto{\pgfqpoint{2.818431in}{0.832356in}}%
\pgfpathlineto{\pgfqpoint{2.819065in}{0.896465in}}%
\pgfpathlineto{\pgfqpoint{2.819700in}{0.902271in}}%
\pgfpathlineto{\pgfqpoint{2.820335in}{0.988969in}}%
\pgfpathlineto{\pgfqpoint{2.821604in}{0.902554in}}%
\pgfpathlineto{\pgfqpoint{2.822873in}{0.997537in}}%
\pgfpathlineto{\pgfqpoint{2.823508in}{0.926465in}}%
\pgfpathlineto{\pgfqpoint{2.824143in}{0.957788in}}%
\pgfpathlineto{\pgfqpoint{2.824777in}{0.884072in}}%
\pgfpathlineto{\pgfqpoint{2.825412in}{0.905883in}}%
\pgfpathlineto{\pgfqpoint{2.826047in}{1.010212in}}%
\pgfpathlineto{\pgfqpoint{2.826681in}{1.032896in}}%
\pgfpathlineto{\pgfqpoint{2.827316in}{0.923869in}}%
\pgfpathlineto{\pgfqpoint{2.828585in}{1.030842in}}%
\pgfpathlineto{\pgfqpoint{2.829220in}{1.054729in}}%
\pgfpathlineto{\pgfqpoint{2.829855in}{0.893254in}}%
\pgfpathlineto{\pgfqpoint{2.830489in}{1.009056in}}%
\pgfpathlineto{\pgfqpoint{2.831124in}{0.958779in}}%
\pgfpathlineto{\pgfqpoint{2.831759in}{1.054682in}}%
\pgfpathlineto{\pgfqpoint{2.832393in}{0.995649in}}%
\pgfpathlineto{\pgfqpoint{2.833028in}{0.821498in}}%
\pgfpathlineto{\pgfqpoint{2.834932in}{0.957221in}}%
\pgfpathlineto{\pgfqpoint{2.835567in}{0.881972in}}%
\pgfpathlineto{\pgfqpoint{2.836201in}{0.946434in}}%
\pgfpathlineto{\pgfqpoint{2.836836in}{0.898872in}}%
\pgfpathlineto{\pgfqpoint{2.837471in}{0.917189in}}%
\pgfpathlineto{\pgfqpoint{2.838105in}{0.955026in}}%
\pgfpathlineto{\pgfqpoint{2.838740in}{0.893986in}}%
\pgfpathlineto{\pgfqpoint{2.840009in}{0.957953in}}%
\pgfpathlineto{\pgfqpoint{2.840644in}{1.066130in}}%
\pgfpathlineto{\pgfqpoint{2.841279in}{0.945868in}}%
\pgfpathlineto{\pgfqpoint{2.841913in}{0.985263in}}%
\pgfpathlineto{\pgfqpoint{2.842548in}{0.975939in}}%
\pgfpathlineto{\pgfqpoint{2.843183in}{0.930077in}}%
\pgfpathlineto{\pgfqpoint{2.843818in}{0.813709in}}%
\pgfpathlineto{\pgfqpoint{2.844452in}{0.925356in}}%
\pgfpathlineto{\pgfqpoint{2.845087in}{0.828579in}}%
\pgfpathlineto{\pgfqpoint{2.846356in}{1.001243in}}%
\pgfpathlineto{\pgfqpoint{2.846991in}{1.014626in}}%
\pgfpathlineto{\pgfqpoint{2.847626in}{1.018993in}}%
\pgfpathlineto{\pgfqpoint{2.848260in}{0.808917in}}%
\pgfpathlineto{\pgfqpoint{2.850164in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.850799in}{1.001715in}}%
\pgfpathlineto{\pgfqpoint{2.851434in}{0.960101in}}%
\pgfpathlineto{\pgfqpoint{2.852068in}{0.971714in}}%
\pgfpathlineto{\pgfqpoint{2.852703in}{1.024091in}}%
\pgfpathlineto{\pgfqpoint{2.853338in}{0.857235in}}%
\pgfpathlineto{\pgfqpoint{2.853972in}{0.929085in}}%
\pgfpathlineto{\pgfqpoint{2.855242in}{0.847864in}}%
\pgfpathlineto{\pgfqpoint{2.855876in}{0.941407in}}%
\pgfpathlineto{\pgfqpoint{2.856511in}{0.865874in}}%
\pgfpathlineto{\pgfqpoint{2.857146in}{0.965317in}}%
\pgfpathlineto{\pgfqpoint{2.858415in}{0.839721in}}%
\pgfpathlineto{\pgfqpoint{2.859050in}{0.854497in}}%
\pgfpathlineto{\pgfqpoint{2.859684in}{0.967796in}}%
\pgfpathlineto{\pgfqpoint{2.860319in}{0.976459in}}%
\pgfpathlineto{\pgfqpoint{2.860954in}{0.893774in}}%
\pgfpathlineto{\pgfqpoint{2.861588in}{0.890115in}}%
\pgfpathlineto{\pgfqpoint{2.862223in}{0.962957in}}%
\pgfpathlineto{\pgfqpoint{2.862858in}{0.979787in}}%
\pgfpathlineto{\pgfqpoint{2.863492in}{1.033321in}}%
\pgfpathlineto{\pgfqpoint{2.865396in}{0.816117in}}%
\pgfpathlineto{\pgfqpoint{2.866031in}{1.094219in}}%
\pgfpathlineto{\pgfqpoint{2.866666in}{0.928991in}}%
\pgfpathlineto{\pgfqpoint{2.867300in}{0.911170in}}%
\pgfpathlineto{\pgfqpoint{2.867935in}{0.875528in}}%
\pgfpathlineto{\pgfqpoint{2.868570in}{0.998103in}}%
\pgfpathlineto{\pgfqpoint{2.869204in}{0.981085in}}%
\pgfpathlineto{\pgfqpoint{2.869839in}{0.986844in}}%
\pgfpathlineto{\pgfqpoint{2.870474in}{1.020032in}}%
\pgfpathlineto{\pgfqpoint{2.871108in}{0.985522in}}%
\pgfpathlineto{\pgfqpoint{2.871743in}{0.930242in}}%
\pgfpathlineto{\pgfqpoint{2.872378in}{0.942634in}}%
\pgfpathlineto{\pgfqpoint{2.873012in}{1.066248in}}%
\pgfpathlineto{\pgfqpoint{2.874282in}{0.888085in}}%
\pgfpathlineto{\pgfqpoint{2.874916in}{1.051260in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.982619in}}%
\pgfpathlineto{\pgfqpoint{2.876186in}{0.864198in}}%
\pgfpathlineto{\pgfqpoint{2.876820in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{2.877455in}{0.892759in}}%
\pgfpathlineto{\pgfqpoint{2.878090in}{1.012596in}}%
\pgfpathlineto{\pgfqpoint{2.879359in}{0.985168in}}%
\pgfpathlineto{\pgfqpoint{2.879994in}{0.907346in}}%
\pgfpathlineto{\pgfqpoint{2.881263in}{1.028057in}}%
\pgfpathlineto{\pgfqpoint{2.881898in}{0.937772in}}%
\pgfpathlineto{\pgfqpoint{2.882533in}{1.063841in}}%
\pgfpathlineto{\pgfqpoint{2.883802in}{0.815762in}}%
\pgfpathlineto{\pgfqpoint{2.884437in}{0.973838in}}%
\pgfpathlineto{\pgfqpoint{2.885071in}{0.953468in}}%
\pgfpathlineto{\pgfqpoint{2.885706in}{0.946576in}}%
\pgfpathlineto{\pgfqpoint{2.886341in}{0.882562in}}%
\pgfpathlineto{\pgfqpoint{2.887610in}{1.046515in}}%
\pgfpathlineto{\pgfqpoint{2.888245in}{0.922264in}}%
\pgfpathlineto{\pgfqpoint{2.888879in}{0.943578in}}%
\pgfpathlineto{\pgfqpoint{2.889514in}{0.906567in}}%
\pgfpathlineto{\pgfqpoint{2.890149in}{1.016184in}}%
\pgfpathlineto{\pgfqpoint{2.890783in}{0.872743in}}%
\pgfpathlineto{\pgfqpoint{2.891418in}{0.909447in}}%
\pgfpathlineto{\pgfqpoint{2.892053in}{1.076091in}}%
\pgfpathlineto{\pgfqpoint{2.892687in}{0.937252in}}%
\pgfpathlineto{\pgfqpoint{2.893322in}{1.064383in}}%
\pgfpathlineto{\pgfqpoint{2.893957in}{0.934491in}}%
\pgfpathlineto{\pgfqpoint{2.894591in}{0.996734in}}%
\pgfpathlineto{\pgfqpoint{2.895226in}{0.890894in}}%
\pgfpathlineto{\pgfqpoint{2.896495in}{0.956584in}}%
\pgfpathlineto{\pgfqpoint{2.897130in}{0.937677in}}%
\pgfpathlineto{\pgfqpoint{2.898399in}{1.024375in}}%
\pgfpathlineto{\pgfqpoint{2.899034in}{0.910131in}}%
\pgfpathlineto{\pgfqpoint{2.900303in}{0.941548in}}%
\pgfpathlineto{\pgfqpoint{2.900938in}{0.960691in}}%
\pgfpathlineto{\pgfqpoint{2.901573in}{0.960007in}}%
\pgfpathlineto{\pgfqpoint{2.902207in}{0.863797in}}%
\pgfpathlineto{\pgfqpoint{2.902842in}{0.941029in}}%
\pgfpathlineto{\pgfqpoint{2.903477in}{0.946198in}}%
\pgfpathlineto{\pgfqpoint{2.904111in}{0.948157in}}%
\pgfpathlineto{\pgfqpoint{2.904746in}{0.945254in}}%
\pgfpathlineto{\pgfqpoint{2.906015in}{1.023147in}}%
\pgfpathlineto{\pgfqpoint{2.906650in}{0.821923in}}%
\pgfpathlineto{\pgfqpoint{2.907285in}{1.039741in}}%
\pgfpathlineto{\pgfqpoint{2.907919in}{0.994704in}}%
\pgfpathlineto{\pgfqpoint{2.908554in}{1.020079in}}%
\pgfpathlineto{\pgfqpoint{2.909189in}{1.023525in}}%
\pgfpathlineto{\pgfqpoint{2.909823in}{0.838682in}}%
\pgfpathlineto{\pgfqpoint{2.911093in}{0.996923in}}%
\pgfpathlineto{\pgfqpoint{2.911727in}{0.943507in}}%
\pgfpathlineto{\pgfqpoint{2.912362in}{0.994327in}}%
\pgfpathlineto{\pgfqpoint{2.912997in}{1.005539in}}%
\pgfpathlineto{\pgfqpoint{2.913631in}{0.854685in}}%
\pgfpathlineto{\pgfqpoint{2.914901in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{2.915536in}{0.945183in}}%
\pgfpathlineto{\pgfqpoint{2.916170in}{0.935624in}}%
\pgfpathlineto{\pgfqpoint{2.916805in}{0.980872in}}%
\pgfpathlineto{\pgfqpoint{2.917440in}{0.987033in}}%
\pgfpathlineto{\pgfqpoint{2.918709in}{1.135030in}}%
\pgfpathlineto{\pgfqpoint{2.919344in}{0.940108in}}%
\pgfpathlineto{\pgfqpoint{2.919978in}{0.930100in}}%
\pgfpathlineto{\pgfqpoint{2.920613in}{0.845952in}}%
\pgfpathlineto{\pgfqpoint{2.921248in}{1.106894in}}%
\pgfpathlineto{\pgfqpoint{2.921882in}{1.065422in}}%
\pgfpathlineto{\pgfqpoint{2.922517in}{0.849091in}}%
\pgfpathlineto{\pgfqpoint{2.923152in}{0.980235in}}%
\pgfpathlineto{\pgfqpoint{2.924421in}{0.759491in}}%
\pgfpathlineto{\pgfqpoint{2.925056in}{0.987954in}}%
\pgfpathlineto{\pgfqpoint{2.925690in}{0.878171in}}%
\pgfpathlineto{\pgfqpoint{2.926325in}{0.925309in}}%
\pgfpathlineto{\pgfqpoint{2.926960in}{1.027066in}}%
\pgfpathlineto{\pgfqpoint{2.927594in}{0.831152in}}%
\pgfpathlineto{\pgfqpoint{2.928229in}{0.983068in}}%
\pgfpathlineto{\pgfqpoint{2.928864in}{0.956348in}}%
\pgfpathlineto{\pgfqpoint{2.929498in}{0.970794in}}%
\pgfpathlineto{\pgfqpoint{2.930133in}{0.919360in}}%
\pgfpathlineto{\pgfqpoint{2.930768in}{0.902625in}}%
\pgfpathlineto{\pgfqpoint{2.931402in}{1.039363in}}%
\pgfpathlineto{\pgfqpoint{2.932037in}{0.986325in}}%
\pgfpathlineto{\pgfqpoint{2.932672in}{0.980896in}}%
\pgfpathlineto{\pgfqpoint{2.933306in}{1.035421in}}%
\pgfpathlineto{\pgfqpoint{2.933941in}{0.841113in}}%
\pgfpathlineto{\pgfqpoint{2.934576in}{1.005114in}}%
\pgfpathlineto{\pgfqpoint{2.935210in}{0.963004in}}%
\pgfpathlineto{\pgfqpoint{2.935845in}{0.967560in}}%
\pgfpathlineto{\pgfqpoint{2.936480in}{0.944664in}}%
\pgfpathlineto{\pgfqpoint{2.937114in}{0.944027in}}%
\pgfpathlineto{\pgfqpoint{2.937749in}{0.926772in}}%
\pgfpathlineto{\pgfqpoint{2.938384in}{0.866086in}}%
\pgfpathlineto{\pgfqpoint{2.939018in}{1.046185in}}%
\pgfpathlineto{\pgfqpoint{2.939653in}{0.968622in}}%
\pgfpathlineto{\pgfqpoint{2.940288in}{0.960597in}}%
\pgfpathlineto{\pgfqpoint{2.940922in}{0.870713in}}%
\pgfpathlineto{\pgfqpoint{2.941557in}{0.975137in}}%
\pgfpathlineto{\pgfqpoint{2.942192in}{0.969897in}}%
\pgfpathlineto{\pgfqpoint{2.942826in}{1.008772in}}%
\pgfpathlineto{\pgfqpoint{2.943461in}{0.898424in}}%
\pgfpathlineto{\pgfqpoint{2.944730in}{1.124007in}}%
\pgfpathlineto{\pgfqpoint{2.946000in}{0.951202in}}%
\pgfpathlineto{\pgfqpoint{2.946634in}{1.110883in}}%
\pgfpathlineto{\pgfqpoint{2.947269in}{0.915985in}}%
\pgfpathlineto{\pgfqpoint{2.947904in}{0.976104in}}%
\pgfpathlineto{\pgfqpoint{2.949173in}{0.901516in}}%
\pgfpathlineto{\pgfqpoint{2.949808in}{0.937677in}}%
\pgfpathlineto{\pgfqpoint{2.950442in}{0.917047in}}%
\pgfpathlineto{\pgfqpoint{2.951077in}{0.908951in}}%
\pgfpathlineto{\pgfqpoint{2.951712in}{1.034996in}}%
\pgfpathlineto{\pgfqpoint{2.952347in}{1.026499in}}%
\pgfpathlineto{\pgfqpoint{2.952981in}{0.991565in}}%
\pgfpathlineto{\pgfqpoint{2.953616in}{0.930926in}}%
\pgfpathlineto{\pgfqpoint{2.954251in}{0.950730in}}%
\pgfpathlineto{\pgfqpoint{2.954885in}{0.894978in}}%
\pgfpathlineto{\pgfqpoint{2.955520in}{1.059899in}}%
\pgfpathlineto{\pgfqpoint{2.956155in}{1.022439in}}%
\pgfpathlineto{\pgfqpoint{2.956789in}{0.845834in}}%
\pgfpathlineto{\pgfqpoint{2.957424in}{1.011180in}}%
\pgfpathlineto{\pgfqpoint{2.958059in}{0.949597in}}%
\pgfpathlineto{\pgfqpoint{2.958693in}{0.930100in}}%
\pgfpathlineto{\pgfqpoint{2.959328in}{0.929062in}}%
\pgfpathlineto{\pgfqpoint{2.959963in}{0.920069in}}%
\pgfpathlineto{\pgfqpoint{2.960597in}{0.939306in}}%
\pgfpathlineto{\pgfqpoint{2.961232in}{0.805353in}}%
\pgfpathlineto{\pgfqpoint{2.961867in}{0.990243in}}%
\pgfpathlineto{\pgfqpoint{2.962501in}{0.911831in}}%
\pgfpathlineto{\pgfqpoint{2.963136in}{1.025862in}}%
\pgfpathlineto{\pgfqpoint{2.963771in}{0.980660in}}%
\pgfpathlineto{\pgfqpoint{2.964405in}{0.900312in}}%
\pgfpathlineto{\pgfqpoint{2.965040in}{0.999236in}}%
\pgfpathlineto{\pgfqpoint{2.965675in}{0.930643in}}%
\pgfpathlineto{\pgfqpoint{2.966309in}{0.923562in}}%
\pgfpathlineto{\pgfqpoint{2.966944in}{1.000157in}}%
\pgfpathlineto{\pgfqpoint{2.967579in}{0.954530in}}%
\pgfpathlineto{\pgfqpoint{2.968213in}{0.968976in}}%
\pgfpathlineto{\pgfqpoint{2.968848in}{0.847604in}}%
\pgfpathlineto{\pgfqpoint{2.969483in}{1.052676in}}%
\pgfpathlineto{\pgfqpoint{2.970117in}{0.935411in}}%
\pgfpathlineto{\pgfqpoint{2.970752in}{0.962721in}}%
\pgfpathlineto{\pgfqpoint{2.971387in}{0.959487in}}%
\pgfpathlineto{\pgfqpoint{2.972021in}{1.030488in}}%
\pgfpathlineto{\pgfqpoint{2.972656in}{0.935081in}}%
\pgfpathlineto{\pgfqpoint{2.973291in}{0.978418in}}%
\pgfpathlineto{\pgfqpoint{2.973925in}{0.976246in}}%
\pgfpathlineto{\pgfqpoint{2.974560in}{1.000629in}}%
\pgfpathlineto{\pgfqpoint{2.975195in}{0.958142in}}%
\pgfpathlineto{\pgfqpoint{2.975829in}{0.945065in}}%
\pgfpathlineto{\pgfqpoint{2.976464in}{1.036507in}}%
\pgfpathlineto{\pgfqpoint{2.977099in}{0.952760in}}%
\pgfpathlineto{\pgfqpoint{2.977733in}{1.009599in}}%
\pgfpathlineto{\pgfqpoint{2.978368in}{0.937654in}}%
\pgfpathlineto{\pgfqpoint{2.979003in}{1.016255in}}%
\pgfpathlineto{\pgfqpoint{2.979637in}{0.961352in}}%
\pgfpathlineto{\pgfqpoint{2.980272in}{1.028293in}}%
\pgfpathlineto{\pgfqpoint{2.980907in}{0.957906in}}%
\pgfpathlineto{\pgfqpoint{2.981541in}{1.023218in}}%
\pgfpathlineto{\pgfqpoint{2.982811in}{0.906709in}}%
\pgfpathlineto{\pgfqpoint{2.983445in}{1.005586in}}%
\pgfpathlineto{\pgfqpoint{2.984080in}{0.919809in}}%
\pgfpathlineto{\pgfqpoint{2.984715in}{0.948771in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{0.925757in}}%
\pgfpathlineto{\pgfqpoint{2.985984in}{1.014909in}}%
\pgfpathlineto{\pgfqpoint{2.987253in}{0.921862in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{1.014626in}}%
\pgfpathlineto{\pgfqpoint{2.988523in}{0.883341in}}%
\pgfpathlineto{\pgfqpoint{2.989158in}{0.972257in}}%
\pgfpathlineto{\pgfqpoint{2.989792in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{2.990427in}{0.897362in}}%
\pgfpathlineto{\pgfqpoint{2.991062in}{0.852750in}}%
\pgfpathlineto{\pgfqpoint{2.991696in}{0.854331in}}%
\pgfpathlineto{\pgfqpoint{2.992331in}{0.940368in}}%
\pgfpathlineto{\pgfqpoint{2.992966in}{0.955545in}}%
\pgfpathlineto{\pgfqpoint{2.993600in}{0.927551in}}%
\pgfpathlineto{\pgfqpoint{2.994870in}{1.034406in}}%
\pgfpathlineto{\pgfqpoint{2.995504in}{0.955781in}}%
\pgfpathlineto{\pgfqpoint{2.996139in}{0.930147in}}%
\pgfpathlineto{\pgfqpoint{2.996774in}{0.928967in}}%
\pgfpathlineto{\pgfqpoint{2.997408in}{0.965483in}}%
\pgfpathlineto{\pgfqpoint{2.998043in}{0.821451in}}%
\pgfpathlineto{\pgfqpoint{2.998678in}{0.999189in}}%
\pgfpathlineto{\pgfqpoint{2.999312in}{0.933310in}}%
\pgfpathlineto{\pgfqpoint{2.999947in}{0.935600in}}%
\pgfpathlineto{\pgfqpoint{3.000582in}{0.911760in}}%
\pgfpathlineto{\pgfqpoint{3.001216in}{0.942162in}}%
\pgfpathlineto{\pgfqpoint{3.001851in}{0.866133in}}%
\pgfpathlineto{\pgfqpoint{3.002486in}{0.906496in}}%
\pgfpathlineto{\pgfqpoint{3.003120in}{1.010708in}}%
\pgfpathlineto{\pgfqpoint{3.003755in}{0.952689in}}%
\pgfpathlineto{\pgfqpoint{3.005024in}{1.023879in}}%
\pgfpathlineto{\pgfqpoint{3.005659in}{0.948559in}}%
\pgfpathlineto{\pgfqpoint{3.006294in}{1.020244in}}%
\pgfpathlineto{\pgfqpoint{3.007563in}{0.883577in}}%
\pgfpathlineto{\pgfqpoint{3.008198in}{0.966214in}}%
\pgfpathlineto{\pgfqpoint{3.008832in}{0.974381in}}%
\pgfpathlineto{\pgfqpoint{3.009467in}{0.947968in}}%
\pgfpathlineto{\pgfqpoint{3.010102in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{3.011371in}{0.914687in}}%
\pgfpathlineto{\pgfqpoint{3.012006in}{0.946057in}}%
\pgfpathlineto{\pgfqpoint{3.012640in}{0.925073in}}%
\pgfpathlineto{\pgfqpoint{3.013275in}{0.822183in}}%
\pgfpathlineto{\pgfqpoint{3.013910in}{1.026782in}}%
\pgfpathlineto{\pgfqpoint{3.014544in}{0.950329in}}%
\pgfpathlineto{\pgfqpoint{3.015179in}{0.942964in}}%
\pgfpathlineto{\pgfqpoint{3.015814in}{0.893632in}}%
\pgfpathlineto{\pgfqpoint{3.017083in}{1.127878in}}%
\pgfpathlineto{\pgfqpoint{3.017718in}{0.904915in}}%
\pgfpathlineto{\pgfqpoint{3.018352in}{0.915537in}}%
\pgfpathlineto{\pgfqpoint{3.018987in}{0.845787in}}%
\pgfpathlineto{\pgfqpoint{3.019622in}{1.025791in}}%
\pgfpathlineto{\pgfqpoint{3.020256in}{0.923326in}}%
\pgfpathlineto{\pgfqpoint{3.020891in}{0.974759in}}%
\pgfpathlineto{\pgfqpoint{3.021526in}{0.990243in}}%
\pgfpathlineto{\pgfqpoint{3.022160in}{0.929109in}}%
\pgfpathlineto{\pgfqpoint{3.022795in}{0.971266in}}%
\pgfpathlineto{\pgfqpoint{3.023430in}{0.891602in}}%
\pgfpathlineto{\pgfqpoint{3.024064in}{0.932508in}}%
\pgfpathlineto{\pgfqpoint{3.024699in}{0.944853in}}%
\pgfpathlineto{\pgfqpoint{3.025334in}{0.990715in}}%
\pgfpathlineto{\pgfqpoint{3.025969in}{0.941949in}}%
\pgfpathlineto{\pgfqpoint{3.026603in}{0.986773in}}%
\pgfpathlineto{\pgfqpoint{3.027238in}{0.963287in}}%
\pgfpathlineto{\pgfqpoint{3.027873in}{1.012337in}}%
\pgfpathlineto{\pgfqpoint{3.028507in}{0.916764in}}%
\pgfpathlineto{\pgfqpoint{3.029142in}{0.951981in}}%
\pgfpathlineto{\pgfqpoint{3.029777in}{0.944050in}}%
\pgfpathlineto{\pgfqpoint{3.030411in}{0.957552in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.073825in}}%
\pgfpathlineto{\pgfqpoint{3.032315in}{0.952571in}}%
\pgfpathlineto{\pgfqpoint{3.032950in}{0.994752in}}%
\pgfpathlineto{\pgfqpoint{3.033585in}{0.959865in}}%
\pgfpathlineto{\pgfqpoint{3.034219in}{0.950565in}}%
\pgfpathlineto{\pgfqpoint{3.034854in}{0.961942in}}%
\pgfpathlineto{\pgfqpoint{3.035489in}{1.051071in}}%
\pgfpathlineto{\pgfqpoint{3.036123in}{0.988284in}}%
\pgfpathlineto{\pgfqpoint{3.037393in}{0.970227in}}%
\pgfpathlineto{\pgfqpoint{3.038027in}{1.042691in}}%
\pgfpathlineto{\pgfqpoint{3.038662in}{0.914451in}}%
\pgfpathlineto{\pgfqpoint{3.039297in}{1.013847in}}%
\pgfpathlineto{\pgfqpoint{3.039931in}{1.006695in}}%
\pgfpathlineto{\pgfqpoint{3.040566in}{0.818028in}}%
\pgfpathlineto{\pgfqpoint{3.041835in}{1.097240in}}%
\pgfpathlineto{\pgfqpoint{3.042470in}{0.927291in}}%
\pgfpathlineto{\pgfqpoint{3.043105in}{1.111686in}}%
\pgfpathlineto{\pgfqpoint{3.043739in}{0.897007in}}%
\pgfpathlineto{\pgfqpoint{3.045009in}{1.000275in}}%
\pgfpathlineto{\pgfqpoint{3.045643in}{0.856243in}}%
\pgfpathlineto{\pgfqpoint{3.046278in}{1.040048in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{1.020315in}}%
\pgfpathlineto{\pgfqpoint{3.047547in}{0.902342in}}%
\pgfpathlineto{\pgfqpoint{3.048182in}{0.996026in}}%
\pgfpathlineto{\pgfqpoint{3.048817in}{0.903546in}}%
\pgfpathlineto{\pgfqpoint{3.049451in}{1.005303in}}%
\pgfpathlineto{\pgfqpoint{3.050086in}{0.986844in}}%
\pgfpathlineto{\pgfqpoint{3.050721in}{0.859217in}}%
\pgfpathlineto{\pgfqpoint{3.051990in}{1.005775in}}%
\pgfpathlineto{\pgfqpoint{3.052625in}{1.015311in}}%
\pgfpathlineto{\pgfqpoint{3.053259in}{0.955333in}}%
\pgfpathlineto{\pgfqpoint{3.053894in}{1.071701in}}%
\pgfpathlineto{\pgfqpoint{3.054529in}{0.893868in}}%
\pgfpathlineto{\pgfqpoint{3.055163in}{0.870665in}}%
\pgfpathlineto{\pgfqpoint{3.055798in}{0.806581in}}%
\pgfpathlineto{\pgfqpoint{3.056433in}{0.909187in}}%
\pgfpathlineto{\pgfqpoint{3.057067in}{0.792583in}}%
\pgfpathlineto{\pgfqpoint{3.057702in}{1.038986in}}%
\pgfpathlineto{\pgfqpoint{3.058337in}{0.921013in}}%
\pgfpathlineto{\pgfqpoint{3.058971in}{0.874938in}}%
\pgfpathlineto{\pgfqpoint{3.059606in}{1.035067in}}%
\pgfpathlineto{\pgfqpoint{3.060241in}{0.850531in}}%
\pgfpathlineto{\pgfqpoint{3.060875in}{0.993359in}}%
\pgfpathlineto{\pgfqpoint{3.061510in}{0.926701in}}%
\pgfpathlineto{\pgfqpoint{3.062145in}{0.923774in}}%
\pgfpathlineto{\pgfqpoint{3.062780in}{0.873734in}}%
\pgfpathlineto{\pgfqpoint{3.063414in}{0.869155in}}%
\pgfpathlineto{\pgfqpoint{3.064049in}{0.994044in}}%
\pgfpathlineto{\pgfqpoint{3.064684in}{0.988072in}}%
\pgfpathlineto{\pgfqpoint{3.065318in}{0.950801in}}%
\pgfpathlineto{\pgfqpoint{3.066588in}{0.976600in}}%
\pgfpathlineto{\pgfqpoint{3.067222in}{0.903263in}}%
\pgfpathlineto{\pgfqpoint{3.067857in}{1.064407in}}%
\pgfpathlineto{\pgfqpoint{3.068492in}{0.931894in}}%
\pgfpathlineto{\pgfqpoint{3.069761in}{0.895662in}}%
\pgfpathlineto{\pgfqpoint{3.070396in}{0.941690in}}%
\pgfpathlineto{\pgfqpoint{3.071030in}{0.919054in}}%
\pgfpathlineto{\pgfqpoint{3.071665in}{0.860303in}}%
\pgfpathlineto{\pgfqpoint{3.072934in}{1.034760in}}%
\pgfpathlineto{\pgfqpoint{3.073569in}{0.922618in}}%
\pgfpathlineto{\pgfqpoint{3.074204in}{0.955545in}}%
\pgfpathlineto{\pgfqpoint{3.074838in}{0.954058in}}%
\pgfpathlineto{\pgfqpoint{3.076108in}{0.874253in}}%
\pgfpathlineto{\pgfqpoint{3.076742in}{0.937913in}}%
\pgfpathlineto{\pgfqpoint{3.077377in}{0.915206in}}%
\pgfpathlineto{\pgfqpoint{3.078012in}{0.996026in}}%
\pgfpathlineto{\pgfqpoint{3.078646in}{0.927339in}}%
\pgfpathlineto{\pgfqpoint{3.079281in}{0.958378in}}%
\pgfpathlineto{\pgfqpoint{3.079916in}{0.942681in}}%
\pgfpathlineto{\pgfqpoint{3.080550in}{0.945466in}}%
\pgfpathlineto{\pgfqpoint{3.081185in}{0.887849in}}%
\pgfpathlineto{\pgfqpoint{3.081820in}{0.941643in}}%
\pgfpathlineto{\pgfqpoint{3.082454in}{0.949385in}}%
\pgfpathlineto{\pgfqpoint{3.083724in}{0.864127in}}%
\pgfpathlineto{\pgfqpoint{3.084358in}{1.031220in}}%
\pgfpathlineto{\pgfqpoint{3.084993in}{1.003650in}}%
\pgfpathlineto{\pgfqpoint{3.085628in}{0.896158in}}%
\pgfpathlineto{\pgfqpoint{3.086262in}{0.970746in}}%
\pgfpathlineto{\pgfqpoint{3.086897in}{0.936237in}}%
\pgfpathlineto{\pgfqpoint{3.087532in}{0.931210in}}%
\pgfpathlineto{\pgfqpoint{3.088166in}{0.988591in}}%
\pgfpathlineto{\pgfqpoint{3.088801in}{0.997065in}}%
\pgfpathlineto{\pgfqpoint{3.089436in}{0.850814in}}%
\pgfpathlineto{\pgfqpoint{3.090070in}{1.028057in}}%
\pgfpathlineto{\pgfqpoint{3.090705in}{0.999449in}}%
\pgfpathlineto{\pgfqpoint{3.091340in}{0.950376in}}%
\pgfpathlineto{\pgfqpoint{3.091974in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{3.092609in}{0.925970in}}%
\pgfpathlineto{\pgfqpoint{3.093244in}{0.895048in}}%
\pgfpathlineto{\pgfqpoint{3.093878in}{0.944145in}}%
\pgfpathlineto{\pgfqpoint{3.094513in}{0.963240in}}%
\pgfpathlineto{\pgfqpoint{3.095148in}{0.943012in}}%
\pgfpathlineto{\pgfqpoint{3.095782in}{0.897196in}}%
\pgfpathlineto{\pgfqpoint{3.096417in}{1.035162in}}%
\pgfpathlineto{\pgfqpoint{3.097052in}{1.048073in}}%
\pgfpathlineto{\pgfqpoint{3.097686in}{0.933287in}}%
\pgfpathlineto{\pgfqpoint{3.098321in}{0.951037in}}%
\pgfpathlineto{\pgfqpoint{3.098956in}{0.850838in}}%
\pgfpathlineto{\pgfqpoint{3.099591in}{0.920257in}}%
\pgfpathlineto{\pgfqpoint{3.100225in}{0.947426in}}%
\pgfpathlineto{\pgfqpoint{3.100860in}{0.955026in}}%
\pgfpathlineto{\pgfqpoint{3.101495in}{0.921367in}}%
\pgfpathlineto{\pgfqpoint{3.102129in}{0.951179in}}%
\pgfpathlineto{\pgfqpoint{3.102764in}{0.940250in}}%
\pgfpathlineto{\pgfqpoint{3.103399in}{0.991305in}}%
\pgfpathlineto{\pgfqpoint{3.104033in}{0.974759in}}%
\pgfpathlineto{\pgfqpoint{3.105303in}{1.000605in}}%
\pgfpathlineto{\pgfqpoint{3.105937in}{0.933145in}}%
\pgfpathlineto{\pgfqpoint{3.106572in}{0.926937in}}%
\pgfpathlineto{\pgfqpoint{3.107207in}{0.980896in}}%
\pgfpathlineto{\pgfqpoint{3.107841in}{0.843828in}}%
\pgfpathlineto{\pgfqpoint{3.108476in}{0.949101in}}%
\pgfpathlineto{\pgfqpoint{3.109745in}{1.041440in}}%
\pgfpathlineto{\pgfqpoint{3.111015in}{0.907606in}}%
\pgfpathlineto{\pgfqpoint{3.111649in}{0.916410in}}%
\pgfpathlineto{\pgfqpoint{3.112284in}{0.834480in}}%
\pgfpathlineto{\pgfqpoint{3.112919in}{0.911288in}}%
\pgfpathlineto{\pgfqpoint{3.114188in}{0.880013in}}%
\pgfpathlineto{\pgfqpoint{3.114823in}{0.891862in}}%
\pgfpathlineto{\pgfqpoint{3.115457in}{0.951509in}}%
\pgfpathlineto{\pgfqpoint{3.116092in}{0.933004in}}%
\pgfpathlineto{\pgfqpoint{3.116727in}{0.994704in}}%
\pgfpathlineto{\pgfqpoint{3.117361in}{1.014296in}}%
\pgfpathlineto{\pgfqpoint{3.117996in}{0.952382in}}%
\pgfpathlineto{\pgfqpoint{3.118631in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{3.119265in}{0.969543in}}%
\pgfpathlineto{\pgfqpoint{3.119900in}{0.881665in}}%
\pgfpathlineto{\pgfqpoint{3.120535in}{0.962957in}}%
\pgfpathlineto{\pgfqpoint{3.121169in}{0.953964in}}%
\pgfpathlineto{\pgfqpoint{3.121804in}{0.997867in}}%
\pgfpathlineto{\pgfqpoint{3.122439in}{0.858486in}}%
\pgfpathlineto{\pgfqpoint{3.123073in}{0.897503in}}%
\pgfpathlineto{\pgfqpoint{3.123708in}{0.897975in}}%
\pgfpathlineto{\pgfqpoint{3.124977in}{0.906874in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{1.007521in}}%
\pgfpathlineto{\pgfqpoint{3.127516in}{0.909730in}}%
\pgfpathlineto{\pgfqpoint{3.128151in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{0.965223in}}%
\pgfpathlineto{\pgfqpoint{3.129420in}{1.017223in}}%
\pgfpathlineto{\pgfqpoint{3.130055in}{1.006742in}}%
\pgfpathlineto{\pgfqpoint{3.130689in}{0.952618in}}%
\pgfpathlineto{\pgfqpoint{3.131324in}{0.978583in}}%
\pgfpathlineto{\pgfqpoint{3.131959in}{0.986160in}}%
\pgfpathlineto{\pgfqpoint{3.132593in}{0.966710in}}%
\pgfpathlineto{\pgfqpoint{3.133228in}{0.973437in}}%
\pgfpathlineto{\pgfqpoint{3.133863in}{0.898565in}}%
\pgfpathlineto{\pgfqpoint{3.134497in}{1.006105in}}%
\pgfpathlineto{\pgfqpoint{3.135132in}{0.890540in}}%
\pgfpathlineto{\pgfqpoint{3.137036in}{1.047153in}}%
\pgfpathlineto{\pgfqpoint{3.137671in}{0.947072in}}%
\pgfpathlineto{\pgfqpoint{3.138306in}{0.934019in}}%
\pgfpathlineto{\pgfqpoint{3.138940in}{0.908998in}}%
\pgfpathlineto{\pgfqpoint{3.139575in}{0.987647in}}%
\pgfpathlineto{\pgfqpoint{3.140210in}{0.941359in}}%
\pgfpathlineto{\pgfqpoint{3.140844in}{0.780404in}}%
\pgfpathlineto{\pgfqpoint{3.141479in}{0.971738in}}%
\pgfpathlineto{\pgfqpoint{3.142114in}{0.926630in}}%
\pgfpathlineto{\pgfqpoint{3.142748in}{0.947142in}}%
\pgfpathlineto{\pgfqpoint{3.143383in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{3.144018in}{1.026641in}}%
\pgfpathlineto{\pgfqpoint{3.144652in}{0.988780in}}%
\pgfpathlineto{\pgfqpoint{3.145287in}{0.911477in}}%
\pgfpathlineto{\pgfqpoint{3.145922in}{0.970510in}}%
\pgfpathlineto{\pgfqpoint{3.146556in}{0.928424in}}%
\pgfpathlineto{\pgfqpoint{3.147191in}{0.844725in}}%
\pgfpathlineto{\pgfqpoint{3.147826in}{0.962273in}}%
\pgfpathlineto{\pgfqpoint{3.148460in}{0.808917in}}%
\pgfpathlineto{\pgfqpoint{3.149095in}{1.027726in}}%
\pgfpathlineto{\pgfqpoint{3.149730in}{0.939707in}}%
\pgfpathlineto{\pgfqpoint{3.150364in}{0.930690in}}%
\pgfpathlineto{\pgfqpoint{3.151634in}{0.959723in}}%
\pgfpathlineto{\pgfqpoint{3.152268in}{1.118791in}}%
\pgfpathlineto{\pgfqpoint{3.152903in}{0.950211in}}%
\pgfpathlineto{\pgfqpoint{3.153538in}{0.985428in}}%
\pgfpathlineto{\pgfqpoint{3.154172in}{0.804362in}}%
\pgfpathlineto{\pgfqpoint{3.155442in}{0.975113in}}%
\pgfpathlineto{\pgfqpoint{3.156711in}{0.811797in}}%
\pgfpathlineto{\pgfqpoint{3.157346in}{0.942728in}}%
\pgfpathlineto{\pgfqpoint{3.157980in}{0.944003in}}%
\pgfpathlineto{\pgfqpoint{3.158615in}{1.006270in}}%
\pgfpathlineto{\pgfqpoint{3.159250in}{0.836841in}}%
\pgfpathlineto{\pgfqpoint{3.159884in}{0.996782in}}%
\pgfpathlineto{\pgfqpoint{3.160519in}{0.894836in}}%
\pgfpathlineto{\pgfqpoint{3.161154in}{0.986632in}}%
\pgfpathlineto{\pgfqpoint{3.161788in}{0.979315in}}%
\pgfpathlineto{\pgfqpoint{3.162423in}{0.878101in}}%
\pgfpathlineto{\pgfqpoint{3.163058in}{1.019654in}}%
\pgfpathlineto{\pgfqpoint{3.164327in}{0.858391in}}%
\pgfpathlineto{\pgfqpoint{3.164962in}{0.996664in}}%
\pgfpathlineto{\pgfqpoint{3.165596in}{0.844937in}}%
\pgfpathlineto{\pgfqpoint{3.166231in}{0.937370in}}%
\pgfpathlineto{\pgfqpoint{3.166866in}{0.899982in}}%
\pgfpathlineto{\pgfqpoint{3.167500in}{0.904159in}}%
\pgfpathlineto{\pgfqpoint{3.168135in}{1.012313in}}%
\pgfpathlineto{\pgfqpoint{3.169404in}{0.821900in}}%
\pgfpathlineto{\pgfqpoint{3.170039in}{0.934443in}}%
\pgfpathlineto{\pgfqpoint{3.170674in}{0.898447in}}%
\pgfpathlineto{\pgfqpoint{3.171308in}{0.799617in}}%
\pgfpathlineto{\pgfqpoint{3.171943in}{0.909636in}}%
\pgfpathlineto{\pgfqpoint{3.172578in}{0.872365in}}%
\pgfpathlineto{\pgfqpoint{3.173213in}{0.899816in}}%
\pgfpathlineto{\pgfqpoint{3.173847in}{0.850673in}}%
\pgfpathlineto{\pgfqpoint{3.174482in}{0.921650in}}%
\pgfpathlineto{\pgfqpoint{3.175117in}{0.909258in}}%
\pgfpathlineto{\pgfqpoint{3.175751in}{0.837525in}}%
\pgfpathlineto{\pgfqpoint{3.176386in}{0.989700in}}%
\pgfpathlineto{\pgfqpoint{3.177021in}{0.964420in}}%
\pgfpathlineto{\pgfqpoint{3.177655in}{0.880886in}}%
\pgfpathlineto{\pgfqpoint{3.178290in}{0.955333in}}%
\pgfpathlineto{\pgfqpoint{3.178925in}{0.855346in}}%
\pgfpathlineto{\pgfqpoint{3.180194in}{1.001786in}}%
\pgfpathlineto{\pgfqpoint{3.180829in}{1.049277in}}%
\pgfpathlineto{\pgfqpoint{3.181463in}{0.862144in}}%
\pgfpathlineto{\pgfqpoint{3.183367in}{1.059733in}}%
\pgfpathlineto{\pgfqpoint{3.184637in}{0.888014in}}%
\pgfpathlineto{\pgfqpoint{3.185271in}{0.941666in}}%
\pgfpathlineto{\pgfqpoint{3.185906in}{0.908337in}}%
\pgfpathlineto{\pgfqpoint{3.186541in}{0.974830in}}%
\pgfpathlineto{\pgfqpoint{3.187175in}{0.977001in}}%
\pgfpathlineto{\pgfqpoint{3.187810in}{1.005279in}}%
\pgfpathlineto{\pgfqpoint{3.188445in}{0.957788in}}%
\pgfpathlineto{\pgfqpoint{3.189079in}{0.839484in}}%
\pgfpathlineto{\pgfqpoint{3.189714in}{0.934467in}}%
\pgfpathlineto{\pgfqpoint{3.190349in}{0.936190in}}%
\pgfpathlineto{\pgfqpoint{3.190983in}{0.968764in}}%
\pgfpathlineto{\pgfqpoint{3.191618in}{0.921862in}}%
\pgfpathlineto{\pgfqpoint{3.192253in}{0.965695in}}%
\pgfpathlineto{\pgfqpoint{3.192887in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{3.193522in}{0.979905in}}%
\pgfpathlineto{\pgfqpoint{3.194157in}{0.913223in}}%
\pgfpathlineto{\pgfqpoint{3.194791in}{0.900501in}}%
\pgfpathlineto{\pgfqpoint{3.195426in}{0.927150in}}%
\pgfpathlineto{\pgfqpoint{3.196061in}{0.884214in}}%
\pgfpathlineto{\pgfqpoint{3.196695in}{0.955829in}}%
\pgfpathlineto{\pgfqpoint{3.197330in}{0.910131in}}%
\pgfpathlineto{\pgfqpoint{3.198599in}{0.972210in}}%
\pgfpathlineto{\pgfqpoint{3.199234in}{0.960809in}}%
\pgfpathlineto{\pgfqpoint{3.199869in}{1.032778in}}%
\pgfpathlineto{\pgfqpoint{3.200503in}{0.966757in}}%
\pgfpathlineto{\pgfqpoint{3.201138in}{0.945018in}}%
\pgfpathlineto{\pgfqpoint{3.201773in}{0.789586in}}%
\pgfpathlineto{\pgfqpoint{3.202407in}{1.050906in}}%
\pgfpathlineto{\pgfqpoint{3.203042in}{0.842081in}}%
\pgfpathlineto{\pgfqpoint{3.203677in}{1.016042in}}%
\pgfpathlineto{\pgfqpoint{3.204311in}{0.935411in}}%
\pgfpathlineto{\pgfqpoint{3.204946in}{0.967395in}}%
\pgfpathlineto{\pgfqpoint{3.205581in}{0.959605in}}%
\pgfpathlineto{\pgfqpoint{3.206215in}{0.890587in}}%
\pgfpathlineto{\pgfqpoint{3.206850in}{0.891319in}}%
\pgfpathlineto{\pgfqpoint{3.207485in}{1.031432in}}%
\pgfpathlineto{\pgfqpoint{3.208119in}{0.947945in}}%
\pgfpathlineto{\pgfqpoint{3.208754in}{0.921910in}}%
\pgfpathlineto{\pgfqpoint{3.209389in}{0.926748in}}%
\pgfpathlineto{\pgfqpoint{3.210024in}{1.018403in}}%
\pgfpathlineto{\pgfqpoint{3.210658in}{0.992202in}}%
\pgfpathlineto{\pgfqpoint{3.211293in}{1.009976in}}%
\pgfpathlineto{\pgfqpoint{3.211928in}{0.922854in}}%
\pgfpathlineto{\pgfqpoint{3.212562in}{0.900808in}}%
\pgfpathlineto{\pgfqpoint{3.213197in}{0.925710in}}%
\pgfpathlineto{\pgfqpoint{3.213832in}{0.869580in}}%
\pgfpathlineto{\pgfqpoint{3.214466in}{1.041653in}}%
\pgfpathlineto{\pgfqpoint{3.215736in}{0.944428in}}%
\pgfpathlineto{\pgfqpoint{3.216370in}{1.018733in}}%
\pgfpathlineto{\pgfqpoint{3.217640in}{0.884238in}}%
\pgfpathlineto{\pgfqpoint{3.218274in}{1.061126in}}%
\pgfpathlineto{\pgfqpoint{3.218909in}{0.869886in}}%
\pgfpathlineto{\pgfqpoint{3.219544in}{0.914805in}}%
\pgfpathlineto{\pgfqpoint{3.220178in}{0.815526in}}%
\pgfpathlineto{\pgfqpoint{3.220813in}{0.818170in}}%
\pgfpathlineto{\pgfqpoint{3.221448in}{0.969944in}}%
\pgfpathlineto{\pgfqpoint{3.222082in}{0.864930in}}%
\pgfpathlineto{\pgfqpoint{3.222717in}{0.980306in}}%
\pgfpathlineto{\pgfqpoint{3.223352in}{0.949621in}}%
\pgfpathlineto{\pgfqpoint{3.223986in}{0.958803in}}%
\pgfpathlineto{\pgfqpoint{3.225256in}{0.923892in}}%
\pgfpathlineto{\pgfqpoint{3.225890in}{0.941761in}}%
\pgfpathlineto{\pgfqpoint{3.226525in}{0.991518in}}%
\pgfpathlineto{\pgfqpoint{3.227794in}{0.915725in}}%
\pgfpathlineto{\pgfqpoint{3.228429in}{0.944735in}}%
\pgfpathlineto{\pgfqpoint{3.229064in}{0.938550in}}%
\pgfpathlineto{\pgfqpoint{3.229698in}{0.971950in}}%
\pgfpathlineto{\pgfqpoint{3.230333in}{0.813473in}}%
\pgfpathlineto{\pgfqpoint{3.230968in}{0.977780in}}%
\pgfpathlineto{\pgfqpoint{3.231602in}{0.973154in}}%
\pgfpathlineto{\pgfqpoint{3.232237in}{0.933476in}}%
\pgfpathlineto{\pgfqpoint{3.232872in}{0.933145in}}%
\pgfpathlineto{\pgfqpoint{3.233506in}{0.923491in}}%
\pgfpathlineto{\pgfqpoint{3.234141in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{3.234776in}{0.986089in}}%
\pgfpathlineto{\pgfqpoint{3.235410in}{0.903664in}}%
\pgfpathlineto{\pgfqpoint{3.236045in}{0.934184in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{1.038041in}}%
\pgfpathlineto{\pgfqpoint{3.237314in}{1.055201in}}%
\pgfpathlineto{\pgfqpoint{3.237949in}{1.024186in}}%
\pgfpathlineto{\pgfqpoint{3.238584in}{0.968882in}}%
\pgfpathlineto{\pgfqpoint{3.239218in}{1.008418in}}%
\pgfpathlineto{\pgfqpoint{3.239853in}{0.986608in}}%
\pgfpathlineto{\pgfqpoint{3.240488in}{1.010661in}}%
\pgfpathlineto{\pgfqpoint{3.241122in}{0.926937in}}%
\pgfpathlineto{\pgfqpoint{3.241757in}{0.894151in}}%
\pgfpathlineto{\pgfqpoint{3.242392in}{0.964727in}}%
\pgfpathlineto{\pgfqpoint{3.243026in}{0.910415in}}%
\pgfpathlineto{\pgfqpoint{3.243661in}{0.928424in}}%
\pgfpathlineto{\pgfqpoint{3.244296in}{0.986868in}}%
\pgfpathlineto{\pgfqpoint{3.245565in}{0.892948in}}%
\pgfpathlineto{\pgfqpoint{3.246200in}{0.929628in}}%
\pgfpathlineto{\pgfqpoint{3.246835in}{0.939164in}}%
\pgfpathlineto{\pgfqpoint{3.247469in}{0.980164in}}%
\pgfpathlineto{\pgfqpoint{3.249373in}{0.883246in}}%
\pgfpathlineto{\pgfqpoint{3.250008in}{0.939707in}}%
\pgfpathlineto{\pgfqpoint{3.250643in}{0.913318in}}%
\pgfpathlineto{\pgfqpoint{3.251912in}{0.961777in}}%
\pgfpathlineto{\pgfqpoint{3.252547in}{0.896512in}}%
\pgfpathlineto{\pgfqpoint{3.253181in}{0.975231in}}%
\pgfpathlineto{\pgfqpoint{3.253816in}{0.936119in}}%
\pgfpathlineto{\pgfqpoint{3.254451in}{0.946151in}}%
\pgfpathlineto{\pgfqpoint{3.255085in}{0.944782in}}%
\pgfpathlineto{\pgfqpoint{3.255720in}{0.822490in}}%
\pgfpathlineto{\pgfqpoint{3.256355in}{0.930808in}}%
\pgfpathlineto{\pgfqpoint{3.256989in}{0.952949in}}%
\pgfpathlineto{\pgfqpoint{3.257624in}{1.062165in}}%
\pgfpathlineto{\pgfqpoint{3.258259in}{0.930006in}}%
\pgfpathlineto{\pgfqpoint{3.258893in}{0.902861in}}%
\pgfpathlineto{\pgfqpoint{3.260163in}{1.008017in}}%
\pgfpathlineto{\pgfqpoint{3.260797in}{0.972918in}}%
\pgfpathlineto{\pgfqpoint{3.261432in}{0.991707in}}%
\pgfpathlineto{\pgfqpoint{3.262067in}{1.083644in}}%
\pgfpathlineto{\pgfqpoint{3.262701in}{1.011322in}}%
\pgfpathlineto{\pgfqpoint{3.263336in}{0.887542in}}%
\pgfpathlineto{\pgfqpoint{3.263971in}{0.885890in}}%
\pgfpathlineto{\pgfqpoint{3.264605in}{1.076540in}}%
\pgfpathlineto{\pgfqpoint{3.265240in}{0.900477in}}%
\pgfpathlineto{\pgfqpoint{3.265875in}{0.928991in}}%
\pgfpathlineto{\pgfqpoint{3.266509in}{0.900572in}}%
\pgfpathlineto{\pgfqpoint{3.267144in}{0.951462in}}%
\pgfpathlineto{\pgfqpoint{3.267779in}{0.864599in}}%
\pgfpathlineto{\pgfqpoint{3.268413in}{0.948818in}}%
\pgfpathlineto{\pgfqpoint{3.269048in}{0.869226in}}%
\pgfpathlineto{\pgfqpoint{3.269683in}{0.944617in}}%
\pgfpathlineto{\pgfqpoint{3.270317in}{0.946647in}}%
\pgfpathlineto{\pgfqpoint{3.271587in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{3.272221in}{0.994209in}}%
\pgfpathlineto{\pgfqpoint{3.272856in}{0.892735in}}%
\pgfpathlineto{\pgfqpoint{3.273491in}{0.938102in}}%
\pgfpathlineto{\pgfqpoint{3.274125in}{0.866794in}}%
\pgfpathlineto{\pgfqpoint{3.274760in}{0.940486in}}%
\pgfpathlineto{\pgfqpoint{3.275395in}{0.965459in}}%
\pgfpathlineto{\pgfqpoint{3.276029in}{0.869816in}}%
\pgfpathlineto{\pgfqpoint{3.276664in}{0.841278in}}%
\pgfpathlineto{\pgfqpoint{3.277299in}{0.901185in}}%
\pgfpathlineto{\pgfqpoint{3.277933in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{3.279837in}{0.942445in}}%
\pgfpathlineto{\pgfqpoint{3.280472in}{0.861743in}}%
\pgfpathlineto{\pgfqpoint{3.281107in}{0.945183in}}%
\pgfpathlineto{\pgfqpoint{3.281741in}{0.925214in}}%
\pgfpathlineto{\pgfqpoint{3.282376in}{0.977332in}}%
\pgfpathlineto{\pgfqpoint{3.283011in}{0.925734in}}%
\pgfpathlineto{\pgfqpoint{3.283646in}{1.108499in}}%
\pgfpathlineto{\pgfqpoint{3.284280in}{0.889785in}}%
\pgfpathlineto{\pgfqpoint{3.284915in}{1.032424in}}%
\pgfpathlineto{\pgfqpoint{3.285550in}{0.922217in}}%
\pgfpathlineto{\pgfqpoint{3.286184in}{0.903451in}}%
\pgfpathlineto{\pgfqpoint{3.287454in}{1.004571in}}%
\pgfpathlineto{\pgfqpoint{3.288088in}{0.896134in}}%
\pgfpathlineto{\pgfqpoint{3.288723in}{0.986490in}}%
\pgfpathlineto{\pgfqpoint{3.289358in}{0.960384in}}%
\pgfpathlineto{\pgfqpoint{3.289992in}{0.893372in}}%
\pgfpathlineto{\pgfqpoint{3.290627in}{0.968056in}}%
\pgfpathlineto{\pgfqpoint{3.291896in}{1.002329in}}%
\pgfpathlineto{\pgfqpoint{3.292531in}{0.898707in}}%
\pgfpathlineto{\pgfqpoint{3.293166in}{0.952312in}}%
\pgfpathlineto{\pgfqpoint{3.293800in}{0.892216in}}%
\pgfpathlineto{\pgfqpoint{3.294435in}{0.998552in}}%
\pgfpathlineto{\pgfqpoint{3.295704in}{0.895096in}}%
\pgfpathlineto{\pgfqpoint{3.296339in}{0.877652in}}%
\pgfpathlineto{\pgfqpoint{3.296974in}{0.985239in}}%
\pgfpathlineto{\pgfqpoint{3.297608in}{0.879163in}}%
\pgfpathlineto{\pgfqpoint{3.298243in}{0.876448in}}%
\pgfpathlineto{\pgfqpoint{3.298878in}{0.885796in}}%
\pgfpathlineto{\pgfqpoint{3.299512in}{0.989512in}}%
\pgfpathlineto{\pgfqpoint{3.300147in}{0.979291in}}%
\pgfpathlineto{\pgfqpoint{3.302686in}{0.885300in}}%
\pgfpathlineto{\pgfqpoint{3.303320in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{3.304590in}{0.976506in}}%
\pgfpathlineto{\pgfqpoint{3.305859in}{0.941265in}}%
\pgfpathlineto{\pgfqpoint{3.306494in}{0.969377in}}%
\pgfpathlineto{\pgfqpoint{3.307128in}{1.023265in}}%
\pgfpathlineto{\pgfqpoint{3.307763in}{1.011935in}}%
\pgfpathlineto{\pgfqpoint{3.308398in}{0.983799in}}%
\pgfpathlineto{\pgfqpoint{3.309032in}{1.040496in}}%
\pgfpathlineto{\pgfqpoint{3.309667in}{0.870359in}}%
\pgfpathlineto{\pgfqpoint{3.310302in}{0.882680in}}%
\pgfpathlineto{\pgfqpoint{3.311571in}{0.938078in}}%
\pgfpathlineto{\pgfqpoint{3.312206in}{0.918629in}}%
\pgfpathlineto{\pgfqpoint{3.312840in}{0.840452in}}%
\pgfpathlineto{\pgfqpoint{3.313475in}{0.941454in}}%
\pgfpathlineto{\pgfqpoint{3.314744in}{0.987859in}}%
\pgfpathlineto{\pgfqpoint{3.315379in}{0.950919in}}%
\pgfpathlineto{\pgfqpoint{3.316014in}{1.009858in}}%
\pgfpathlineto{\pgfqpoint{3.316648in}{0.969849in}}%
\pgfpathlineto{\pgfqpoint{3.317918in}{1.013871in}}%
\pgfpathlineto{\pgfqpoint{3.318552in}{0.966781in}}%
\pgfpathlineto{\pgfqpoint{3.319187in}{0.990479in}}%
\pgfpathlineto{\pgfqpoint{3.319822in}{0.957693in}}%
\pgfpathlineto{\pgfqpoint{3.320457in}{0.874772in}}%
\pgfpathlineto{\pgfqpoint{3.321091in}{0.852585in}}%
\pgfpathlineto{\pgfqpoint{3.321726in}{0.985310in}}%
\pgfpathlineto{\pgfqpoint{3.322361in}{0.917449in}}%
\pgfpathlineto{\pgfqpoint{3.322995in}{1.006955in}}%
\pgfpathlineto{\pgfqpoint{3.323630in}{0.878714in}}%
\pgfpathlineto{\pgfqpoint{3.324265in}{0.836959in}}%
\pgfpathlineto{\pgfqpoint{3.324899in}{0.991140in}}%
\pgfpathlineto{\pgfqpoint{3.325534in}{0.948559in}}%
\pgfpathlineto{\pgfqpoint{3.326169in}{1.013422in}}%
\pgfpathlineto{\pgfqpoint{3.326803in}{0.908479in}}%
\pgfpathlineto{\pgfqpoint{3.327438in}{0.898235in}}%
\pgfpathlineto{\pgfqpoint{3.328073in}{0.881169in}}%
\pgfpathlineto{\pgfqpoint{3.328707in}{0.948771in}}%
\pgfpathlineto{\pgfqpoint{3.329342in}{0.926843in}}%
\pgfpathlineto{\pgfqpoint{3.329977in}{0.990172in}}%
\pgfpathlineto{\pgfqpoint{3.330611in}{0.935812in}}%
\pgfpathlineto{\pgfqpoint{3.331246in}{0.939825in}}%
\pgfpathlineto{\pgfqpoint{3.331881in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{3.332515in}{0.951273in}}%
\pgfpathlineto{\pgfqpoint{3.333150in}{0.934066in}}%
\pgfpathlineto{\pgfqpoint{3.333785in}{0.929109in}}%
\pgfpathlineto{\pgfqpoint{3.334419in}{1.078145in}}%
\pgfpathlineto{\pgfqpoint{3.335689in}{0.855866in}}%
\pgfpathlineto{\pgfqpoint{3.336323in}{0.959346in}}%
\pgfpathlineto{\pgfqpoint{3.336958in}{0.890186in}}%
\pgfpathlineto{\pgfqpoint{3.337593in}{0.884710in}}%
\pgfpathlineto{\pgfqpoint{3.338227in}{0.822560in}}%
\pgfpathlineto{\pgfqpoint{3.338862in}{0.955994in}}%
\pgfpathlineto{\pgfqpoint{3.339497in}{0.973107in}}%
\pgfpathlineto{\pgfqpoint{3.340131in}{0.975373in}}%
\pgfpathlineto{\pgfqpoint{3.340766in}{0.923798in}}%
\pgfpathlineto{\pgfqpoint{3.341401in}{1.018946in}}%
\pgfpathlineto{\pgfqpoint{3.342035in}{1.003249in}}%
\pgfpathlineto{\pgfqpoint{3.342670in}{0.936544in}}%
\pgfpathlineto{\pgfqpoint{3.343305in}{0.950282in}}%
\pgfpathlineto{\pgfqpoint{3.343939in}{0.881736in}}%
\pgfpathlineto{\pgfqpoint{3.345209in}{0.964444in}}%
\pgfpathlineto{\pgfqpoint{3.345843in}{0.982360in}}%
\pgfpathlineto{\pgfqpoint{3.346478in}{0.971171in}}%
\pgfpathlineto{\pgfqpoint{3.347113in}{0.885347in}}%
\pgfpathlineto{\pgfqpoint{3.347747in}{0.900879in}}%
\pgfpathlineto{\pgfqpoint{3.348382in}{0.884332in}}%
\pgfpathlineto{\pgfqpoint{3.349017in}{1.043305in}}%
\pgfpathlineto{\pgfqpoint{3.349651in}{1.099459in}}%
\pgfpathlineto{\pgfqpoint{3.350921in}{0.911925in}}%
\pgfpathlineto{\pgfqpoint{3.351555in}{0.915631in}}%
\pgfpathlineto{\pgfqpoint{3.352190in}{0.942374in}}%
\pgfpathlineto{\pgfqpoint{3.352825in}{0.926630in}}%
\pgfpathlineto{\pgfqpoint{3.353459in}{0.878195in}}%
\pgfpathlineto{\pgfqpoint{3.354094in}{0.923420in}}%
\pgfpathlineto{\pgfqpoint{3.354729in}{0.923892in}}%
\pgfpathlineto{\pgfqpoint{3.355363in}{0.934538in}}%
\pgfpathlineto{\pgfqpoint{3.355998in}{1.008607in}}%
\pgfpathlineto{\pgfqpoint{3.356633in}{0.870500in}}%
\pgfpathlineto{\pgfqpoint{3.357268in}{0.952949in}}%
\pgfpathlineto{\pgfqpoint{3.357902in}{0.932413in}}%
\pgfpathlineto{\pgfqpoint{3.358537in}{1.090537in}}%
\pgfpathlineto{\pgfqpoint{3.359172in}{0.915159in}}%
\pgfpathlineto{\pgfqpoint{3.359806in}{0.927032in}}%
\pgfpathlineto{\pgfqpoint{3.360441in}{0.884875in}}%
\pgfpathlineto{\pgfqpoint{3.361710in}{1.010236in}}%
\pgfpathlineto{\pgfqpoint{3.362345in}{0.811254in}}%
\pgfpathlineto{\pgfqpoint{3.362980in}{0.820294in}}%
\pgfpathlineto{\pgfqpoint{3.363614in}{0.913247in}}%
\pgfpathlineto{\pgfqpoint{3.364884in}{0.990763in}}%
\pgfpathlineto{\pgfqpoint{3.365518in}{0.961470in}}%
\pgfpathlineto{\pgfqpoint{3.366153in}{0.961517in}}%
\pgfpathlineto{\pgfqpoint{3.366788in}{0.899816in}}%
\pgfpathlineto{\pgfqpoint{3.368057in}{0.966498in}}%
\pgfpathlineto{\pgfqpoint{3.369326in}{0.872034in}}%
\pgfpathlineto{\pgfqpoint{3.370596in}{0.953492in}}%
\pgfpathlineto{\pgfqpoint{3.371230in}{0.891791in}}%
\pgfpathlineto{\pgfqpoint{3.371865in}{0.875056in}}%
\pgfpathlineto{\pgfqpoint{3.372500in}{0.941194in}}%
\pgfpathlineto{\pgfqpoint{3.373134in}{0.942209in}}%
\pgfpathlineto{\pgfqpoint{3.373769in}{0.952666in}}%
\pgfpathlineto{\pgfqpoint{3.374404in}{0.879352in}}%
\pgfpathlineto{\pgfqpoint{3.375038in}{0.906921in}}%
\pgfpathlineto{\pgfqpoint{3.375673in}{0.828367in}}%
\pgfpathlineto{\pgfqpoint{3.376942in}{0.940793in}}%
\pgfpathlineto{\pgfqpoint{3.377577in}{0.928047in}}%
\pgfpathlineto{\pgfqpoint{3.378212in}{0.880508in}}%
\pgfpathlineto{\pgfqpoint{3.378846in}{0.883813in}}%
\pgfpathlineto{\pgfqpoint{3.379481in}{0.979055in}}%
\pgfpathlineto{\pgfqpoint{3.380116in}{0.863584in}}%
\pgfpathlineto{\pgfqpoint{3.380750in}{0.909518in}}%
\pgfpathlineto{\pgfqpoint{3.381385in}{1.044509in}}%
\pgfpathlineto{\pgfqpoint{3.382654in}{0.945962in}}%
\pgfpathlineto{\pgfqpoint{3.383289in}{0.966804in}}%
\pgfpathlineto{\pgfqpoint{3.383924in}{0.940274in}}%
\pgfpathlineto{\pgfqpoint{3.384558in}{0.954035in}}%
\pgfpathlineto{\pgfqpoint{3.385193in}{0.889596in}}%
\pgfpathlineto{\pgfqpoint{3.385828in}{0.981368in}}%
\pgfpathlineto{\pgfqpoint{3.386462in}{0.978937in}}%
\pgfpathlineto{\pgfqpoint{3.387097in}{1.022274in}}%
\pgfpathlineto{\pgfqpoint{3.387732in}{0.953940in}}%
\pgfpathlineto{\pgfqpoint{3.388366in}{0.926442in}}%
\pgfpathlineto{\pgfqpoint{3.389001in}{0.853836in}}%
\pgfpathlineto{\pgfqpoint{3.389636in}{0.982737in}}%
\pgfpathlineto{\pgfqpoint{3.390270in}{0.899391in}}%
\pgfpathlineto{\pgfqpoint{3.390905in}{0.966875in}}%
\pgfpathlineto{\pgfqpoint{3.391540in}{0.958803in}}%
\pgfpathlineto{\pgfqpoint{3.392174in}{0.913271in}}%
\pgfpathlineto{\pgfqpoint{3.392809in}{0.916953in}}%
\pgfpathlineto{\pgfqpoint{3.393444in}{0.909305in}}%
\pgfpathlineto{\pgfqpoint{3.394713in}{0.968386in}}%
\pgfpathlineto{\pgfqpoint{3.395348in}{0.934396in}}%
\pgfpathlineto{\pgfqpoint{3.395983in}{0.972115in}}%
\pgfpathlineto{\pgfqpoint{3.396617in}{0.865213in}}%
\pgfpathlineto{\pgfqpoint{3.397252in}{0.920187in}}%
\pgfpathlineto{\pgfqpoint{3.397887in}{0.867290in}}%
\pgfpathlineto{\pgfqpoint{3.398521in}{0.898188in}}%
\pgfpathlineto{\pgfqpoint{3.399156in}{0.962438in}}%
\pgfpathlineto{\pgfqpoint{3.399791in}{0.898140in}}%
\pgfpathlineto{\pgfqpoint{3.400425in}{1.023194in}}%
\pgfpathlineto{\pgfqpoint{3.401695in}{0.895591in}}%
\pgfpathlineto{\pgfqpoint{3.402329in}{0.959605in}}%
\pgfpathlineto{\pgfqpoint{3.402964in}{0.873427in}}%
\pgfpathlineto{\pgfqpoint{3.403599in}{0.890493in}}%
\pgfpathlineto{\pgfqpoint{3.404233in}{0.958944in}}%
\pgfpathlineto{\pgfqpoint{3.404868in}{0.913412in}}%
\pgfpathlineto{\pgfqpoint{3.406137in}{0.973768in}}%
\pgfpathlineto{\pgfqpoint{3.406772in}{1.008938in}}%
\pgfpathlineto{\pgfqpoint{3.407407in}{0.955970in}}%
\pgfpathlineto{\pgfqpoint{3.408041in}{0.866204in}}%
\pgfpathlineto{\pgfqpoint{3.408676in}{1.010165in}}%
\pgfpathlineto{\pgfqpoint{3.409311in}{0.933428in}}%
\pgfpathlineto{\pgfqpoint{3.409945in}{0.962320in}}%
\pgfpathlineto{\pgfqpoint{3.410580in}{0.958000in}}%
\pgfpathlineto{\pgfqpoint{3.411215in}{0.963453in}}%
\pgfpathlineto{\pgfqpoint{3.411849in}{0.890280in}}%
\pgfpathlineto{\pgfqpoint{3.411849in}{0.890280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.304949in}{0.473743in}}{\pgfqpoint{1.159610in}{0.774207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357658in}{0.713888in}}%
\pgfpathlineto{\pgfqpoint{2.358293in}{0.713020in}}%
\pgfpathlineto{\pgfqpoint{2.359562in}{0.710148in}}%
\pgfpathlineto{\pgfqpoint{2.360832in}{0.708101in}}%
\pgfpathlineto{\pgfqpoint{2.362101in}{0.708722in}}%
\pgfpathlineto{\pgfqpoint{2.362736in}{0.710219in}}%
\pgfpathlineto{\pgfqpoint{2.367813in}{0.729594in}}%
\pgfpathlineto{\pgfqpoint{2.377333in}{0.763715in}}%
\pgfpathlineto{\pgfqpoint{2.380507in}{0.774419in}}%
\pgfpathlineto{\pgfqpoint{2.384315in}{0.790139in}}%
\pgfpathlineto{\pgfqpoint{2.387488in}{0.798561in}}%
\pgfpathlineto{\pgfqpoint{2.388757in}{0.800524in}}%
\pgfpathlineto{\pgfqpoint{2.392565in}{0.813199in}}%
\pgfpathlineto{\pgfqpoint{2.393200in}{0.814873in}}%
\pgfpathlineto{\pgfqpoint{2.394469in}{0.821051in}}%
\pgfpathlineto{\pgfqpoint{2.395739in}{0.824355in}}%
\pgfpathlineto{\pgfqpoint{2.400181in}{0.833287in}}%
\pgfpathlineto{\pgfqpoint{2.401451in}{0.836145in}}%
\pgfpathlineto{\pgfqpoint{2.402086in}{0.837442in}}%
\pgfpathlineto{\pgfqpoint{2.402720in}{0.837672in}}%
\pgfpathlineto{\pgfqpoint{2.407163in}{0.847697in}}%
\pgfpathlineto{\pgfqpoint{2.407798in}{0.847647in}}%
\pgfpathlineto{\pgfqpoint{2.409067in}{0.849906in}}%
\pgfpathlineto{\pgfqpoint{2.410336in}{0.852665in}}%
\pgfpathlineto{\pgfqpoint{2.410971in}{0.852961in}}%
\pgfpathlineto{\pgfqpoint{2.414144in}{0.858913in}}%
\pgfpathlineto{\pgfqpoint{2.414779in}{0.859550in}}%
\pgfpathlineto{\pgfqpoint{2.417318in}{0.864957in}}%
\pgfpathlineto{\pgfqpoint{2.417952in}{0.865358in}}%
\pgfpathlineto{\pgfqpoint{2.420491in}{0.869559in}}%
\pgfpathlineto{\pgfqpoint{2.421760in}{0.871277in}}%
\pgfpathlineto{\pgfqpoint{2.423030in}{0.874101in}}%
\pgfpathlineto{\pgfqpoint{2.426203in}{0.879377in}}%
\pgfpathlineto{\pgfqpoint{2.426838in}{0.879630in}}%
\pgfpathlineto{\pgfqpoint{2.431280in}{0.890408in}}%
\pgfpathlineto{\pgfqpoint{2.432550in}{0.890978in}}%
\pgfpathlineto{\pgfqpoint{2.434454in}{0.892284in}}%
\pgfpathlineto{\pgfqpoint{2.435723in}{0.895090in}}%
\pgfpathlineto{\pgfqpoint{2.436358in}{0.895867in}}%
\pgfpathlineto{\pgfqpoint{2.437627in}{0.898078in}}%
\pgfpathlineto{\pgfqpoint{2.438897in}{0.898972in}}%
\pgfpathlineto{\pgfqpoint{2.440166in}{0.901613in}}%
\pgfpathlineto{\pgfqpoint{2.440801in}{0.902030in}}%
\pgfpathlineto{\pgfqpoint{2.442070in}{0.904211in}}%
\pgfpathlineto{\pgfqpoint{2.442705in}{0.904104in}}%
\pgfpathlineto{\pgfqpoint{2.444609in}{0.907410in}}%
\pgfpathlineto{\pgfqpoint{2.445243in}{0.906925in}}%
\pgfpathlineto{\pgfqpoint{2.445878in}{0.908102in}}%
\pgfpathlineto{\pgfqpoint{2.446513in}{0.908083in}}%
\pgfpathlineto{\pgfqpoint{2.448417in}{0.910620in}}%
\pgfpathlineto{\pgfqpoint{2.449051in}{0.910575in}}%
\pgfpathlineto{\pgfqpoint{2.450321in}{0.911558in}}%
\pgfpathlineto{\pgfqpoint{2.450955in}{0.912029in}}%
\pgfpathlineto{\pgfqpoint{2.452225in}{0.914171in}}%
\pgfpathlineto{\pgfqpoint{2.453494in}{0.914120in}}%
\pgfpathlineto{\pgfqpoint{2.454129in}{0.914474in}}%
\pgfpathlineto{\pgfqpoint{2.454763in}{0.916644in}}%
\pgfpathlineto{\pgfqpoint{2.456667in}{0.918584in}}%
\pgfpathlineto{\pgfqpoint{2.457302in}{0.918634in}}%
\pgfpathlineto{\pgfqpoint{2.458571in}{0.920480in}}%
\pgfpathlineto{\pgfqpoint{2.459206in}{0.921104in}}%
\pgfpathlineto{\pgfqpoint{2.459841in}{0.919918in}}%
\pgfpathlineto{\pgfqpoint{2.460475in}{0.920519in}}%
\pgfpathlineto{\pgfqpoint{2.461110in}{0.920370in}}%
\pgfpathlineto{\pgfqpoint{2.461745in}{0.921440in}}%
\pgfpathlineto{\pgfqpoint{2.462379in}{0.921208in}}%
\pgfpathlineto{\pgfqpoint{2.463014in}{0.921436in}}%
\pgfpathlineto{\pgfqpoint{2.464918in}{0.924696in}}%
\pgfpathlineto{\pgfqpoint{2.465553in}{0.924468in}}%
\pgfpathlineto{\pgfqpoint{2.466187in}{0.924969in}}%
\pgfpathlineto{\pgfqpoint{2.466822in}{0.924361in}}%
\pgfpathlineto{\pgfqpoint{2.469995in}{0.930048in}}%
\pgfpathlineto{\pgfqpoint{2.470630in}{0.930163in}}%
\pgfpathlineto{\pgfqpoint{2.471899in}{0.931004in}}%
\pgfpathlineto{\pgfqpoint{2.472534in}{0.932636in}}%
\pgfpathlineto{\pgfqpoint{2.473169in}{0.932734in}}%
\pgfpathlineto{\pgfqpoint{2.473803in}{0.933322in}}%
\pgfpathlineto{\pgfqpoint{2.474438in}{0.933044in}}%
\pgfpathlineto{\pgfqpoint{2.475073in}{0.933378in}}%
\pgfpathlineto{\pgfqpoint{2.475708in}{0.935863in}}%
\pgfpathlineto{\pgfqpoint{2.476977in}{0.936086in}}%
\pgfpathlineto{\pgfqpoint{2.478246in}{0.939306in}}%
\pgfpathlineto{\pgfqpoint{2.479516in}{0.940748in}}%
\pgfpathlineto{\pgfqpoint{2.480150in}{0.942367in}}%
\pgfpathlineto{\pgfqpoint{2.480785in}{0.942537in}}%
\pgfpathlineto{\pgfqpoint{2.481420in}{0.942053in}}%
\pgfpathlineto{\pgfqpoint{2.482054in}{0.942106in}}%
\pgfpathlineto{\pgfqpoint{2.484593in}{0.945255in}}%
\pgfpathlineto{\pgfqpoint{2.485228in}{0.944653in}}%
\pgfpathlineto{\pgfqpoint{2.485862in}{0.944819in}}%
\pgfpathlineto{\pgfqpoint{2.486497in}{0.945796in}}%
\pgfpathlineto{\pgfqpoint{2.487132in}{0.945783in}}%
\pgfpathlineto{\pgfqpoint{2.487766in}{0.945305in}}%
\pgfpathlineto{\pgfqpoint{2.489036in}{0.947264in}}%
\pgfpathlineto{\pgfqpoint{2.489670in}{0.947120in}}%
\pgfpathlineto{\pgfqpoint{2.490305in}{0.947631in}}%
\pgfpathlineto{\pgfqpoint{2.490940in}{0.947597in}}%
\pgfpathlineto{\pgfqpoint{2.492209in}{0.949859in}}%
\pgfpathlineto{\pgfqpoint{2.492844in}{0.950526in}}%
\pgfpathlineto{\pgfqpoint{2.495382in}{0.950709in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{0.950141in}}%
\pgfpathlineto{\pgfqpoint{2.497921in}{0.950635in}}%
\pgfpathlineto{\pgfqpoint{2.499190in}{0.950463in}}%
\pgfpathlineto{\pgfqpoint{2.499825in}{0.951925in}}%
\pgfpathlineto{\pgfqpoint{2.500460in}{0.952035in}}%
\pgfpathlineto{\pgfqpoint{2.503633in}{0.956269in}}%
\pgfpathlineto{\pgfqpoint{2.504268in}{0.956065in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{0.954789in}}%
\pgfpathlineto{\pgfqpoint{2.506172in}{0.957387in}}%
\pgfpathlineto{\pgfqpoint{2.506806in}{0.957056in}}%
\pgfpathlineto{\pgfqpoint{2.507441in}{0.957281in}}%
\pgfpathlineto{\pgfqpoint{2.508076in}{0.957000in}}%
\pgfpathlineto{\pgfqpoint{2.508710in}{0.957169in}}%
\pgfpathlineto{\pgfqpoint{2.509980in}{0.958502in}}%
\pgfpathlineto{\pgfqpoint{2.510614in}{0.958538in}}%
\pgfpathlineto{\pgfqpoint{2.511884in}{0.960695in}}%
\pgfpathlineto{\pgfqpoint{2.512519in}{0.960558in}}%
\pgfpathlineto{\pgfqpoint{2.513153in}{0.961805in}}%
\pgfpathlineto{\pgfqpoint{2.513788in}{0.961590in}}%
\pgfpathlineto{\pgfqpoint{2.516327in}{0.963721in}}%
\pgfpathlineto{\pgfqpoint{2.516961in}{0.963596in}}%
\pgfpathlineto{\pgfqpoint{2.518231in}{0.964878in}}%
\pgfpathlineto{\pgfqpoint{2.519500in}{0.963125in}}%
\pgfpathlineto{\pgfqpoint{2.522039in}{0.965057in}}%
\pgfpathlineto{\pgfqpoint{2.522673in}{0.964747in}}%
\pgfpathlineto{\pgfqpoint{2.523943in}{0.963140in}}%
\pgfpathlineto{\pgfqpoint{2.524577in}{0.964360in}}%
\pgfpathlineto{\pgfqpoint{2.525212in}{0.964383in}}%
\pgfpathlineto{\pgfqpoint{2.525847in}{0.965860in}}%
\pgfpathlineto{\pgfqpoint{2.526481in}{0.965676in}}%
\pgfpathlineto{\pgfqpoint{2.528385in}{0.968347in}}%
\pgfpathlineto{\pgfqpoint{2.529020in}{0.967837in}}%
\pgfpathlineto{\pgfqpoint{2.530289in}{0.969090in}}%
\pgfpathlineto{\pgfqpoint{2.530924in}{0.969030in}}%
\pgfpathlineto{\pgfqpoint{2.531559in}{0.969531in}}%
\pgfpathlineto{\pgfqpoint{2.534097in}{0.969011in}}%
\pgfpathlineto{\pgfqpoint{2.534732in}{0.969207in}}%
\pgfpathlineto{\pgfqpoint{2.536636in}{0.971737in}}%
\pgfpathlineto{\pgfqpoint{2.538540in}{0.972375in}}%
\pgfpathlineto{\pgfqpoint{2.539175in}{0.973021in}}%
\pgfpathlineto{\pgfqpoint{2.540444in}{0.972365in}}%
\pgfpathlineto{\pgfqpoint{2.541079in}{0.972632in}}%
\pgfpathlineto{\pgfqpoint{2.541713in}{0.973938in}}%
\pgfpathlineto{\pgfqpoint{2.542348in}{0.973941in}}%
\pgfpathlineto{\pgfqpoint{2.542983in}{0.975626in}}%
\pgfpathlineto{\pgfqpoint{2.544887in}{0.975339in}}%
\pgfpathlineto{\pgfqpoint{2.546156in}{0.973537in}}%
\pgfpathlineto{\pgfqpoint{2.549330in}{0.975253in}}%
\pgfpathlineto{\pgfqpoint{2.549964in}{0.973828in}}%
\pgfpathlineto{\pgfqpoint{2.550599in}{0.974165in}}%
\pgfpathlineto{\pgfqpoint{2.551234in}{0.973898in}}%
\pgfpathlineto{\pgfqpoint{2.553772in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{2.554407in}{0.975488in}}%
\pgfpathlineto{\pgfqpoint{2.555042in}{0.975580in}}%
\pgfpathlineto{\pgfqpoint{2.560119in}{0.973188in}}%
\pgfpathlineto{\pgfqpoint{2.561388in}{0.974515in}}%
\pgfpathlineto{\pgfqpoint{2.562023in}{0.974675in}}%
\pgfpathlineto{\pgfqpoint{2.562658in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{2.563927in}{0.973459in}}%
\pgfpathlineto{\pgfqpoint{2.564562in}{0.973250in}}%
\pgfpathlineto{\pgfqpoint{2.565196in}{0.973448in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{0.972509in}}%
\pgfpathlineto{\pgfqpoint{2.566466in}{0.972393in}}%
\pgfpathlineto{\pgfqpoint{2.567100in}{0.972937in}}%
\pgfpathlineto{\pgfqpoint{2.567735in}{0.974095in}}%
\pgfpathlineto{\pgfqpoint{2.568370in}{0.974353in}}%
\pgfpathlineto{\pgfqpoint{2.570274in}{0.973819in}}%
\pgfpathlineto{\pgfqpoint{2.570908in}{0.973191in}}%
\pgfpathlineto{\pgfqpoint{2.572178in}{0.974204in}}%
\pgfpathlineto{\pgfqpoint{2.572812in}{0.973464in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{0.974060in}}%
\pgfpathlineto{\pgfqpoint{2.574082in}{0.975239in}}%
\pgfpathlineto{\pgfqpoint{2.575351in}{0.974835in}}%
\pgfpathlineto{\pgfqpoint{2.575986in}{0.974463in}}%
\pgfpathlineto{\pgfqpoint{2.576620in}{0.973581in}}%
\pgfpathlineto{\pgfqpoint{2.577890in}{0.973306in}}%
\pgfpathlineto{\pgfqpoint{2.578524in}{0.972244in}}%
\pgfpathlineto{\pgfqpoint{2.579159in}{0.972782in}}%
\pgfpathlineto{\pgfqpoint{2.581063in}{0.972699in}}%
\pgfpathlineto{\pgfqpoint{2.582332in}{0.971112in}}%
\pgfpathlineto{\pgfqpoint{2.582967in}{0.971199in}}%
\pgfpathlineto{\pgfqpoint{2.583602in}{0.970417in}}%
\pgfpathlineto{\pgfqpoint{2.584236in}{0.971532in}}%
\pgfpathlineto{\pgfqpoint{2.584871in}{0.971882in}}%
\pgfpathlineto{\pgfqpoint{2.586141in}{0.970603in}}%
\pgfpathlineto{\pgfqpoint{2.586775in}{0.970904in}}%
\pgfpathlineto{\pgfqpoint{2.588045in}{0.972938in}}%
\pgfpathlineto{\pgfqpoint{2.591853in}{0.976127in}}%
\pgfpathlineto{\pgfqpoint{2.592487in}{0.976020in}}%
\pgfpathlineto{\pgfqpoint{2.593757in}{0.975169in}}%
\pgfpathlineto{\pgfqpoint{2.594391in}{0.975019in}}%
\pgfpathlineto{\pgfqpoint{2.596295in}{0.977003in}}%
\pgfpathlineto{\pgfqpoint{2.597565in}{0.977080in}}%
\pgfpathlineto{\pgfqpoint{2.598199in}{0.975843in}}%
\pgfpathlineto{\pgfqpoint{2.598834in}{0.976360in}}%
\pgfpathlineto{\pgfqpoint{2.600103in}{0.978355in}}%
\pgfpathlineto{\pgfqpoint{2.600738in}{0.977815in}}%
\pgfpathlineto{\pgfqpoint{2.601373in}{0.975904in}}%
\pgfpathlineto{\pgfqpoint{2.602642in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.603277in}{0.977414in}}%
\pgfpathlineto{\pgfqpoint{2.603911in}{0.976829in}}%
\pgfpathlineto{\pgfqpoint{2.607719in}{0.979256in}}%
\pgfpathlineto{\pgfqpoint{2.608354in}{0.979019in}}%
\pgfpathlineto{\pgfqpoint{2.608989in}{0.977858in}}%
\pgfpathlineto{\pgfqpoint{2.609623in}{0.977505in}}%
\pgfpathlineto{\pgfqpoint{2.610893in}{0.977670in}}%
\pgfpathlineto{\pgfqpoint{2.611527in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{2.612162in}{0.977681in}}%
\pgfpathlineto{\pgfqpoint{2.613431in}{0.975941in}}%
\pgfpathlineto{\pgfqpoint{2.614066in}{0.975235in}}%
\pgfpathlineto{\pgfqpoint{2.614701in}{0.975244in}}%
\pgfpathlineto{\pgfqpoint{2.615335in}{0.975659in}}%
\pgfpathlineto{\pgfqpoint{2.615970in}{0.975456in}}%
\pgfpathlineto{\pgfqpoint{2.616605in}{0.976381in}}%
\pgfpathlineto{\pgfqpoint{2.619143in}{0.976723in}}%
\pgfpathlineto{\pgfqpoint{2.619778in}{0.976562in}}%
\pgfpathlineto{\pgfqpoint{2.620413in}{0.975995in}}%
\pgfpathlineto{\pgfqpoint{2.621047in}{0.976174in}}%
\pgfpathlineto{\pgfqpoint{2.622952in}{0.974829in}}%
\pgfpathlineto{\pgfqpoint{2.624221in}{0.973266in}}%
\pgfpathlineto{\pgfqpoint{2.624856in}{0.973423in}}%
\pgfpathlineto{\pgfqpoint{2.625490in}{0.973059in}}%
\pgfpathlineto{\pgfqpoint{2.627394in}{0.973431in}}%
\pgfpathlineto{\pgfqpoint{2.629933in}{0.973433in}}%
\pgfpathlineto{\pgfqpoint{2.634376in}{0.977814in}}%
\pgfpathlineto{\pgfqpoint{2.635645in}{0.977771in}}%
\pgfpathlineto{\pgfqpoint{2.636280in}{0.978466in}}%
\pgfpathlineto{\pgfqpoint{2.637549in}{0.977596in}}%
\pgfpathlineto{\pgfqpoint{2.638818in}{0.975807in}}%
\pgfpathlineto{\pgfqpoint{2.640088in}{0.975700in}}%
\pgfpathlineto{\pgfqpoint{2.641357in}{0.976144in}}%
\pgfpathlineto{\pgfqpoint{2.642626in}{0.976396in}}%
\pgfpathlineto{\pgfqpoint{2.644530in}{0.977666in}}%
\pgfpathlineto{\pgfqpoint{2.645165in}{0.976396in}}%
\pgfpathlineto{\pgfqpoint{2.647069in}{0.977555in}}%
\pgfpathlineto{\pgfqpoint{2.647704in}{0.976999in}}%
\pgfpathlineto{\pgfqpoint{2.648338in}{0.977538in}}%
\pgfpathlineto{\pgfqpoint{2.648973in}{0.977342in}}%
\pgfpathlineto{\pgfqpoint{2.651512in}{0.979917in}}%
\pgfpathlineto{\pgfqpoint{2.652146in}{0.979078in}}%
\pgfpathlineto{\pgfqpoint{2.653416in}{0.979538in}}%
\pgfpathlineto{\pgfqpoint{2.654050in}{0.979087in}}%
\pgfpathlineto{\pgfqpoint{2.654685in}{0.980430in}}%
\pgfpathlineto{\pgfqpoint{2.655320in}{0.978990in}}%
\pgfpathlineto{\pgfqpoint{2.656589in}{0.978427in}}%
\pgfpathlineto{\pgfqpoint{2.658493in}{0.977272in}}%
\pgfpathlineto{\pgfqpoint{2.659763in}{0.978049in}}%
\pgfpathlineto{\pgfqpoint{2.660397in}{0.977765in}}%
\pgfpathlineto{\pgfqpoint{2.661667in}{0.976761in}}%
\pgfpathlineto{\pgfqpoint{2.662936in}{0.976758in}}%
\pgfpathlineto{\pgfqpoint{2.663571in}{0.977005in}}%
\pgfpathlineto{\pgfqpoint{2.665475in}{0.975615in}}%
\pgfpathlineto{\pgfqpoint{2.666109in}{0.975826in}}%
\pgfpathlineto{\pgfqpoint{2.666744in}{0.974983in}}%
\pgfpathlineto{\pgfqpoint{2.667379in}{0.975110in}}%
\pgfpathlineto{\pgfqpoint{2.668013in}{0.974692in}}%
\pgfpathlineto{\pgfqpoint{2.669283in}{0.975543in}}%
\pgfpathlineto{\pgfqpoint{2.669917in}{0.974466in}}%
\pgfpathlineto{\pgfqpoint{2.670552in}{0.974572in}}%
\pgfpathlineto{\pgfqpoint{2.671187in}{0.974224in}}%
\pgfpathlineto{\pgfqpoint{2.671821in}{0.973270in}}%
\pgfpathlineto{\pgfqpoint{2.672456in}{0.973241in}}%
\pgfpathlineto{\pgfqpoint{2.673091in}{0.972561in}}%
\pgfpathlineto{\pgfqpoint{2.673725in}{0.973298in}}%
\pgfpathlineto{\pgfqpoint{2.674360in}{0.972290in}}%
\pgfpathlineto{\pgfqpoint{2.674995in}{0.972044in}}%
\pgfpathlineto{\pgfqpoint{2.676264in}{0.970168in}}%
\pgfpathlineto{\pgfqpoint{2.676899in}{0.970680in}}%
\pgfpathlineto{\pgfqpoint{2.678168in}{0.972423in}}%
\pgfpathlineto{\pgfqpoint{2.678803in}{0.972208in}}%
\pgfpathlineto{\pgfqpoint{2.680072in}{0.973635in}}%
\pgfpathlineto{\pgfqpoint{2.681976in}{0.972447in}}%
\pgfpathlineto{\pgfqpoint{2.683880in}{0.972986in}}%
\pgfpathlineto{\pgfqpoint{2.685784in}{0.974263in}}%
\pgfpathlineto{\pgfqpoint{2.686419in}{0.974185in}}%
\pgfpathlineto{\pgfqpoint{2.687053in}{0.974855in}}%
\pgfpathlineto{\pgfqpoint{2.687688in}{0.973883in}}%
\pgfpathlineto{\pgfqpoint{2.688323in}{0.973764in}}%
\pgfpathlineto{\pgfqpoint{2.688957in}{0.974184in}}%
\pgfpathlineto{\pgfqpoint{2.692131in}{0.972486in}}%
\pgfpathlineto{\pgfqpoint{2.693400in}{0.973412in}}%
\pgfpathlineto{\pgfqpoint{2.694035in}{0.972723in}}%
\pgfpathlineto{\pgfqpoint{2.694669in}{0.972821in}}%
\pgfpathlineto{\pgfqpoint{2.695304in}{0.973320in}}%
\pgfpathlineto{\pgfqpoint{2.695939in}{0.972796in}}%
\pgfpathlineto{\pgfqpoint{2.697208in}{0.973552in}}%
\pgfpathlineto{\pgfqpoint{2.698478in}{0.974451in}}%
\pgfpathlineto{\pgfqpoint{2.699112in}{0.974214in}}%
\pgfpathlineto{\pgfqpoint{2.699747in}{0.973510in}}%
\pgfpathlineto{\pgfqpoint{2.700382in}{0.973478in}}%
\pgfpathlineto{\pgfqpoint{2.701016in}{0.974182in}}%
\pgfpathlineto{\pgfqpoint{2.701651in}{0.974292in}}%
\pgfpathlineto{\pgfqpoint{2.703555in}{0.973463in}}%
\pgfpathlineto{\pgfqpoint{2.704824in}{0.973333in}}%
\pgfpathlineto{\pgfqpoint{2.706728in}{0.973249in}}%
\pgfpathlineto{\pgfqpoint{2.707998in}{0.974226in}}%
\pgfpathlineto{\pgfqpoint{2.708632in}{0.974171in}}%
\pgfpathlineto{\pgfqpoint{2.709902in}{0.975126in}}%
\pgfpathlineto{\pgfqpoint{2.711806in}{0.972661in}}%
\pgfpathlineto{\pgfqpoint{2.713075in}{0.972765in}}%
\pgfpathlineto{\pgfqpoint{2.713710in}{0.974115in}}%
\pgfpathlineto{\pgfqpoint{2.714344in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{2.714979in}{0.974452in}}%
\pgfpathlineto{\pgfqpoint{2.716248in}{0.974542in}}%
\pgfpathlineto{\pgfqpoint{2.718152in}{0.974703in}}%
\pgfpathlineto{\pgfqpoint{2.718787in}{0.974057in}}%
\pgfpathlineto{\pgfqpoint{2.719422in}{0.974053in}}%
\pgfpathlineto{\pgfqpoint{2.720056in}{0.973036in}}%
\pgfpathlineto{\pgfqpoint{2.720691in}{0.973137in}}%
\pgfpathlineto{\pgfqpoint{2.721960in}{0.971743in}}%
\pgfpathlineto{\pgfqpoint{2.723230in}{0.971050in}}%
\pgfpathlineto{\pgfqpoint{2.723864in}{0.971605in}}%
\pgfpathlineto{\pgfqpoint{2.724499in}{0.970850in}}%
\pgfpathlineto{\pgfqpoint{2.725768in}{0.971824in}}%
\pgfpathlineto{\pgfqpoint{2.726403in}{0.973219in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{0.973236in}}%
\pgfpathlineto{\pgfqpoint{2.728942in}{0.971756in}}%
\pgfpathlineto{\pgfqpoint{2.730846in}{0.969892in}}%
\pgfpathlineto{\pgfqpoint{2.732115in}{0.970097in}}%
\pgfpathlineto{\pgfqpoint{2.732750in}{0.968847in}}%
\pgfpathlineto{\pgfqpoint{2.733385in}{0.969509in}}%
\pgfpathlineto{\pgfqpoint{2.734019in}{0.971273in}}%
\pgfpathlineto{\pgfqpoint{2.734654in}{0.970056in}}%
\pgfpathlineto{\pgfqpoint{2.735289in}{0.970029in}}%
\pgfpathlineto{\pgfqpoint{2.736558in}{0.969364in}}%
\pgfpathlineto{\pgfqpoint{2.737193in}{0.969959in}}%
\pgfpathlineto{\pgfqpoint{2.737827in}{0.969872in}}%
\pgfpathlineto{\pgfqpoint{2.738462in}{0.969112in}}%
\pgfpathlineto{\pgfqpoint{2.740366in}{0.970050in}}%
\pgfpathlineto{\pgfqpoint{2.741001in}{0.971486in}}%
\pgfpathlineto{\pgfqpoint{2.742905in}{0.969998in}}%
\pgfpathlineto{\pgfqpoint{2.744174in}{0.970569in}}%
\pgfpathlineto{\pgfqpoint{2.744809in}{0.970500in}}%
\pgfpathlineto{\pgfqpoint{2.746078in}{0.968509in}}%
\pgfpathlineto{\pgfqpoint{2.746713in}{0.967341in}}%
\pgfpathlineto{\pgfqpoint{2.747347in}{0.968705in}}%
\pgfpathlineto{\pgfqpoint{2.747982in}{0.968653in}}%
\pgfpathlineto{\pgfqpoint{2.748617in}{0.968055in}}%
\pgfpathlineto{\pgfqpoint{2.749251in}{0.968437in}}%
\pgfpathlineto{\pgfqpoint{2.749886in}{0.967971in}}%
\pgfpathlineto{\pgfqpoint{2.750521in}{0.968230in}}%
\pgfpathlineto{\pgfqpoint{2.751155in}{0.969094in}}%
\pgfpathlineto{\pgfqpoint{2.751790in}{0.968215in}}%
\pgfpathlineto{\pgfqpoint{2.752425in}{0.969069in}}%
\pgfpathlineto{\pgfqpoint{2.753059in}{0.969109in}}%
\pgfpathlineto{\pgfqpoint{2.753694in}{0.969673in}}%
\pgfpathlineto{\pgfqpoint{2.756233in}{0.968518in}}%
\pgfpathlineto{\pgfqpoint{2.757502in}{0.969147in}}%
\pgfpathlineto{\pgfqpoint{2.758771in}{0.968157in}}%
\pgfpathlineto{\pgfqpoint{2.759406in}{0.968375in}}%
\pgfpathlineto{\pgfqpoint{2.760041in}{0.968140in}}%
\pgfpathlineto{\pgfqpoint{2.761310in}{0.966529in}}%
\pgfpathlineto{\pgfqpoint{2.762579in}{0.965973in}}%
\pgfpathlineto{\pgfqpoint{2.763849in}{0.967225in}}%
\pgfpathlineto{\pgfqpoint{2.764483in}{0.967504in}}%
\pgfpathlineto{\pgfqpoint{2.765753in}{0.966491in}}%
\pgfpathlineto{\pgfqpoint{2.766387in}{0.966143in}}%
\pgfpathlineto{\pgfqpoint{2.767022in}{0.964639in}}%
\pgfpathlineto{\pgfqpoint{2.768926in}{0.965545in}}%
\pgfpathlineto{\pgfqpoint{2.769561in}{0.967203in}}%
\pgfpathlineto{\pgfqpoint{2.770196in}{0.967051in}}%
\pgfpathlineto{\pgfqpoint{2.770830in}{0.966005in}}%
\pgfpathlineto{\pgfqpoint{2.772100in}{0.966231in}}%
\pgfpathlineto{\pgfqpoint{2.773369in}{0.966980in}}%
\pgfpathlineto{\pgfqpoint{2.774004in}{0.965808in}}%
\pgfpathlineto{\pgfqpoint{2.774638in}{0.966095in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{0.964044in}}%
\pgfpathlineto{\pgfqpoint{2.777177in}{0.964190in}}%
\pgfpathlineto{\pgfqpoint{2.778446in}{0.962839in}}%
\pgfpathlineto{\pgfqpoint{2.780350in}{0.964297in}}%
\pgfpathlineto{\pgfqpoint{2.781620in}{0.964155in}}%
\pgfpathlineto{\pgfqpoint{2.782254in}{0.963416in}}%
\pgfpathlineto{\pgfqpoint{2.782889in}{0.964356in}}%
\pgfpathlineto{\pgfqpoint{2.784793in}{0.963667in}}%
\pgfpathlineto{\pgfqpoint{2.785428in}{0.962151in}}%
\pgfpathlineto{\pgfqpoint{2.786062in}{0.962044in}}%
\pgfpathlineto{\pgfqpoint{2.786697in}{0.962694in}}%
\pgfpathlineto{\pgfqpoint{2.787966in}{0.962717in}}%
\pgfpathlineto{\pgfqpoint{2.789870in}{0.961367in}}%
\pgfpathlineto{\pgfqpoint{2.790505in}{0.961549in}}%
\pgfpathlineto{\pgfqpoint{2.791140in}{0.961205in}}%
\pgfpathlineto{\pgfqpoint{2.792409in}{0.961829in}}%
\pgfpathlineto{\pgfqpoint{2.793044in}{0.961246in}}%
\pgfpathlineto{\pgfqpoint{2.793678in}{0.961729in}}%
\pgfpathlineto{\pgfqpoint{2.794948in}{0.959593in}}%
\pgfpathlineto{\pgfqpoint{2.795582in}{0.960659in}}%
\pgfpathlineto{\pgfqpoint{2.796217in}{0.959673in}}%
\pgfpathlineto{\pgfqpoint{2.796852in}{0.960887in}}%
\pgfpathlineto{\pgfqpoint{2.797486in}{0.960560in}}%
\pgfpathlineto{\pgfqpoint{2.799390in}{0.962585in}}%
\pgfpathlineto{\pgfqpoint{2.800025in}{0.962108in}}%
\pgfpathlineto{\pgfqpoint{2.800660in}{0.962325in}}%
\pgfpathlineto{\pgfqpoint{2.802564in}{0.961350in}}%
\pgfpathlineto{\pgfqpoint{2.803198in}{0.960480in}}%
\pgfpathlineto{\pgfqpoint{2.803833in}{0.960748in}}%
\pgfpathlineto{\pgfqpoint{2.804468in}{0.960146in}}%
\pgfpathlineto{\pgfqpoint{2.807007in}{0.960762in}}%
\pgfpathlineto{\pgfqpoint{2.808276in}{0.961630in}}%
\pgfpathlineto{\pgfqpoint{2.810180in}{0.960649in}}%
\pgfpathlineto{\pgfqpoint{2.812719in}{0.961709in}}%
\pgfpathlineto{\pgfqpoint{2.813353in}{0.961053in}}%
\pgfpathlineto{\pgfqpoint{2.813988in}{0.961492in}}%
\pgfpathlineto{\pgfqpoint{2.814623in}{0.961145in}}%
\pgfpathlineto{\pgfqpoint{2.815257in}{0.960026in}}%
\pgfpathlineto{\pgfqpoint{2.816527in}{0.960563in}}%
\pgfpathlineto{\pgfqpoint{2.817161in}{0.961593in}}%
\pgfpathlineto{\pgfqpoint{2.817796in}{0.961617in}}%
\pgfpathlineto{\pgfqpoint{2.819065in}{0.959686in}}%
\pgfpathlineto{\pgfqpoint{2.819700in}{0.959112in}}%
\pgfpathlineto{\pgfqpoint{2.820969in}{0.959330in}}%
\pgfpathlineto{\pgfqpoint{2.821604in}{0.958762in}}%
\pgfpathlineto{\pgfqpoint{2.822239in}{0.958764in}}%
\pgfpathlineto{\pgfqpoint{2.822873in}{0.959152in}}%
\pgfpathlineto{\pgfqpoint{2.825412in}{0.957545in}}%
\pgfpathlineto{\pgfqpoint{2.826681in}{0.958820in}}%
\pgfpathlineto{\pgfqpoint{2.827316in}{0.958471in}}%
\pgfpathlineto{\pgfqpoint{2.827951in}{0.958764in}}%
\pgfpathlineto{\pgfqpoint{2.829220in}{0.960438in}}%
\pgfpathlineto{\pgfqpoint{2.829855in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{2.830489in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{2.831124in}{0.960244in}}%
\pgfpathlineto{\pgfqpoint{2.832393in}{0.961533in}}%
\pgfpathlineto{\pgfqpoint{2.833663in}{0.959257in}}%
\pgfpathlineto{\pgfqpoint{2.834297in}{0.958619in}}%
\pgfpathlineto{\pgfqpoint{2.834932in}{0.958605in}}%
\pgfpathlineto{\pgfqpoint{2.835567in}{0.957839in}}%
\pgfpathlineto{\pgfqpoint{2.836201in}{0.957725in}}%
\pgfpathlineto{\pgfqpoint{2.837471in}{0.956737in}}%
\pgfpathlineto{\pgfqpoint{2.838105in}{0.956720in}}%
\pgfpathlineto{\pgfqpoint{2.839375in}{0.955874in}}%
\pgfpathlineto{\pgfqpoint{2.840009in}{0.955895in}}%
\pgfpathlineto{\pgfqpoint{2.840644in}{0.956997in}}%
\pgfpathlineto{\pgfqpoint{2.841279in}{0.956886in}}%
\pgfpathlineto{\pgfqpoint{2.842548in}{0.957358in}}%
\pgfpathlineto{\pgfqpoint{2.843183in}{0.957085in}}%
\pgfpathlineto{\pgfqpoint{2.843818in}{0.955651in}}%
\pgfpathlineto{\pgfqpoint{2.844452in}{0.955348in}}%
\pgfpathlineto{\pgfqpoint{2.845087in}{0.954080in}}%
\pgfpathlineto{\pgfqpoint{2.845722in}{0.954043in}}%
\pgfpathlineto{\pgfqpoint{2.847626in}{0.955755in}}%
\pgfpathlineto{\pgfqpoint{2.848895in}{0.953554in}}%
\pgfpathlineto{\pgfqpoint{2.849530in}{0.953503in}}%
\pgfpathlineto{\pgfqpoint{2.850799in}{0.954561in}}%
\pgfpathlineto{\pgfqpoint{2.852068in}{0.954788in}}%
\pgfpathlineto{\pgfqpoint{2.852703in}{0.955481in}}%
\pgfpathlineto{\pgfqpoint{2.853338in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.853972in}{0.954244in}}%
\pgfpathlineto{\pgfqpoint{2.856511in}{0.951501in}}%
\pgfpathlineto{\pgfqpoint{2.857146in}{0.951639in}}%
\pgfpathlineto{\pgfqpoint{2.857780in}{0.951226in}}%
\pgfpathlineto{\pgfqpoint{2.859050in}{0.949155in}}%
\pgfpathlineto{\pgfqpoint{2.860319in}{0.949612in}}%
\pgfpathlineto{\pgfqpoint{2.861588in}{0.948464in}}%
\pgfpathlineto{\pgfqpoint{2.862858in}{0.948921in}}%
\pgfpathlineto{\pgfqpoint{2.863492in}{0.949765in}}%
\pgfpathlineto{\pgfqpoint{2.864127in}{0.949793in}}%
\pgfpathlineto{\pgfqpoint{2.865396in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{2.866031in}{0.948744in}}%
\pgfpathlineto{\pgfqpoint{2.867300in}{0.948173in}}%
\pgfpathlineto{\pgfqpoint{2.867935in}{0.947446in}}%
\pgfpathlineto{\pgfqpoint{2.871108in}{0.949745in}}%
\pgfpathlineto{\pgfqpoint{2.872378in}{0.949481in}}%
\pgfpathlineto{\pgfqpoint{2.873012in}{0.950648in}}%
\pgfpathlineto{\pgfqpoint{2.873647in}{0.950643in}}%
\pgfpathlineto{\pgfqpoint{2.874282in}{0.950017in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.951345in}}%
\pgfpathlineto{\pgfqpoint{2.876186in}{0.950474in}}%
\pgfpathlineto{\pgfqpoint{2.876820in}{0.950617in}}%
\pgfpathlineto{\pgfqpoint{2.877455in}{0.950038in}}%
\pgfpathlineto{\pgfqpoint{2.879359in}{0.951498in}}%
\pgfpathlineto{\pgfqpoint{2.879994in}{0.951057in}}%
\pgfpathlineto{\pgfqpoint{2.880629in}{0.951277in}}%
\pgfpathlineto{\pgfqpoint{2.881263in}{0.952044in}}%
\pgfpathlineto{\pgfqpoint{2.881898in}{0.951902in}}%
\pgfpathlineto{\pgfqpoint{2.882533in}{0.953021in}}%
\pgfpathlineto{\pgfqpoint{2.883167in}{0.952954in}}%
\pgfpathlineto{\pgfqpoint{2.883802in}{0.951582in}}%
\pgfpathlineto{\pgfqpoint{2.885071in}{0.951821in}}%
\pgfpathlineto{\pgfqpoint{2.885706in}{0.951769in}}%
\pgfpathlineto{\pgfqpoint{2.886341in}{0.951077in}}%
\pgfpathlineto{\pgfqpoint{2.886975in}{0.951210in}}%
\pgfpathlineto{\pgfqpoint{2.887610in}{0.952163in}}%
\pgfpathlineto{\pgfqpoint{2.889514in}{0.951329in}}%
\pgfpathlineto{\pgfqpoint{2.890149in}{0.951978in}}%
\pgfpathlineto{\pgfqpoint{2.891418in}{0.950768in}}%
\pgfpathlineto{\pgfqpoint{2.892053in}{0.952021in}}%
\pgfpathlineto{\pgfqpoint{2.892687in}{0.951874in}}%
\pgfpathlineto{\pgfqpoint{2.893322in}{0.952999in}}%
\pgfpathlineto{\pgfqpoint{2.893957in}{0.952814in}}%
\pgfpathlineto{\pgfqpoint{2.894591in}{0.953253in}}%
\pgfpathlineto{\pgfqpoint{2.895861in}{0.952475in}}%
\pgfpathlineto{\pgfqpoint{2.897765in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.898399in}{0.953543in}}%
\pgfpathlineto{\pgfqpoint{2.900303in}{0.952689in}}%
\pgfpathlineto{\pgfqpoint{2.901573in}{0.952842in}}%
\pgfpathlineto{\pgfqpoint{2.902207in}{0.951951in}}%
\pgfpathlineto{\pgfqpoint{2.904746in}{0.951684in}}%
\pgfpathlineto{\pgfqpoint{2.906015in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.906650in}{0.951444in}}%
\pgfpathlineto{\pgfqpoint{2.907919in}{0.952751in}}%
\pgfpathlineto{\pgfqpoint{2.909189in}{0.954125in}}%
\pgfpathlineto{\pgfqpoint{2.910458in}{0.952543in}}%
\pgfpathlineto{\pgfqpoint{2.911093in}{0.952987in}}%
\pgfpathlineto{\pgfqpoint{2.911727in}{0.952892in}}%
\pgfpathlineto{\pgfqpoint{2.912997in}{0.953829in}}%
\pgfpathlineto{\pgfqpoint{2.913631in}{0.952837in}}%
\pgfpathlineto{\pgfqpoint{2.914266in}{0.952942in}}%
\pgfpathlineto{\pgfqpoint{2.914901in}{0.953877in}}%
\pgfpathlineto{\pgfqpoint{2.916805in}{0.953881in}}%
\pgfpathlineto{\pgfqpoint{2.917440in}{0.954212in}}%
\pgfpathlineto{\pgfqpoint{2.918709in}{0.957236in}}%
\pgfpathlineto{\pgfqpoint{2.919978in}{0.956795in}}%
\pgfpathlineto{\pgfqpoint{2.920613in}{0.955687in}}%
\pgfpathlineto{\pgfqpoint{2.921882in}{0.958281in}}%
\pgfpathlineto{\pgfqpoint{2.922517in}{0.957189in}}%
\pgfpathlineto{\pgfqpoint{2.923152in}{0.957420in}}%
\pgfpathlineto{\pgfqpoint{2.923786in}{0.956277in}}%
\pgfpathlineto{\pgfqpoint{2.924421in}{0.954309in}}%
\pgfpathlineto{\pgfqpoint{2.925056in}{0.954646in}}%
\pgfpathlineto{\pgfqpoint{2.926325in}{0.953595in}}%
\pgfpathlineto{\pgfqpoint{2.926960in}{0.954330in}}%
\pgfpathlineto{\pgfqpoint{2.927594in}{0.953098in}}%
\pgfpathlineto{\pgfqpoint{2.929498in}{0.953601in}}%
\pgfpathlineto{\pgfqpoint{2.930768in}{0.952752in}}%
\pgfpathlineto{\pgfqpoint{2.932037in}{0.953946in}}%
\pgfpathlineto{\pgfqpoint{2.932672in}{0.954215in}}%
\pgfpathlineto{\pgfqpoint{2.933306in}{0.955027in}}%
\pgfpathlineto{\pgfqpoint{2.933941in}{0.953888in}}%
\pgfpathlineto{\pgfqpoint{2.935210in}{0.954486in}}%
\pgfpathlineto{\pgfqpoint{2.936480in}{0.954518in}}%
\pgfpathlineto{\pgfqpoint{2.937749in}{0.954136in}}%
\pgfpathlineto{\pgfqpoint{2.938384in}{0.953256in}}%
\pgfpathlineto{\pgfqpoint{2.939018in}{0.954185in}}%
\pgfpathlineto{\pgfqpoint{2.940288in}{0.954392in}}%
\pgfpathlineto{\pgfqpoint{2.940922in}{0.953555in}}%
\pgfpathlineto{\pgfqpoint{2.942826in}{0.954481in}}%
\pgfpathlineto{\pgfqpoint{2.943461in}{0.953920in}}%
\pgfpathlineto{\pgfqpoint{2.944096in}{0.954477in}}%
\pgfpathlineto{\pgfqpoint{2.945365in}{0.957122in}}%
\pgfpathlineto{\pgfqpoint{2.946000in}{0.957063in}}%
\pgfpathlineto{\pgfqpoint{2.946634in}{0.958601in}}%
\pgfpathlineto{\pgfqpoint{2.947269in}{0.958175in}}%
\pgfpathlineto{\pgfqpoint{2.947904in}{0.958354in}}%
\pgfpathlineto{\pgfqpoint{2.950442in}{0.956908in}}%
\pgfpathlineto{\pgfqpoint{2.951077in}{0.956428in}}%
\pgfpathlineto{\pgfqpoint{2.952981in}{0.958243in}}%
\pgfpathlineto{\pgfqpoint{2.954885in}{0.957269in}}%
\pgfpathlineto{\pgfqpoint{2.956155in}{0.958936in}}%
\pgfpathlineto{\pgfqpoint{2.956789in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{2.957424in}{0.958339in}}%
\pgfpathlineto{\pgfqpoint{2.958693in}{0.957970in}}%
\pgfpathlineto{\pgfqpoint{2.960597in}{0.957125in}}%
\pgfpathlineto{\pgfqpoint{2.961232in}{0.955607in}}%
\pgfpathlineto{\pgfqpoint{2.961867in}{0.955954in}}%
\pgfpathlineto{\pgfqpoint{2.962501in}{0.955512in}}%
\pgfpathlineto{\pgfqpoint{2.963771in}{0.956460in}}%
\pgfpathlineto{\pgfqpoint{2.964405in}{0.955899in}}%
\pgfpathlineto{\pgfqpoint{2.965040in}{0.956332in}}%
\pgfpathlineto{\pgfqpoint{2.966309in}{0.955750in}}%
\pgfpathlineto{\pgfqpoint{2.966944in}{0.956194in}}%
\pgfpathlineto{\pgfqpoint{2.968213in}{0.956306in}}%
\pgfpathlineto{\pgfqpoint{2.968848in}{0.955219in}}%
\pgfpathlineto{\pgfqpoint{2.969483in}{0.956193in}}%
\pgfpathlineto{\pgfqpoint{2.970752in}{0.956053in}}%
\pgfpathlineto{\pgfqpoint{2.971387in}{0.956087in}}%
\pgfpathlineto{\pgfqpoint{2.972021in}{0.956831in}}%
\pgfpathlineto{\pgfqpoint{2.972656in}{0.956614in}}%
\pgfpathlineto{\pgfqpoint{2.979637in}{0.958991in}}%
\pgfpathlineto{\pgfqpoint{2.980272in}{0.959684in}}%
\pgfpathlineto{\pgfqpoint{2.980907in}{0.959666in}}%
\pgfpathlineto{\pgfqpoint{2.981541in}{0.960301in}}%
\pgfpathlineto{\pgfqpoint{2.982176in}{0.960336in}}%
\pgfpathlineto{\pgfqpoint{2.982811in}{0.959800in}}%
\pgfpathlineto{\pgfqpoint{2.983445in}{0.960258in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{0.959402in}}%
\pgfpathlineto{\pgfqpoint{2.986619in}{0.960126in}}%
\pgfpathlineto{\pgfqpoint{2.987253in}{0.959744in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{0.960292in}}%
\pgfpathlineto{\pgfqpoint{2.988523in}{0.959523in}}%
\pgfpathlineto{\pgfqpoint{2.989158in}{0.959650in}}%
\pgfpathlineto{\pgfqpoint{2.991696in}{0.955907in}}%
\pgfpathlineto{\pgfqpoint{2.993600in}{0.955467in}}%
\pgfpathlineto{\pgfqpoint{2.994235in}{0.955745in}}%
\pgfpathlineto{\pgfqpoint{2.994870in}{0.956531in}}%
\pgfpathlineto{\pgfqpoint{2.996139in}{0.956260in}}%
\pgfpathlineto{\pgfqpoint{2.997408in}{0.956082in}}%
\pgfpathlineto{\pgfqpoint{2.998043in}{0.954736in}}%
\pgfpathlineto{\pgfqpoint{2.998678in}{0.955180in}}%
\pgfpathlineto{\pgfqpoint{3.001216in}{0.954216in}}%
\pgfpathlineto{\pgfqpoint{3.002486in}{0.952867in}}%
\pgfpathlineto{\pgfqpoint{3.003120in}{0.953445in}}%
\pgfpathlineto{\pgfqpoint{3.004390in}{0.953739in}}%
\pgfpathlineto{\pgfqpoint{3.005024in}{0.954440in}}%
\pgfpathlineto{\pgfqpoint{3.005659in}{0.954382in}}%
\pgfpathlineto{\pgfqpoint{3.006294in}{0.955040in}}%
\pgfpathlineto{\pgfqpoint{3.006928in}{0.955108in}}%
\pgfpathlineto{\pgfqpoint{3.007563in}{0.954393in}}%
\pgfpathlineto{\pgfqpoint{3.009467in}{0.954642in}}%
\pgfpathlineto{\pgfqpoint{3.010102in}{0.955408in}}%
\pgfpathlineto{\pgfqpoint{3.011371in}{0.954945in}}%
\pgfpathlineto{\pgfqpoint{3.012640in}{0.954558in}}%
\pgfpathlineto{\pgfqpoint{3.013275in}{0.953234in}}%
\pgfpathlineto{\pgfqpoint{3.013910in}{0.953970in}}%
\pgfpathlineto{\pgfqpoint{3.015179in}{0.953824in}}%
\pgfpathlineto{\pgfqpoint{3.015814in}{0.953222in}}%
\pgfpathlineto{\pgfqpoint{3.016448in}{0.953706in}}%
\pgfpathlineto{\pgfqpoint{3.017083in}{0.955448in}}%
\pgfpathlineto{\pgfqpoint{3.018987in}{0.953461in}}%
\pgfpathlineto{\pgfqpoint{3.019622in}{0.954184in}}%
\pgfpathlineto{\pgfqpoint{3.020256in}{0.953876in}}%
\pgfpathlineto{\pgfqpoint{3.022795in}{0.954363in}}%
\pgfpathlineto{\pgfqpoint{3.024064in}{0.953523in}}%
\pgfpathlineto{\pgfqpoint{3.024699in}{0.953437in}}%
\pgfpathlineto{\pgfqpoint{3.025334in}{0.953809in}}%
\pgfpathlineto{\pgfqpoint{3.025969in}{0.953691in}}%
\pgfpathlineto{\pgfqpoint{3.027873in}{0.954697in}}%
\pgfpathlineto{\pgfqpoint{3.029142in}{0.954294in}}%
\pgfpathlineto{\pgfqpoint{3.030411in}{0.954225in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{0.955421in}}%
\pgfpathlineto{\pgfqpoint{3.032950in}{0.956118in}}%
\pgfpathlineto{\pgfqpoint{3.034854in}{0.956158in}}%
\pgfpathlineto{\pgfqpoint{3.036123in}{0.957419in}}%
\pgfpathlineto{\pgfqpoint{3.037393in}{0.957771in}}%
\pgfpathlineto{\pgfqpoint{3.038027in}{0.958620in}}%
\pgfpathlineto{\pgfqpoint{3.038662in}{0.958178in}}%
\pgfpathlineto{\pgfqpoint{3.039931in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{3.040566in}{0.957802in}}%
\pgfpathlineto{\pgfqpoint{3.041201in}{0.957555in}}%
\pgfpathlineto{\pgfqpoint{3.041835in}{0.958952in}}%
\pgfpathlineto{\pgfqpoint{3.042470in}{0.958635in}}%
\pgfpathlineto{\pgfqpoint{3.043105in}{0.960166in}}%
\pgfpathlineto{\pgfqpoint{3.044374in}{0.959367in}}%
\pgfpathlineto{\pgfqpoint{3.045009in}{0.959777in}}%
\pgfpathlineto{\pgfqpoint{3.045643in}{0.958741in}}%
\pgfpathlineto{\pgfqpoint{3.046913in}{0.960162in}}%
\pgfpathlineto{\pgfqpoint{3.047547in}{0.959584in}}%
\pgfpathlineto{\pgfqpoint{3.048182in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{3.048817in}{0.959384in}}%
\pgfpathlineto{\pgfqpoint{3.050086in}{0.960113in}}%
\pgfpathlineto{\pgfqpoint{3.050721in}{0.959104in}}%
\pgfpathlineto{\pgfqpoint{3.051355in}{0.958836in}}%
\pgfpathlineto{\pgfqpoint{3.053894in}{0.960939in}}%
\pgfpathlineto{\pgfqpoint{3.055163in}{0.959372in}}%
\pgfpathlineto{\pgfqpoint{3.055798in}{0.957844in}}%
\pgfpathlineto{\pgfqpoint{3.056433in}{0.957358in}}%
\pgfpathlineto{\pgfqpoint{3.057067in}{0.955710in}}%
\pgfpathlineto{\pgfqpoint{3.057702in}{0.956543in}}%
\pgfpathlineto{\pgfqpoint{3.058337in}{0.956188in}}%
\pgfpathlineto{\pgfqpoint{3.058971in}{0.955375in}}%
\pgfpathlineto{\pgfqpoint{3.059606in}{0.956172in}}%
\pgfpathlineto{\pgfqpoint{3.060241in}{0.955116in}}%
\pgfpathlineto{\pgfqpoint{3.060875in}{0.955498in}}%
\pgfpathlineto{\pgfqpoint{3.062145in}{0.954896in}}%
\pgfpathlineto{\pgfqpoint{3.063414in}{0.953235in}}%
\pgfpathlineto{\pgfqpoint{3.064684in}{0.953987in}}%
\pgfpathlineto{\pgfqpoint{3.065953in}{0.954090in}}%
\pgfpathlineto{\pgfqpoint{3.066588in}{0.954315in}}%
\pgfpathlineto{\pgfqpoint{3.067222in}{0.953805in}}%
\pgfpathlineto{\pgfqpoint{3.067857in}{0.954911in}}%
\pgfpathlineto{\pgfqpoint{3.069126in}{0.954301in}}%
\pgfpathlineto{\pgfqpoint{3.070396in}{0.953595in}}%
\pgfpathlineto{\pgfqpoint{3.071030in}{0.953249in}}%
\pgfpathlineto{\pgfqpoint{3.071665in}{0.952320in}}%
\pgfpathlineto{\pgfqpoint{3.072300in}{0.952502in}}%
\pgfpathlineto{\pgfqpoint{3.072934in}{0.953325in}}%
\pgfpathlineto{\pgfqpoint{3.074204in}{0.953043in}}%
\pgfpathlineto{\pgfqpoint{3.074838in}{0.953053in}}%
\pgfpathlineto{\pgfqpoint{3.077377in}{0.951366in}}%
\pgfpathlineto{\pgfqpoint{3.078012in}{0.951813in}}%
\pgfpathlineto{\pgfqpoint{3.079281in}{0.951636in}}%
\pgfpathlineto{\pgfqpoint{3.080550in}{0.951486in}}%
\pgfpathlineto{\pgfqpoint{3.081185in}{0.950850in}}%
\pgfpathlineto{\pgfqpoint{3.083089in}{0.950290in}}%
\pgfpathlineto{\pgfqpoint{3.083724in}{0.949428in}}%
\pgfpathlineto{\pgfqpoint{3.084993in}{0.950780in}}%
\pgfpathlineto{\pgfqpoint{3.085628in}{0.950234in}}%
\pgfpathlineto{\pgfqpoint{3.086897in}{0.950297in}}%
\pgfpathlineto{\pgfqpoint{3.087532in}{0.950106in}}%
\pgfpathlineto{\pgfqpoint{3.088801in}{0.950956in}}%
\pgfpathlineto{\pgfqpoint{3.089436in}{0.949955in}}%
\pgfpathlineto{\pgfqpoint{3.090705in}{0.951223in}}%
\pgfpathlineto{\pgfqpoint{3.092609in}{0.950892in}}%
\pgfpathlineto{\pgfqpoint{3.093244in}{0.950334in}}%
\pgfpathlineto{\pgfqpoint{3.095782in}{0.949796in}}%
\pgfpathlineto{\pgfqpoint{3.097052in}{0.951624in}}%
\pgfpathlineto{\pgfqpoint{3.098321in}{0.951437in}}%
\pgfpathlineto{\pgfqpoint{3.098956in}{0.950431in}}%
\pgfpathlineto{\pgfqpoint{3.100225in}{0.950102in}}%
\pgfpathlineto{\pgfqpoint{3.101495in}{0.949863in}}%
\pgfpathlineto{\pgfqpoint{3.103399in}{0.950195in}}%
\pgfpathlineto{\pgfqpoint{3.105937in}{0.951132in}}%
\pgfpathlineto{\pgfqpoint{3.106572in}{0.950890in}}%
\pgfpathlineto{\pgfqpoint{3.107207in}{0.951190in}}%
\pgfpathlineto{\pgfqpoint{3.107841in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{3.108476in}{0.950107in}}%
\pgfpathlineto{\pgfqpoint{3.109111in}{0.950495in}}%
\pgfpathlineto{\pgfqpoint{3.109745in}{0.951405in}}%
\pgfpathlineto{\pgfqpoint{3.110380in}{0.951451in}}%
\pgfpathlineto{\pgfqpoint{3.111649in}{0.950667in}}%
\pgfpathlineto{\pgfqpoint{3.112284in}{0.949505in}}%
\pgfpathlineto{\pgfqpoint{3.113553in}{0.948586in}}%
\pgfpathlineto{\pgfqpoint{3.114823in}{0.947340in}}%
\pgfpathlineto{\pgfqpoint{3.116727in}{0.947712in}}%
\pgfpathlineto{\pgfqpoint{3.117361in}{0.948378in}}%
\pgfpathlineto{\pgfqpoint{3.119265in}{0.948719in}}%
\pgfpathlineto{\pgfqpoint{3.119900in}{0.948049in}}%
\pgfpathlineto{\pgfqpoint{3.121804in}{0.948752in}}%
\pgfpathlineto{\pgfqpoint{3.123073in}{0.947346in}}%
\pgfpathlineto{\pgfqpoint{3.124977in}{0.946024in}}%
\pgfpathlineto{\pgfqpoint{3.125612in}{0.946177in}}%
\pgfpathlineto{\pgfqpoint{3.126881in}{0.947019in}}%
\pgfpathlineto{\pgfqpoint{3.127516in}{0.946646in}}%
\pgfpathlineto{\pgfqpoint{3.129420in}{0.947775in}}%
\pgfpathlineto{\pgfqpoint{3.130055in}{0.948365in}}%
\pgfpathlineto{\pgfqpoint{3.131324in}{0.948709in}}%
\pgfpathlineto{\pgfqpoint{3.133228in}{0.949501in}}%
\pgfpathlineto{\pgfqpoint{3.133863in}{0.948992in}}%
\pgfpathlineto{\pgfqpoint{3.134497in}{0.949563in}}%
\pgfpathlineto{\pgfqpoint{3.135767in}{0.948850in}}%
\pgfpathlineto{\pgfqpoint{3.136402in}{0.949174in}}%
\pgfpathlineto{\pgfqpoint{3.137036in}{0.950154in}}%
\pgfpathlineto{\pgfqpoint{3.138306in}{0.949962in}}%
\pgfpathlineto{\pgfqpoint{3.138940in}{0.949553in}}%
\pgfpathlineto{\pgfqpoint{3.139575in}{0.949934in}}%
\pgfpathlineto{\pgfqpoint{3.140210in}{0.949848in}}%
\pgfpathlineto{\pgfqpoint{3.140844in}{0.948153in}}%
\pgfpathlineto{\pgfqpoint{3.141479in}{0.948389in}}%
\pgfpathlineto{\pgfqpoint{3.143383in}{0.947822in}}%
\pgfpathlineto{\pgfqpoint{3.144652in}{0.949012in}}%
\pgfpathlineto{\pgfqpoint{3.145287in}{0.948636in}}%
\pgfpathlineto{\pgfqpoint{3.145922in}{0.948855in}}%
\pgfpathlineto{\pgfqpoint{3.146556in}{0.948651in}}%
\pgfpathlineto{\pgfqpoint{3.147191in}{0.947612in}}%
\pgfpathlineto{\pgfqpoint{3.147826in}{0.947758in}}%
\pgfpathlineto{\pgfqpoint{3.148460in}{0.946370in}}%
\pgfpathlineto{\pgfqpoint{3.149095in}{0.947183in}}%
\pgfpathlineto{\pgfqpoint{3.151634in}{0.947042in}}%
\pgfpathlineto{\pgfqpoint{3.152268in}{0.948760in}}%
\pgfpathlineto{\pgfqpoint{3.153538in}{0.949141in}}%
\pgfpathlineto{\pgfqpoint{3.154807in}{0.947137in}}%
\pgfpathlineto{\pgfqpoint{3.155442in}{0.947416in}}%
\pgfpathlineto{\pgfqpoint{3.156076in}{0.946754in}}%
\pgfpathlineto{\pgfqpoint{3.156711in}{0.945405in}}%
\pgfpathlineto{\pgfqpoint{3.157980in}{0.945364in}}%
\pgfpathlineto{\pgfqpoint{3.158615in}{0.945973in}}%
\pgfpathlineto{\pgfqpoint{3.159250in}{0.944882in}}%
\pgfpathlineto{\pgfqpoint{3.159884in}{0.945401in}}%
\pgfpathlineto{\pgfqpoint{3.160519in}{0.944895in}}%
\pgfpathlineto{\pgfqpoint{3.161788in}{0.945653in}}%
\pgfpathlineto{\pgfqpoint{3.162423in}{0.944977in}}%
\pgfpathlineto{\pgfqpoint{3.163058in}{0.945724in}}%
\pgfpathlineto{\pgfqpoint{3.163692in}{0.945824in}}%
\pgfpathlineto{\pgfqpoint{3.164327in}{0.944950in}}%
\pgfpathlineto{\pgfqpoint{3.164962in}{0.945467in}}%
\pgfpathlineto{\pgfqpoint{3.165596in}{0.944461in}}%
\pgfpathlineto{\pgfqpoint{3.166231in}{0.944391in}}%
\pgfpathlineto{\pgfqpoint{3.167500in}{0.943549in}}%
\pgfpathlineto{\pgfqpoint{3.168135in}{0.944236in}}%
\pgfpathlineto{\pgfqpoint{3.168770in}{0.944000in}}%
\pgfpathlineto{\pgfqpoint{3.169404in}{0.942779in}}%
\pgfpathlineto{\pgfqpoint{3.170674in}{0.942253in}}%
\pgfpathlineto{\pgfqpoint{3.171308in}{0.940827in}}%
\pgfpathlineto{\pgfqpoint{3.172578in}{0.939833in}}%
\pgfpathlineto{\pgfqpoint{3.173213in}{0.939433in}}%
\pgfpathlineto{\pgfqpoint{3.173847in}{0.938546in}}%
\pgfpathlineto{\pgfqpoint{3.175117in}{0.938085in}}%
\pgfpathlineto{\pgfqpoint{3.175751in}{0.937080in}}%
\pgfpathlineto{\pgfqpoint{3.177021in}{0.937874in}}%
\pgfpathlineto{\pgfqpoint{3.177655in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{3.178290in}{0.937485in}}%
\pgfpathlineto{\pgfqpoint{3.178925in}{0.936663in}}%
\pgfpathlineto{\pgfqpoint{3.179559in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{3.180829in}{0.938645in}}%
\pgfpathlineto{\pgfqpoint{3.181463in}{0.937880in}}%
\pgfpathlineto{\pgfqpoint{3.182098in}{0.937696in}}%
\pgfpathlineto{\pgfqpoint{3.182733in}{0.937980in}}%
\pgfpathlineto{\pgfqpoint{3.183367in}{0.939198in}}%
\pgfpathlineto{\pgfqpoint{3.184002in}{0.939398in}}%
\pgfpathlineto{\pgfqpoint{3.184637in}{0.938884in}}%
\pgfpathlineto{\pgfqpoint{3.187175in}{0.939349in}}%
\pgfpathlineto{\pgfqpoint{3.188445in}{0.940186in}}%
\pgfpathlineto{\pgfqpoint{3.189079in}{0.939179in}}%
\pgfpathlineto{\pgfqpoint{3.191618in}{0.939224in}}%
\pgfpathlineto{\pgfqpoint{3.192253in}{0.939488in}}%
\pgfpathlineto{\pgfqpoint{3.192887in}{0.939264in}}%
\pgfpathlineto{\pgfqpoint{3.193522in}{0.939670in}}%
\pgfpathlineto{\pgfqpoint{3.197330in}{0.938242in}}%
\pgfpathlineto{\pgfqpoint{3.198599in}{0.938598in}}%
\pgfpathlineto{\pgfqpoint{3.199234in}{0.938820in}}%
\pgfpathlineto{\pgfqpoint{3.199869in}{0.939760in}}%
\pgfpathlineto{\pgfqpoint{3.201138in}{0.940080in}}%
\pgfpathlineto{\pgfqpoint{3.201773in}{0.938575in}}%
\pgfpathlineto{\pgfqpoint{3.202407in}{0.939698in}}%
\pgfpathlineto{\pgfqpoint{3.203042in}{0.938722in}}%
\pgfpathlineto{\pgfqpoint{3.203677in}{0.939495in}}%
\pgfpathlineto{\pgfqpoint{3.204946in}{0.939734in}}%
\pgfpathlineto{\pgfqpoint{3.205581in}{0.939932in}}%
\pgfpathlineto{\pgfqpoint{3.206850in}{0.938958in}}%
\pgfpathlineto{\pgfqpoint{3.207485in}{0.939883in}}%
\pgfpathlineto{\pgfqpoint{3.208754in}{0.939783in}}%
\pgfpathlineto{\pgfqpoint{3.209389in}{0.939652in}}%
\pgfpathlineto{\pgfqpoint{3.211293in}{0.941648in}}%
\pgfpathlineto{\pgfqpoint{3.213197in}{0.940900in}}%
\pgfpathlineto{\pgfqpoint{3.213832in}{0.940187in}}%
\pgfpathlineto{\pgfqpoint{3.215101in}{0.941625in}}%
\pgfpathlineto{\pgfqpoint{3.215736in}{0.941653in}}%
\pgfpathlineto{\pgfqpoint{3.216370in}{0.942424in}}%
\pgfpathlineto{\pgfqpoint{3.217005in}{0.942597in}}%
\pgfpathlineto{\pgfqpoint{3.217640in}{0.942014in}}%
\pgfpathlineto{\pgfqpoint{3.218274in}{0.943205in}}%
\pgfpathlineto{\pgfqpoint{3.220178in}{0.940928in}}%
\pgfpathlineto{\pgfqpoint{3.220813in}{0.939701in}}%
\pgfpathlineto{\pgfqpoint{3.221448in}{0.940003in}}%
\pgfpathlineto{\pgfqpoint{3.222082in}{0.939252in}}%
\pgfpathlineto{\pgfqpoint{3.223352in}{0.939763in}}%
\pgfpathlineto{\pgfqpoint{3.224621in}{0.939964in}}%
\pgfpathlineto{\pgfqpoint{3.225890in}{0.939823in}}%
\pgfpathlineto{\pgfqpoint{3.227160in}{0.940535in}}%
\pgfpathlineto{\pgfqpoint{3.228429in}{0.940331in}}%
\pgfpathlineto{\pgfqpoint{3.229698in}{0.940630in}}%
\pgfpathlineto{\pgfqpoint{3.230333in}{0.939358in}}%
\pgfpathlineto{\pgfqpoint{3.231602in}{0.940077in}}%
\pgfpathlineto{\pgfqpoint{3.233506in}{0.939778in}}%
\pgfpathlineto{\pgfqpoint{3.234141in}{0.938624in}}%
\pgfpathlineto{\pgfqpoint{3.234776in}{0.939098in}}%
\pgfpathlineto{\pgfqpoint{3.236045in}{0.938698in}}%
\pgfpathlineto{\pgfqpoint{3.237949in}{0.941680in}}%
\pgfpathlineto{\pgfqpoint{3.239218in}{0.942617in}}%
\pgfpathlineto{\pgfqpoint{3.241122in}{0.943565in}}%
\pgfpathlineto{\pgfqpoint{3.241757in}{0.943071in}}%
\pgfpathlineto{\pgfqpoint{3.242392in}{0.943287in}}%
\pgfpathlineto{\pgfqpoint{3.243661in}{0.942813in}}%
\pgfpathlineto{\pgfqpoint{3.244296in}{0.943254in}}%
\pgfpathlineto{\pgfqpoint{3.244930in}{0.943149in}}%
\pgfpathlineto{\pgfqpoint{3.246200in}{0.942516in}}%
\pgfpathlineto{\pgfqpoint{3.246835in}{0.942483in}}%
\pgfpathlineto{\pgfqpoint{3.248104in}{0.942893in}}%
\pgfpathlineto{\pgfqpoint{3.251277in}{0.941737in}}%
\pgfpathlineto{\pgfqpoint{3.251912in}{0.941937in}}%
\pgfpathlineto{\pgfqpoint{3.252547in}{0.941483in}}%
\pgfpathlineto{\pgfqpoint{3.253816in}{0.941763in}}%
\pgfpathlineto{\pgfqpoint{3.255085in}{0.941837in}}%
\pgfpathlineto{\pgfqpoint{3.255720in}{0.940643in}}%
\pgfpathlineto{\pgfqpoint{3.256989in}{0.940669in}}%
\pgfpathlineto{\pgfqpoint{3.257624in}{0.941884in}}%
\pgfpathlineto{\pgfqpoint{3.259528in}{0.941731in}}%
\pgfpathlineto{\pgfqpoint{3.262701in}{0.945261in}}%
\pgfpathlineto{\pgfqpoint{3.263971in}{0.944096in}}%
\pgfpathlineto{\pgfqpoint{3.264605in}{0.945420in}}%
\pgfpathlineto{\pgfqpoint{3.266509in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.267144in}{0.944439in}}%
\pgfpathlineto{\pgfqpoint{3.267779in}{0.943641in}}%
\pgfpathlineto{\pgfqpoint{3.268413in}{0.943693in}}%
\pgfpathlineto{\pgfqpoint{3.269048in}{0.942948in}}%
\pgfpathlineto{\pgfqpoint{3.270952in}{0.942691in}}%
\pgfpathlineto{\pgfqpoint{3.271587in}{0.942142in}}%
\pgfpathlineto{\pgfqpoint{3.272221in}{0.942663in}}%
\pgfpathlineto{\pgfqpoint{3.274125in}{0.941370in}}%
\pgfpathlineto{\pgfqpoint{3.275395in}{0.941602in}}%
\pgfpathlineto{\pgfqpoint{3.279203in}{0.937665in}}%
\pgfpathlineto{\pgfqpoint{3.279837in}{0.937713in}}%
\pgfpathlineto{\pgfqpoint{3.280472in}{0.936953in}}%
\pgfpathlineto{\pgfqpoint{3.283011in}{0.937205in}}%
\pgfpathlineto{\pgfqpoint{3.283646in}{0.938918in}}%
\pgfpathlineto{\pgfqpoint{3.284280in}{0.938427in}}%
\pgfpathlineto{\pgfqpoint{3.284915in}{0.939367in}}%
\pgfpathlineto{\pgfqpoint{3.286819in}{0.939102in}}%
\pgfpathlineto{\pgfqpoint{3.287454in}{0.939757in}}%
\pgfpathlineto{\pgfqpoint{3.288088in}{0.939321in}}%
\pgfpathlineto{\pgfqpoint{3.289358in}{0.939998in}}%
\pgfpathlineto{\pgfqpoint{3.289992in}{0.939532in}}%
\pgfpathlineto{\pgfqpoint{3.291262in}{0.940312in}}%
\pgfpathlineto{\pgfqpoint{3.291896in}{0.940933in}}%
\pgfpathlineto{\pgfqpoint{3.292531in}{0.940510in}}%
\pgfpathlineto{\pgfqpoint{3.293166in}{0.940628in}}%
\pgfpathlineto{\pgfqpoint{3.293800in}{0.940144in}}%
\pgfpathlineto{\pgfqpoint{3.294435in}{0.940728in}}%
\pgfpathlineto{\pgfqpoint{3.295070in}{0.940793in}}%
\pgfpathlineto{\pgfqpoint{3.296339in}{0.939709in}}%
\pgfpathlineto{\pgfqpoint{3.296974in}{0.940164in}}%
\pgfpathlineto{\pgfqpoint{3.298878in}{0.938392in}}%
\pgfpathlineto{\pgfqpoint{3.300782in}{0.939459in}}%
\pgfpathlineto{\pgfqpoint{3.302051in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{3.303955in}{0.938023in}}%
\pgfpathlineto{\pgfqpoint{3.305224in}{0.938590in}}%
\pgfpathlineto{\pgfqpoint{3.306494in}{0.938924in}}%
\pgfpathlineto{\pgfqpoint{3.309032in}{0.941918in}}%
\pgfpathlineto{\pgfqpoint{3.310302in}{0.940617in}}%
\pgfpathlineto{\pgfqpoint{3.312206in}{0.940115in}}%
\pgfpathlineto{\pgfqpoint{3.312840in}{0.939118in}}%
\pgfpathlineto{\pgfqpoint{3.314110in}{0.939385in}}%
\pgfpathlineto{\pgfqpoint{3.319187in}{0.942928in}}%
\pgfpathlineto{\pgfqpoint{3.319822in}{0.943075in}}%
\pgfpathlineto{\pgfqpoint{3.321091in}{0.941494in}}%
\pgfpathlineto{\pgfqpoint{3.321726in}{0.941933in}}%
\pgfpathlineto{\pgfqpoint{3.322361in}{0.941688in}}%
\pgfpathlineto{\pgfqpoint{3.322995in}{0.942340in}}%
\pgfpathlineto{\pgfqpoint{3.324265in}{0.940657in}}%
\pgfpathlineto{\pgfqpoint{3.326169in}{0.941957in}}%
\pgfpathlineto{\pgfqpoint{3.329342in}{0.940532in}}%
\pgfpathlineto{\pgfqpoint{3.329977in}{0.941028in}}%
\pgfpathlineto{\pgfqpoint{3.331246in}{0.940965in}}%
\pgfpathlineto{\pgfqpoint{3.331881in}{0.940463in}}%
\pgfpathlineto{\pgfqpoint{3.333150in}{0.940506in}}%
\pgfpathlineto{\pgfqpoint{3.333785in}{0.940392in}}%
\pgfpathlineto{\pgfqpoint{3.334419in}{0.941769in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{0.941801in}}%
\pgfpathlineto{\pgfqpoint{3.335689in}{0.940942in}}%
\pgfpathlineto{\pgfqpoint{3.336323in}{0.941126in}}%
\pgfpathlineto{\pgfqpoint{3.337593in}{0.940057in}}%
\pgfpathlineto{\pgfqpoint{3.338227in}{0.938882in}}%
\pgfpathlineto{\pgfqpoint{3.340766in}{0.939594in}}%
\pgfpathlineto{\pgfqpoint{3.342035in}{0.941016in}}%
\pgfpathlineto{\pgfqpoint{3.343305in}{0.941065in}}%
\pgfpathlineto{\pgfqpoint{3.343939in}{0.940471in}}%
\pgfpathlineto{\pgfqpoint{3.345209in}{0.940670in}}%
\pgfpathlineto{\pgfqpoint{3.346478in}{0.941388in}}%
\pgfpathlineto{\pgfqpoint{3.348382in}{0.939867in}}%
\pgfpathlineto{\pgfqpoint{3.350286in}{0.942792in}}%
\pgfpathlineto{\pgfqpoint{3.352190in}{0.942216in}}%
\pgfpathlineto{\pgfqpoint{3.352825in}{0.942061in}}%
\pgfpathlineto{\pgfqpoint{3.354094in}{0.941242in}}%
\pgfpathlineto{\pgfqpoint{3.355363in}{0.941003in}}%
\pgfpathlineto{\pgfqpoint{3.355998in}{0.941679in}}%
\pgfpathlineto{\pgfqpoint{3.356633in}{0.940967in}}%
\pgfpathlineto{\pgfqpoint{3.357902in}{0.941000in}}%
\pgfpathlineto{\pgfqpoint{3.358537in}{0.942496in}}%
\pgfpathlineto{\pgfqpoint{3.361076in}{0.941520in}}%
\pgfpathlineto{\pgfqpoint{3.361710in}{0.942207in}}%
\pgfpathlineto{\pgfqpoint{3.362980in}{0.939691in}}%
\pgfpathlineto{\pgfqpoint{3.364249in}{0.939474in}}%
\pgfpathlineto{\pgfqpoint{3.365518in}{0.940202in}}%
\pgfpathlineto{\pgfqpoint{3.366153in}{0.940415in}}%
\pgfpathlineto{\pgfqpoint{3.367422in}{0.939933in}}%
\pgfpathlineto{\pgfqpoint{3.368057in}{0.940199in}}%
\pgfpathlineto{\pgfqpoint{3.368692in}{0.939930in}}%
\pgfpathlineto{\pgfqpoint{3.369326in}{0.939251in}}%
\pgfpathlineto{\pgfqpoint{3.371230in}{0.938804in}}%
\pgfpathlineto{\pgfqpoint{3.371865in}{0.938167in}}%
\pgfpathlineto{\pgfqpoint{3.373769in}{0.938381in}}%
\pgfpathlineto{\pgfqpoint{3.376308in}{0.936052in}}%
\pgfpathlineto{\pgfqpoint{3.377577in}{0.936019in}}%
\pgfpathlineto{\pgfqpoint{3.378846in}{0.934947in}}%
\pgfpathlineto{\pgfqpoint{3.379481in}{0.935388in}}%
\pgfpathlineto{\pgfqpoint{3.380750in}{0.934419in}}%
\pgfpathlineto{\pgfqpoint{3.382020in}{0.935977in}}%
\pgfpathlineto{\pgfqpoint{3.386462in}{0.937005in}}%
\pgfpathlineto{\pgfqpoint{3.387097in}{0.937857in}}%
\pgfpathlineto{\pgfqpoint{3.388366in}{0.937902in}}%
\pgfpathlineto{\pgfqpoint{3.389001in}{0.937062in}}%
\pgfpathlineto{\pgfqpoint{3.389636in}{0.937518in}}%
\pgfpathlineto{\pgfqpoint{3.390270in}{0.937137in}}%
\pgfpathlineto{\pgfqpoint{3.391540in}{0.937648in}}%
\pgfpathlineto{\pgfqpoint{3.394079in}{0.937043in}}%
\pgfpathlineto{\pgfqpoint{3.395983in}{0.937675in}}%
\pgfpathlineto{\pgfqpoint{3.397252in}{0.936783in}}%
\pgfpathlineto{\pgfqpoint{3.398521in}{0.935709in}}%
\pgfpathlineto{\pgfqpoint{3.399156in}{0.935976in}}%
\pgfpathlineto{\pgfqpoint{3.399791in}{0.935598in}}%
\pgfpathlineto{\pgfqpoint{3.401060in}{0.936817in}}%
\pgfpathlineto{\pgfqpoint{3.401695in}{0.936405in}}%
\pgfpathlineto{\pgfqpoint{3.402329in}{0.936637in}}%
\pgfpathlineto{\pgfqpoint{3.403599in}{0.935549in}}%
\pgfpathlineto{\pgfqpoint{3.404233in}{0.935783in}}%
\pgfpathlineto{\pgfqpoint{3.404868in}{0.935560in}}%
\pgfpathlineto{\pgfqpoint{3.406137in}{0.936142in}}%
\pgfpathlineto{\pgfqpoint{3.407407in}{0.937061in}}%
\pgfpathlineto{\pgfqpoint{3.408041in}{0.936353in}}%
\pgfpathlineto{\pgfqpoint{3.408676in}{0.937091in}}%
\pgfpathlineto{\pgfqpoint{3.409945in}{0.937307in}}%
\pgfpathlineto{\pgfqpoint{3.411215in}{0.937773in}}%
\pgfpathlineto{\pgfqpoint{3.411849in}{0.937298in}}%
\pgfpathlineto{\pgfqpoint{3.411849in}{0.937298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304949in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{2.304949in}{1.247949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464559in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{3.464559in}{1.247949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304949in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{3.464559in}{0.473743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304949in}{1.247949in}}%
\pgfpathlineto{\pgfqpoint{3.464559in}{1.247949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072872in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{5.232482in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{5.232482in}{1.247949in}}%
\pgfpathlineto{\pgfqpoint{4.072872in}{1.247949in}}%
\pgfpathlineto{\pgfqpoint{4.072872in}{0.473743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.072872in}{0.473743in}}{\pgfqpoint{1.159610in}{0.774207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124947in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{4.124947in}{1.247949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124947in,y=0.358465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.072872in}{0.473743in}}{\pgfqpoint{1.159610in}{0.774207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759620in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{4.759620in}{1.247949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.759620in,y=0.358465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652677in,y=0.194089in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.072872in}{0.473743in}}{\pgfqpoint{1.159610in}{0.774207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072872in}{0.503588in}}%
\pgfpathlineto{\pgfqpoint{5.232482in}{0.503588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.778771in, y=0.460872in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.072872in}{0.473743in}}{\pgfqpoint{1.159610in}{0.774207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072872in}{0.793528in}}%
\pgfpathlineto{\pgfqpoint{5.232482in}{0.793528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.778771in, y=0.750812in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.072872in}{0.473743in}}{\pgfqpoint{1.159610in}{0.774207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072872in}{1.083468in}}%
\pgfpathlineto{\pgfqpoint{5.232482in}{1.083468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.778771in, y=1.040752in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.096000}{9.715200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723215in,y=0.860846in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RG-OPD Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.072872in}{0.473743in}}{\pgfqpoint{1.159610in}{0.774207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125582in}{1.087572in}}%
\pgfpathlineto{\pgfqpoint{4.126216in}{1.212758in}}%
\pgfpathlineto{\pgfqpoint{4.126851in}{1.141800in}}%
\pgfpathlineto{\pgfqpoint{4.127486in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{4.128120in}{1.119384in}}%
\pgfpathlineto{\pgfqpoint{4.128755in}{1.029812in}}%
\pgfpathlineto{\pgfqpoint{4.129390in}{0.994242in}}%
\pgfpathlineto{\pgfqpoint{4.130659in}{0.849163in}}%
\pgfpathlineto{\pgfqpoint{4.131294in}{0.821166in}}%
\pgfpathlineto{\pgfqpoint{4.131928in}{0.827062in}}%
\pgfpathlineto{\pgfqpoint{4.132563in}{0.793923in}}%
\pgfpathlineto{\pgfqpoint{4.133198in}{0.800913in}}%
\pgfpathlineto{\pgfqpoint{4.133833in}{0.849436in}}%
\pgfpathlineto{\pgfqpoint{4.134467in}{0.784989in}}%
\pgfpathlineto{\pgfqpoint{4.135102in}{0.812591in}}%
\pgfpathlineto{\pgfqpoint{4.135737in}{0.806345in}}%
\pgfpathlineto{\pgfqpoint{4.136371in}{0.788847in}}%
\pgfpathlineto{\pgfqpoint{4.137006in}{0.759322in}}%
\pgfpathlineto{\pgfqpoint{4.137641in}{0.790623in}}%
\pgfpathlineto{\pgfqpoint{4.138275in}{0.693146in}}%
\pgfpathlineto{\pgfqpoint{4.139545in}{0.769040in}}%
\pgfpathlineto{\pgfqpoint{4.140179in}{0.713556in}}%
\pgfpathlineto{\pgfqpoint{4.140814in}{0.702207in}}%
\pgfpathlineto{\pgfqpoint{4.141449in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{4.142083in}{0.672517in}}%
\pgfpathlineto{\pgfqpoint{4.143353in}{0.788357in}}%
\pgfpathlineto{\pgfqpoint{4.143987in}{0.701972in}}%
\pgfpathlineto{\pgfqpoint{4.144622in}{0.732585in}}%
\pgfpathlineto{\pgfqpoint{4.145257in}{0.728485in}}%
\pgfpathlineto{\pgfqpoint{4.145891in}{0.764643in}}%
\pgfpathlineto{\pgfqpoint{4.146526in}{0.692667in}}%
\pgfpathlineto{\pgfqpoint{4.147161in}{0.692680in}}%
\pgfpathlineto{\pgfqpoint{4.147795in}{0.685980in}}%
\pgfpathlineto{\pgfqpoint{4.149065in}{0.741193in}}%
\pgfpathlineto{\pgfqpoint{4.149699in}{0.636538in}}%
\pgfpathlineto{\pgfqpoint{4.150969in}{0.709414in}}%
\pgfpathlineto{\pgfqpoint{4.151603in}{0.655941in}}%
\pgfpathlineto{\pgfqpoint{4.152873in}{0.718203in}}%
\pgfpathlineto{\pgfqpoint{4.153507in}{0.696085in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{0.761073in}}%
\pgfpathlineto{\pgfqpoint{4.154777in}{0.649735in}}%
\pgfpathlineto{\pgfqpoint{4.155411in}{0.627761in}}%
\pgfpathlineto{\pgfqpoint{4.156681in}{0.712567in}}%
\pgfpathlineto{\pgfqpoint{4.157315in}{0.723992in}}%
\pgfpathlineto{\pgfqpoint{4.157950in}{0.688712in}}%
\pgfpathlineto{\pgfqpoint{4.158585in}{0.733905in}}%
\pgfpathlineto{\pgfqpoint{4.159219in}{0.697335in}}%
\pgfpathlineto{\pgfqpoint{4.160489in}{0.684182in}}%
\pgfpathlineto{\pgfqpoint{4.161123in}{0.683082in}}%
\pgfpathlineto{\pgfqpoint{4.161758in}{0.724010in}}%
\pgfpathlineto{\pgfqpoint{4.162393in}{0.647231in}}%
\pgfpathlineto{\pgfqpoint{4.163662in}{0.707002in}}%
\pgfpathlineto{\pgfqpoint{4.164297in}{0.693966in}}%
\pgfpathlineto{\pgfqpoint{4.164931in}{0.702872in}}%
\pgfpathlineto{\pgfqpoint{4.165566in}{0.698253in}}%
\pgfpathlineto{\pgfqpoint{4.166201in}{0.660359in}}%
\pgfpathlineto{\pgfqpoint{4.166835in}{0.684596in}}%
\pgfpathlineto{\pgfqpoint{4.167470in}{0.749211in}}%
\pgfpathlineto{\pgfqpoint{4.168739in}{0.630791in}}%
\pgfpathlineto{\pgfqpoint{4.169374in}{0.717480in}}%
\pgfpathlineto{\pgfqpoint{4.170009in}{0.634701in}}%
\pgfpathlineto{\pgfqpoint{4.170644in}{0.706560in}}%
\pgfpathlineto{\pgfqpoint{4.171278in}{0.682073in}}%
\pgfpathlineto{\pgfqpoint{4.171913in}{0.710944in}}%
\pgfpathlineto{\pgfqpoint{4.172548in}{0.666449in}}%
\pgfpathlineto{\pgfqpoint{4.173182in}{0.710213in}}%
\pgfpathlineto{\pgfqpoint{4.173817in}{0.656934in}}%
\pgfpathlineto{\pgfqpoint{4.174452in}{0.704749in}}%
\pgfpathlineto{\pgfqpoint{4.175721in}{0.660869in}}%
\pgfpathlineto{\pgfqpoint{4.176356in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{4.176990in}{0.652057in}}%
\pgfpathlineto{\pgfqpoint{4.177625in}{0.679457in}}%
\pgfpathlineto{\pgfqpoint{4.178260in}{0.722907in}}%
\pgfpathlineto{\pgfqpoint{4.178894in}{0.712130in}}%
\pgfpathlineto{\pgfqpoint{4.179529in}{0.708387in}}%
\pgfpathlineto{\pgfqpoint{4.180164in}{0.650385in}}%
\pgfpathlineto{\pgfqpoint{4.180798in}{0.646914in}}%
\pgfpathlineto{\pgfqpoint{4.181433in}{0.665646in}}%
\pgfpathlineto{\pgfqpoint{4.182068in}{0.715373in}}%
\pgfpathlineto{\pgfqpoint{4.182702in}{0.701809in}}%
\pgfpathlineto{\pgfqpoint{4.183337in}{0.722381in}}%
\pgfpathlineto{\pgfqpoint{4.183972in}{0.703355in}}%
\pgfpathlineto{\pgfqpoint{4.184606in}{0.616286in}}%
\pgfpathlineto{\pgfqpoint{4.185241in}{0.715168in}}%
\pgfpathlineto{\pgfqpoint{4.185876in}{0.673689in}}%
\pgfpathlineto{\pgfqpoint{4.186510in}{0.683260in}}%
\pgfpathlineto{\pgfqpoint{4.187145in}{0.639313in}}%
\pgfpathlineto{\pgfqpoint{4.187780in}{0.670070in}}%
\pgfpathlineto{\pgfqpoint{4.188414in}{0.672430in}}%
\pgfpathlineto{\pgfqpoint{4.189049in}{0.615153in}}%
\pgfpathlineto{\pgfqpoint{4.189684in}{0.694706in}}%
\pgfpathlineto{\pgfqpoint{4.190318in}{0.613727in}}%
\pgfpathlineto{\pgfqpoint{4.190953in}{0.712967in}}%
\pgfpathlineto{\pgfqpoint{4.191588in}{0.696820in}}%
\pgfpathlineto{\pgfqpoint{4.192222in}{0.643531in}}%
\pgfpathlineto{\pgfqpoint{4.192857in}{0.733052in}}%
\pgfpathlineto{\pgfqpoint{4.194126in}{0.645119in}}%
\pgfpathlineto{\pgfqpoint{4.194761in}{0.708217in}}%
\pgfpathlineto{\pgfqpoint{4.195396in}{0.646361in}}%
\pgfpathlineto{\pgfqpoint{4.196030in}{0.706719in}}%
\pgfpathlineto{\pgfqpoint{4.196665in}{0.640202in}}%
\pgfpathlineto{\pgfqpoint{4.197300in}{0.706215in}}%
\pgfpathlineto{\pgfqpoint{4.197934in}{0.654811in}}%
\pgfpathlineto{\pgfqpoint{4.198569in}{0.706264in}}%
\pgfpathlineto{\pgfqpoint{4.199204in}{0.693830in}}%
\pgfpathlineto{\pgfqpoint{4.199838in}{0.692116in}}%
\pgfpathlineto{\pgfqpoint{4.200473in}{0.647180in}}%
\pgfpathlineto{\pgfqpoint{4.201108in}{0.689978in}}%
\pgfpathlineto{\pgfqpoint{4.201742in}{0.664158in}}%
\pgfpathlineto{\pgfqpoint{4.202377in}{0.740801in}}%
\pgfpathlineto{\pgfqpoint{4.203012in}{0.712548in}}%
\pgfpathlineto{\pgfqpoint{4.203646in}{0.725339in}}%
\pgfpathlineto{\pgfqpoint{4.204281in}{0.722502in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{0.672250in}}%
\pgfpathlineto{\pgfqpoint{4.206185in}{0.724114in}}%
\pgfpathlineto{\pgfqpoint{4.206820in}{0.733443in}}%
\pgfpathlineto{\pgfqpoint{4.207455in}{0.672710in}}%
\pgfpathlineto{\pgfqpoint{4.208724in}{0.709498in}}%
\pgfpathlineto{\pgfqpoint{4.209359in}{0.606883in}}%
\pgfpathlineto{\pgfqpoint{4.209993in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{4.210628in}{0.637512in}}%
\pgfpathlineto{\pgfqpoint{4.211263in}{0.663351in}}%
\pgfpathlineto{\pgfqpoint{4.211897in}{0.731431in}}%
\pgfpathlineto{\pgfqpoint{4.212532in}{0.640428in}}%
\pgfpathlineto{\pgfqpoint{4.213167in}{0.691753in}}%
\pgfpathlineto{\pgfqpoint{4.213801in}{0.662950in}}%
\pgfpathlineto{\pgfqpoint{4.214436in}{0.672531in}}%
\pgfpathlineto{\pgfqpoint{4.215071in}{0.633052in}}%
\pgfpathlineto{\pgfqpoint{4.215705in}{0.716568in}}%
\pgfpathlineto{\pgfqpoint{4.216340in}{0.651554in}}%
\pgfpathlineto{\pgfqpoint{4.216975in}{0.633822in}}%
\pgfpathlineto{\pgfqpoint{4.217609in}{0.641315in}}%
\pgfpathlineto{\pgfqpoint{4.218244in}{0.662043in}}%
\pgfpathlineto{\pgfqpoint{4.218879in}{0.641858in}}%
\pgfpathlineto{\pgfqpoint{4.219513in}{0.719238in}}%
\pgfpathlineto{\pgfqpoint{4.220148in}{0.654833in}}%
\pgfpathlineto{\pgfqpoint{4.220783in}{0.678274in}}%
\pgfpathlineto{\pgfqpoint{4.221417in}{0.683361in}}%
\pgfpathlineto{\pgfqpoint{4.222052in}{0.664944in}}%
\pgfpathlineto{\pgfqpoint{4.222687in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{4.223321in}{0.699354in}}%
\pgfpathlineto{\pgfqpoint{4.223956in}{0.648317in}}%
\pgfpathlineto{\pgfqpoint{4.224591in}{0.660070in}}%
\pgfpathlineto{\pgfqpoint{4.225225in}{0.687943in}}%
\pgfpathlineto{\pgfqpoint{4.225860in}{0.650012in}}%
\pgfpathlineto{\pgfqpoint{4.226495in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{4.227129in}{0.715091in}}%
\pgfpathlineto{\pgfqpoint{4.227764in}{0.709603in}}%
\pgfpathlineto{\pgfqpoint{4.228399in}{0.653617in}}%
\pgfpathlineto{\pgfqpoint{4.229033in}{0.662246in}}%
\pgfpathlineto{\pgfqpoint{4.229668in}{0.726955in}}%
\pgfpathlineto{\pgfqpoint{4.230303in}{0.707973in}}%
\pgfpathlineto{\pgfqpoint{4.230937in}{0.644046in}}%
\pgfpathlineto{\pgfqpoint{4.231572in}{0.670045in}}%
\pgfpathlineto{\pgfqpoint{4.232207in}{0.655707in}}%
\pgfpathlineto{\pgfqpoint{4.232841in}{0.659218in}}%
\pgfpathlineto{\pgfqpoint{4.233476in}{0.685126in}}%
\pgfpathlineto{\pgfqpoint{4.234111in}{0.664404in}}%
\pgfpathlineto{\pgfqpoint{4.234745in}{0.680187in}}%
\pgfpathlineto{\pgfqpoint{4.236015in}{0.641958in}}%
\pgfpathlineto{\pgfqpoint{4.236649in}{0.695498in}}%
\pgfpathlineto{\pgfqpoint{4.237284in}{0.693836in}}%
\pgfpathlineto{\pgfqpoint{4.237919in}{0.667187in}}%
\pgfpathlineto{\pgfqpoint{4.238553in}{0.708744in}}%
\pgfpathlineto{\pgfqpoint{4.239188in}{0.702255in}}%
\pgfpathlineto{\pgfqpoint{4.241092in}{0.623515in}}%
\pgfpathlineto{\pgfqpoint{4.242361in}{0.706925in}}%
\pgfpathlineto{\pgfqpoint{4.242996in}{0.661007in}}%
\pgfpathlineto{\pgfqpoint{4.243631in}{0.670727in}}%
\pgfpathlineto{\pgfqpoint{4.244266in}{0.673544in}}%
\pgfpathlineto{\pgfqpoint{4.244900in}{0.671462in}}%
\pgfpathlineto{\pgfqpoint{4.245535in}{0.683187in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.661769in}}%
\pgfpathlineto{\pgfqpoint{4.247439in}{0.678081in}}%
\pgfpathlineto{\pgfqpoint{4.248074in}{0.632279in}}%
\pgfpathlineto{\pgfqpoint{4.249343in}{0.688821in}}%
\pgfpathlineto{\pgfqpoint{4.250612in}{0.640495in}}%
\pgfpathlineto{\pgfqpoint{4.251247in}{0.683510in}}%
\pgfpathlineto{\pgfqpoint{4.251882in}{0.654497in}}%
\pgfpathlineto{\pgfqpoint{4.252516in}{0.646330in}}%
\pgfpathlineto{\pgfqpoint{4.253151in}{0.659305in}}%
\pgfpathlineto{\pgfqpoint{4.253786in}{0.660163in}}%
\pgfpathlineto{\pgfqpoint{4.255055in}{0.726684in}}%
\pgfpathlineto{\pgfqpoint{4.255690in}{0.636940in}}%
\pgfpathlineto{\pgfqpoint{4.256324in}{0.659580in}}%
\pgfpathlineto{\pgfqpoint{4.256959in}{0.711142in}}%
\pgfpathlineto{\pgfqpoint{4.257594in}{0.713074in}}%
\pgfpathlineto{\pgfqpoint{4.258228in}{0.654428in}}%
\pgfpathlineto{\pgfqpoint{4.258863in}{0.691892in}}%
\pgfpathlineto{\pgfqpoint{4.259498in}{0.634241in}}%
\pgfpathlineto{\pgfqpoint{4.260132in}{0.686154in}}%
\pgfpathlineto{\pgfqpoint{4.260767in}{0.665771in}}%
\pgfpathlineto{\pgfqpoint{4.261402in}{0.712463in}}%
\pgfpathlineto{\pgfqpoint{4.262036in}{0.655629in}}%
\pgfpathlineto{\pgfqpoint{4.262671in}{0.679409in}}%
\pgfpathlineto{\pgfqpoint{4.263306in}{0.649574in}}%
\pgfpathlineto{\pgfqpoint{4.263940in}{0.647767in}}%
\pgfpathlineto{\pgfqpoint{4.264575in}{0.690232in}}%
\pgfpathlineto{\pgfqpoint{4.265210in}{0.701485in}}%
\pgfpathlineto{\pgfqpoint{4.265844in}{0.732654in}}%
\pgfpathlineto{\pgfqpoint{4.267114in}{0.652099in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{0.656294in}}%
\pgfpathlineto{\pgfqpoint{4.268383in}{0.696804in}}%
\pgfpathlineto{\pgfqpoint{4.269018in}{0.665654in}}%
\pgfpathlineto{\pgfqpoint{4.269652in}{0.659172in}}%
\pgfpathlineto{\pgfqpoint{4.270287in}{0.621136in}}%
\pgfpathlineto{\pgfqpoint{4.270922in}{0.654995in}}%
\pgfpathlineto{\pgfqpoint{4.271556in}{0.656488in}}%
\pgfpathlineto{\pgfqpoint{4.272191in}{0.681582in}}%
\pgfpathlineto{\pgfqpoint{4.272826in}{0.644516in}}%
\pgfpathlineto{\pgfqpoint{4.273460in}{0.670203in}}%
\pgfpathlineto{\pgfqpoint{4.274095in}{0.674996in}}%
\pgfpathlineto{\pgfqpoint{4.274730in}{0.664210in}}%
\pgfpathlineto{\pgfqpoint{4.275364in}{0.640764in}}%
\pgfpathlineto{\pgfqpoint{4.275999in}{0.654290in}}%
\pgfpathlineto{\pgfqpoint{4.276634in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{4.277268in}{0.603988in}}%
\pgfpathlineto{\pgfqpoint{4.277903in}{0.623199in}}%
\pgfpathlineto{\pgfqpoint{4.278538in}{0.674210in}}%
\pgfpathlineto{\pgfqpoint{4.279172in}{0.656050in}}%
\pgfpathlineto{\pgfqpoint{4.279807in}{0.724209in}}%
\pgfpathlineto{\pgfqpoint{4.280442in}{0.669067in}}%
\pgfpathlineto{\pgfqpoint{4.281711in}{0.710392in}}%
\pgfpathlineto{\pgfqpoint{4.282346in}{0.662381in}}%
\pgfpathlineto{\pgfqpoint{4.282981in}{0.666492in}}%
\pgfpathlineto{\pgfqpoint{4.283615in}{0.661839in}}%
\pgfpathlineto{\pgfqpoint{4.284250in}{0.598453in}}%
\pgfpathlineto{\pgfqpoint{4.284885in}{0.675520in}}%
\pgfpathlineto{\pgfqpoint{4.285519in}{0.639203in}}%
\pgfpathlineto{\pgfqpoint{4.286154in}{0.677890in}}%
\pgfpathlineto{\pgfqpoint{4.286789in}{0.668402in}}%
\pgfpathlineto{\pgfqpoint{4.287423in}{0.716616in}}%
\pgfpathlineto{\pgfqpoint{4.288058in}{0.661561in}}%
\pgfpathlineto{\pgfqpoint{4.288693in}{0.682230in}}%
\pgfpathlineto{\pgfqpoint{4.289327in}{0.655117in}}%
\pgfpathlineto{\pgfqpoint{4.289962in}{0.646511in}}%
\pgfpathlineto{\pgfqpoint{4.290597in}{0.673887in}}%
\pgfpathlineto{\pgfqpoint{4.291231in}{0.635562in}}%
\pgfpathlineto{\pgfqpoint{4.291866in}{0.688369in}}%
\pgfpathlineto{\pgfqpoint{4.293770in}{0.640395in}}%
\pgfpathlineto{\pgfqpoint{4.295039in}{0.680642in}}%
\pgfpathlineto{\pgfqpoint{4.295674in}{0.662874in}}%
\pgfpathlineto{\pgfqpoint{4.296309in}{0.631599in}}%
\pgfpathlineto{\pgfqpoint{4.296943in}{0.653385in}}%
\pgfpathlineto{\pgfqpoint{4.297578in}{0.642835in}}%
\pgfpathlineto{\pgfqpoint{4.298213in}{0.667760in}}%
\pgfpathlineto{\pgfqpoint{4.298847in}{0.675870in}}%
\pgfpathlineto{\pgfqpoint{4.299482in}{0.654665in}}%
\pgfpathlineto{\pgfqpoint{4.300117in}{0.707495in}}%
\pgfpathlineto{\pgfqpoint{4.300751in}{0.639289in}}%
\pgfpathlineto{\pgfqpoint{4.301386in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{4.302021in}{0.651075in}}%
\pgfpathlineto{\pgfqpoint{4.302655in}{0.728168in}}%
\pgfpathlineto{\pgfqpoint{4.304559in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{4.305194in}{0.631904in}}%
\pgfpathlineto{\pgfqpoint{4.305829in}{0.654736in}}%
\pgfpathlineto{\pgfqpoint{4.306463in}{0.698805in}}%
\pgfpathlineto{\pgfqpoint{4.307098in}{0.644195in}}%
\pgfpathlineto{\pgfqpoint{4.307733in}{0.632020in}}%
\pgfpathlineto{\pgfqpoint{4.308367in}{0.723882in}}%
\pgfpathlineto{\pgfqpoint{4.309002in}{0.643173in}}%
\pgfpathlineto{\pgfqpoint{4.309637in}{0.621425in}}%
\pgfpathlineto{\pgfqpoint{4.310271in}{0.630127in}}%
\pgfpathlineto{\pgfqpoint{4.310906in}{0.631181in}}%
\pgfpathlineto{\pgfqpoint{4.311541in}{0.635944in}}%
\pgfpathlineto{\pgfqpoint{4.312175in}{0.674940in}}%
\pgfpathlineto{\pgfqpoint{4.312810in}{0.640306in}}%
\pgfpathlineto{\pgfqpoint{4.313445in}{0.653602in}}%
\pgfpathlineto{\pgfqpoint{4.314079in}{0.626133in}}%
\pgfpathlineto{\pgfqpoint{4.314714in}{0.617721in}}%
\pgfpathlineto{\pgfqpoint{4.315349in}{0.746374in}}%
\pgfpathlineto{\pgfqpoint{4.315983in}{0.671949in}}%
\pgfpathlineto{\pgfqpoint{4.316618in}{0.699671in}}%
\pgfpathlineto{\pgfqpoint{4.317253in}{0.632010in}}%
\pgfpathlineto{\pgfqpoint{4.317888in}{0.641480in}}%
\pgfpathlineto{\pgfqpoint{4.318522in}{0.631908in}}%
\pgfpathlineto{\pgfqpoint{4.319157in}{0.673949in}}%
\pgfpathlineto{\pgfqpoint{4.319792in}{0.608512in}}%
\pgfpathlineto{\pgfqpoint{4.320426in}{0.698412in}}%
\pgfpathlineto{\pgfqpoint{4.321061in}{0.651627in}}%
\pgfpathlineto{\pgfqpoint{4.321696in}{0.679043in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{0.677191in}}%
\pgfpathlineto{\pgfqpoint{4.322965in}{0.594365in}}%
\pgfpathlineto{\pgfqpoint{4.323600in}{0.648463in}}%
\pgfpathlineto{\pgfqpoint{4.324869in}{0.665246in}}%
\pgfpathlineto{\pgfqpoint{4.325504in}{0.675944in}}%
\pgfpathlineto{\pgfqpoint{4.326138in}{0.650729in}}%
\pgfpathlineto{\pgfqpoint{4.326773in}{0.652034in}}%
\pgfpathlineto{\pgfqpoint{4.327408in}{0.637633in}}%
\pgfpathlineto{\pgfqpoint{4.328042in}{0.711469in}}%
\pgfpathlineto{\pgfqpoint{4.329312in}{0.631679in}}%
\pgfpathlineto{\pgfqpoint{4.330581in}{0.659782in}}%
\pgfpathlineto{\pgfqpoint{4.331216in}{0.652835in}}%
\pgfpathlineto{\pgfqpoint{4.331850in}{0.595138in}}%
\pgfpathlineto{\pgfqpoint{4.333120in}{0.652816in}}%
\pgfpathlineto{\pgfqpoint{4.333754in}{0.571453in}}%
\pgfpathlineto{\pgfqpoint{4.335024in}{0.734847in}}%
\pgfpathlineto{\pgfqpoint{4.335658in}{0.647536in}}%
\pgfpathlineto{\pgfqpoint{4.336293in}{0.639607in}}%
\pgfpathlineto{\pgfqpoint{4.336928in}{0.663472in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.656462in}}%
\pgfpathlineto{\pgfqpoint{4.338197in}{0.700008in}}%
\pgfpathlineto{\pgfqpoint{4.338832in}{0.647999in}}%
\pgfpathlineto{\pgfqpoint{4.339466in}{0.630802in}}%
\pgfpathlineto{\pgfqpoint{4.340101in}{0.628677in}}%
\pgfpathlineto{\pgfqpoint{4.340736in}{0.639228in}}%
\pgfpathlineto{\pgfqpoint{4.341370in}{0.633861in}}%
\pgfpathlineto{\pgfqpoint{4.342005in}{0.648292in}}%
\pgfpathlineto{\pgfqpoint{4.342640in}{0.652734in}}%
\pgfpathlineto{\pgfqpoint{4.343274in}{0.643955in}}%
\pgfpathlineto{\pgfqpoint{4.343909in}{0.670760in}}%
\pgfpathlineto{\pgfqpoint{4.344544in}{0.653499in}}%
\pgfpathlineto{\pgfqpoint{4.345178in}{0.670724in}}%
\pgfpathlineto{\pgfqpoint{4.345813in}{0.665095in}}%
\pgfpathlineto{\pgfqpoint{4.346448in}{0.654431in}}%
\pgfpathlineto{\pgfqpoint{4.347082in}{0.656987in}}%
\pgfpathlineto{\pgfqpoint{4.347717in}{0.678975in}}%
\pgfpathlineto{\pgfqpoint{4.348352in}{0.632091in}}%
\pgfpathlineto{\pgfqpoint{4.348986in}{0.642285in}}%
\pgfpathlineto{\pgfqpoint{4.349621in}{0.664622in}}%
\pgfpathlineto{\pgfqpoint{4.350256in}{0.642595in}}%
\pgfpathlineto{\pgfqpoint{4.350890in}{0.607266in}}%
\pgfpathlineto{\pgfqpoint{4.351525in}{0.677255in}}%
\pgfpathlineto{\pgfqpoint{4.352160in}{0.671584in}}%
\pgfpathlineto{\pgfqpoint{4.352794in}{0.601001in}}%
\pgfpathlineto{\pgfqpoint{4.354064in}{0.645656in}}%
\pgfpathlineto{\pgfqpoint{4.354699in}{0.683793in}}%
\pgfpathlineto{\pgfqpoint{4.355333in}{0.687805in}}%
\pgfpathlineto{\pgfqpoint{4.355968in}{0.640803in}}%
\pgfpathlineto{\pgfqpoint{4.356603in}{0.662848in}}%
\pgfpathlineto{\pgfqpoint{4.357237in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{4.357872in}{0.697748in}}%
\pgfpathlineto{\pgfqpoint{4.358507in}{0.683999in}}%
\pgfpathlineto{\pgfqpoint{4.359141in}{0.679772in}}%
\pgfpathlineto{\pgfqpoint{4.359776in}{0.683057in}}%
\pgfpathlineto{\pgfqpoint{4.360411in}{0.668027in}}%
\pgfpathlineto{\pgfqpoint{4.361045in}{0.617851in}}%
\pgfpathlineto{\pgfqpoint{4.361680in}{0.657003in}}%
\pgfpathlineto{\pgfqpoint{4.362315in}{0.597164in}}%
\pgfpathlineto{\pgfqpoint{4.362949in}{0.609230in}}%
\pgfpathlineto{\pgfqpoint{4.363584in}{0.680304in}}%
\pgfpathlineto{\pgfqpoint{4.364219in}{0.644545in}}%
\pgfpathlineto{\pgfqpoint{4.364853in}{0.644163in}}%
\pgfpathlineto{\pgfqpoint{4.365488in}{0.658651in}}%
\pgfpathlineto{\pgfqpoint{4.366123in}{0.626826in}}%
\pgfpathlineto{\pgfqpoint{4.366757in}{0.641590in}}%
\pgfpathlineto{\pgfqpoint{4.367392in}{0.617520in}}%
\pgfpathlineto{\pgfqpoint{4.368027in}{0.670579in}}%
\pgfpathlineto{\pgfqpoint{4.368661in}{0.655312in}}%
\pgfpathlineto{\pgfqpoint{4.369296in}{0.688092in}}%
\pgfpathlineto{\pgfqpoint{4.369931in}{0.637316in}}%
\pgfpathlineto{\pgfqpoint{4.370565in}{0.685166in}}%
\pgfpathlineto{\pgfqpoint{4.371835in}{0.645106in}}%
\pgfpathlineto{\pgfqpoint{4.372469in}{0.685132in}}%
\pgfpathlineto{\pgfqpoint{4.373104in}{0.678989in}}%
\pgfpathlineto{\pgfqpoint{4.374373in}{0.642620in}}%
\pgfpathlineto{\pgfqpoint{4.375008in}{0.725483in}}%
\pgfpathlineto{\pgfqpoint{4.375643in}{0.655036in}}%
\pgfpathlineto{\pgfqpoint{4.376277in}{0.671236in}}%
\pgfpathlineto{\pgfqpoint{4.376912in}{0.622453in}}%
\pgfpathlineto{\pgfqpoint{4.377547in}{0.681307in}}%
\pgfpathlineto{\pgfqpoint{4.378181in}{0.690716in}}%
\pgfpathlineto{\pgfqpoint{4.378816in}{0.636062in}}%
\pgfpathlineto{\pgfqpoint{4.379451in}{0.675155in}}%
\pgfpathlineto{\pgfqpoint{4.381355in}{0.574443in}}%
\pgfpathlineto{\pgfqpoint{4.382624in}{0.675711in}}%
\pgfpathlineto{\pgfqpoint{4.383259in}{0.656172in}}%
\pgfpathlineto{\pgfqpoint{4.383893in}{0.665056in}}%
\pgfpathlineto{\pgfqpoint{4.384528in}{0.597112in}}%
\pgfpathlineto{\pgfqpoint{4.385797in}{0.643677in}}%
\pgfpathlineto{\pgfqpoint{4.386432in}{0.618885in}}%
\pgfpathlineto{\pgfqpoint{4.387067in}{0.697562in}}%
\pgfpathlineto{\pgfqpoint{4.387701in}{0.666767in}}%
\pgfpathlineto{\pgfqpoint{4.388336in}{0.660904in}}%
\pgfpathlineto{\pgfqpoint{4.388971in}{0.662389in}}%
\pgfpathlineto{\pgfqpoint{4.389605in}{0.656790in}}%
\pgfpathlineto{\pgfqpoint{4.391510in}{0.601332in}}%
\pgfpathlineto{\pgfqpoint{4.392779in}{0.703019in}}%
\pgfpathlineto{\pgfqpoint{4.393414in}{0.656986in}}%
\pgfpathlineto{\pgfqpoint{4.394683in}{0.644193in}}%
\pgfpathlineto{\pgfqpoint{4.395952in}{0.709875in}}%
\pgfpathlineto{\pgfqpoint{4.396587in}{0.650359in}}%
\pgfpathlineto{\pgfqpoint{4.397222in}{0.654762in}}%
\pgfpathlineto{\pgfqpoint{4.397856in}{0.616799in}}%
\pgfpathlineto{\pgfqpoint{4.398491in}{0.640199in}}%
\pgfpathlineto{\pgfqpoint{4.399126in}{0.633527in}}%
\pgfpathlineto{\pgfqpoint{4.400395in}{0.700480in}}%
\pgfpathlineto{\pgfqpoint{4.401030in}{0.683416in}}%
\pgfpathlineto{\pgfqpoint{4.401664in}{0.637401in}}%
\pgfpathlineto{\pgfqpoint{4.402299in}{0.655766in}}%
\pgfpathlineto{\pgfqpoint{4.402934in}{0.588745in}}%
\pgfpathlineto{\pgfqpoint{4.404203in}{0.661669in}}%
\pgfpathlineto{\pgfqpoint{4.404838in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{4.405472in}{0.656684in}}%
\pgfpathlineto{\pgfqpoint{4.406107in}{0.614050in}}%
\pgfpathlineto{\pgfqpoint{4.406742in}{0.600981in}}%
\pgfpathlineto{\pgfqpoint{4.408011in}{0.648490in}}%
\pgfpathlineto{\pgfqpoint{4.409280in}{0.608047in}}%
\pgfpathlineto{\pgfqpoint{4.409915in}{0.658629in}}%
\pgfpathlineto{\pgfqpoint{4.410550in}{0.629063in}}%
\pgfpathlineto{\pgfqpoint{4.411184in}{0.663700in}}%
\pgfpathlineto{\pgfqpoint{4.411819in}{0.662124in}}%
\pgfpathlineto{\pgfqpoint{4.412454in}{0.604646in}}%
\pgfpathlineto{\pgfqpoint{4.413088in}{0.585744in}}%
\pgfpathlineto{\pgfqpoint{4.413723in}{0.601657in}}%
\pgfpathlineto{\pgfqpoint{4.414992in}{0.662173in}}%
\pgfpathlineto{\pgfqpoint{4.415627in}{0.638663in}}%
\pgfpathlineto{\pgfqpoint{4.416896in}{0.687134in}}%
\pgfpathlineto{\pgfqpoint{4.417531in}{0.618929in}}%
\pgfpathlineto{\pgfqpoint{4.419435in}{0.657992in}}%
\pgfpathlineto{\pgfqpoint{4.420070in}{0.722043in}}%
\pgfpathlineto{\pgfqpoint{4.420704in}{0.664896in}}%
\pgfpathlineto{\pgfqpoint{4.421339in}{0.735101in}}%
\pgfpathlineto{\pgfqpoint{4.421974in}{0.655152in}}%
\pgfpathlineto{\pgfqpoint{4.422608in}{0.687395in}}%
\pgfpathlineto{\pgfqpoint{4.423243in}{0.649564in}}%
\pgfpathlineto{\pgfqpoint{4.423878in}{0.649796in}}%
\pgfpathlineto{\pgfqpoint{4.424512in}{0.685164in}}%
\pgfpathlineto{\pgfqpoint{4.425147in}{0.684314in}}%
\pgfpathlineto{\pgfqpoint{4.425782in}{0.659606in}}%
\pgfpathlineto{\pgfqpoint{4.426417in}{0.619790in}}%
\pgfpathlineto{\pgfqpoint{4.427686in}{0.691579in}}%
\pgfpathlineto{\pgfqpoint{4.428321in}{0.698418in}}%
\pgfpathlineto{\pgfqpoint{4.428955in}{0.626048in}}%
\pgfpathlineto{\pgfqpoint{4.429590in}{0.673776in}}%
\pgfpathlineto{\pgfqpoint{4.430859in}{0.606366in}}%
\pgfpathlineto{\pgfqpoint{4.431494in}{0.645181in}}%
\pgfpathlineto{\pgfqpoint{4.432129in}{0.602945in}}%
\pgfpathlineto{\pgfqpoint{4.432763in}{0.668925in}}%
\pgfpathlineto{\pgfqpoint{4.433398in}{0.629538in}}%
\pgfpathlineto{\pgfqpoint{4.434033in}{0.666288in}}%
\pgfpathlineto{\pgfqpoint{4.434667in}{0.632076in}}%
\pgfpathlineto{\pgfqpoint{4.435302in}{0.658549in}}%
\pgfpathlineto{\pgfqpoint{4.435937in}{0.629249in}}%
\pgfpathlineto{\pgfqpoint{4.436571in}{0.660799in}}%
\pgfpathlineto{\pgfqpoint{4.437206in}{0.621590in}}%
\pgfpathlineto{\pgfqpoint{4.437841in}{0.672331in}}%
\pgfpathlineto{\pgfqpoint{4.438475in}{0.645812in}}%
\pgfpathlineto{\pgfqpoint{4.439110in}{0.643778in}}%
\pgfpathlineto{\pgfqpoint{4.439745in}{0.645545in}}%
\pgfpathlineto{\pgfqpoint{4.441014in}{0.666983in}}%
\pgfpathlineto{\pgfqpoint{4.441649in}{0.656052in}}%
\pgfpathlineto{\pgfqpoint{4.442283in}{0.630910in}}%
\pgfpathlineto{\pgfqpoint{4.442918in}{0.627217in}}%
\pgfpathlineto{\pgfqpoint{4.443553in}{0.688350in}}%
\pgfpathlineto{\pgfqpoint{4.444187in}{0.678579in}}%
\pgfpathlineto{\pgfqpoint{4.444822in}{0.700955in}}%
\pgfpathlineto{\pgfqpoint{4.445457in}{0.618198in}}%
\pgfpathlineto{\pgfqpoint{4.446091in}{0.621883in}}%
\pgfpathlineto{\pgfqpoint{4.446726in}{0.616582in}}%
\pgfpathlineto{\pgfqpoint{4.447361in}{0.615769in}}%
\pgfpathlineto{\pgfqpoint{4.447995in}{0.686900in}}%
\pgfpathlineto{\pgfqpoint{4.448630in}{0.617387in}}%
\pgfpathlineto{\pgfqpoint{4.449265in}{0.609864in}}%
\pgfpathlineto{\pgfqpoint{4.449899in}{0.667497in}}%
\pgfpathlineto{\pgfqpoint{4.450534in}{0.610313in}}%
\pgfpathlineto{\pgfqpoint{4.451169in}{0.631023in}}%
\pgfpathlineto{\pgfqpoint{4.451803in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{4.452438in}{0.639173in}}%
\pgfpathlineto{\pgfqpoint{4.453073in}{0.648171in}}%
\pgfpathlineto{\pgfqpoint{4.453707in}{0.599454in}}%
\pgfpathlineto{\pgfqpoint{4.454977in}{0.626710in}}%
\pgfpathlineto{\pgfqpoint{4.455611in}{0.583913in}}%
\pgfpathlineto{\pgfqpoint{4.456246in}{0.652651in}}%
\pgfpathlineto{\pgfqpoint{4.456881in}{0.627799in}}%
\pgfpathlineto{\pgfqpoint{4.457515in}{0.621489in}}%
\pgfpathlineto{\pgfqpoint{4.458150in}{0.665884in}}%
\pgfpathlineto{\pgfqpoint{4.458785in}{0.667058in}}%
\pgfpathlineto{\pgfqpoint{4.459419in}{0.646526in}}%
\pgfpathlineto{\pgfqpoint{4.460054in}{0.594750in}}%
\pgfpathlineto{\pgfqpoint{4.460689in}{0.633958in}}%
\pgfpathlineto{\pgfqpoint{4.461323in}{0.617726in}}%
\pgfpathlineto{\pgfqpoint{4.461958in}{0.671576in}}%
\pgfpathlineto{\pgfqpoint{4.462593in}{0.661451in}}%
\pgfpathlineto{\pgfqpoint{4.463862in}{0.630561in}}%
\pgfpathlineto{\pgfqpoint{4.464497in}{0.659913in}}%
\pgfpathlineto{\pgfqpoint{4.467036in}{0.588809in}}%
\pgfpathlineto{\pgfqpoint{4.467670in}{0.646752in}}%
\pgfpathlineto{\pgfqpoint{4.468305in}{0.620055in}}%
\pgfpathlineto{\pgfqpoint{4.468940in}{0.633630in}}%
\pgfpathlineto{\pgfqpoint{4.469574in}{0.615205in}}%
\pgfpathlineto{\pgfqpoint{4.470209in}{0.607612in}}%
\pgfpathlineto{\pgfqpoint{4.470844in}{0.627941in}}%
\pgfpathlineto{\pgfqpoint{4.471478in}{0.628869in}}%
\pgfpathlineto{\pgfqpoint{4.472113in}{0.621363in}}%
\pgfpathlineto{\pgfqpoint{4.473382in}{0.641986in}}%
\pgfpathlineto{\pgfqpoint{4.474652in}{0.646241in}}%
\pgfpathlineto{\pgfqpoint{4.475286in}{0.629788in}}%
\pgfpathlineto{\pgfqpoint{4.476556in}{0.655373in}}%
\pgfpathlineto{\pgfqpoint{4.477190in}{0.625462in}}%
\pgfpathlineto{\pgfqpoint{4.477825in}{0.678072in}}%
\pgfpathlineto{\pgfqpoint{4.478460in}{0.638429in}}%
\pgfpathlineto{\pgfqpoint{4.479094in}{0.663292in}}%
\pgfpathlineto{\pgfqpoint{4.479729in}{0.668329in}}%
\pgfpathlineto{\pgfqpoint{4.480364in}{0.634393in}}%
\pgfpathlineto{\pgfqpoint{4.480998in}{0.556536in}}%
\pgfpathlineto{\pgfqpoint{4.481633in}{0.670811in}}%
\pgfpathlineto{\pgfqpoint{4.482268in}{0.624635in}}%
\pgfpathlineto{\pgfqpoint{4.482902in}{0.641872in}}%
\pgfpathlineto{\pgfqpoint{4.483537in}{0.614113in}}%
\pgfpathlineto{\pgfqpoint{4.484172in}{0.624389in}}%
\pgfpathlineto{\pgfqpoint{4.485441in}{0.591237in}}%
\pgfpathlineto{\pgfqpoint{4.486076in}{0.622840in}}%
\pgfpathlineto{\pgfqpoint{4.486710in}{0.622083in}}%
\pgfpathlineto{\pgfqpoint{4.487345in}{0.583020in}}%
\pgfpathlineto{\pgfqpoint{4.487980in}{0.592070in}}%
\pgfpathlineto{\pgfqpoint{4.488614in}{0.617598in}}%
\pgfpathlineto{\pgfqpoint{4.489249in}{0.625103in}}%
\pgfpathlineto{\pgfqpoint{4.489884in}{0.608518in}}%
\pgfpathlineto{\pgfqpoint{4.490518in}{0.630502in}}%
\pgfpathlineto{\pgfqpoint{4.491153in}{0.621202in}}%
\pgfpathlineto{\pgfqpoint{4.491788in}{0.649100in}}%
\pgfpathlineto{\pgfqpoint{4.492422in}{0.654910in}}%
\pgfpathlineto{\pgfqpoint{4.493057in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{4.493692in}{0.620101in}}%
\pgfpathlineto{\pgfqpoint{4.494326in}{0.618196in}}%
\pgfpathlineto{\pgfqpoint{4.494961in}{0.664713in}}%
\pgfpathlineto{\pgfqpoint{4.495596in}{0.655927in}}%
\pgfpathlineto{\pgfqpoint{4.496230in}{0.603428in}}%
\pgfpathlineto{\pgfqpoint{4.496865in}{0.651292in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.600203in}}%
\pgfpathlineto{\pgfqpoint{4.498769in}{0.677082in}}%
\pgfpathlineto{\pgfqpoint{4.499404in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{4.500039in}{0.645717in}}%
\pgfpathlineto{\pgfqpoint{4.501308in}{0.605445in}}%
\pgfpathlineto{\pgfqpoint{4.501943in}{0.613844in}}%
\pgfpathlineto{\pgfqpoint{4.502577in}{0.699313in}}%
\pgfpathlineto{\pgfqpoint{4.503212in}{0.649985in}}%
\pgfpathlineto{\pgfqpoint{4.503847in}{0.637643in}}%
\pgfpathlineto{\pgfqpoint{4.504481in}{0.607489in}}%
\pgfpathlineto{\pgfqpoint{4.505116in}{0.643480in}}%
\pgfpathlineto{\pgfqpoint{4.505751in}{0.641584in}}%
\pgfpathlineto{\pgfqpoint{4.506385in}{0.663846in}}%
\pgfpathlineto{\pgfqpoint{4.507020in}{0.595320in}}%
\pgfpathlineto{\pgfqpoint{4.507655in}{0.589594in}}%
\pgfpathlineto{\pgfqpoint{4.508289in}{0.619891in}}%
\pgfpathlineto{\pgfqpoint{4.508924in}{0.629002in}}%
\pgfpathlineto{\pgfqpoint{4.509559in}{0.627176in}}%
\pgfpathlineto{\pgfqpoint{4.510193in}{0.614173in}}%
\pgfpathlineto{\pgfqpoint{4.510828in}{0.654911in}}%
\pgfpathlineto{\pgfqpoint{4.511463in}{0.593636in}}%
\pgfpathlineto{\pgfqpoint{4.512097in}{0.634948in}}%
\pgfpathlineto{\pgfqpoint{4.513367in}{0.606563in}}%
\pgfpathlineto{\pgfqpoint{4.514001in}{0.609612in}}%
\pgfpathlineto{\pgfqpoint{4.514636in}{0.666373in}}%
\pgfpathlineto{\pgfqpoint{4.515271in}{0.642403in}}%
\pgfpathlineto{\pgfqpoint{4.515905in}{0.598068in}}%
\pgfpathlineto{\pgfqpoint{4.516540in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{4.517175in}{0.625039in}}%
\pgfpathlineto{\pgfqpoint{4.518444in}{0.681752in}}%
\pgfpathlineto{\pgfqpoint{4.519079in}{0.643818in}}%
\pgfpathlineto{\pgfqpoint{4.519713in}{0.635827in}}%
\pgfpathlineto{\pgfqpoint{4.520348in}{0.592646in}}%
\pgfpathlineto{\pgfqpoint{4.520983in}{0.634556in}}%
\pgfpathlineto{\pgfqpoint{4.522252in}{0.616011in}}%
\pgfpathlineto{\pgfqpoint{4.522887in}{0.606038in}}%
\pgfpathlineto{\pgfqpoint{4.523521in}{0.639833in}}%
\pgfpathlineto{\pgfqpoint{4.524156in}{0.631120in}}%
\pgfpathlineto{\pgfqpoint{4.524791in}{0.598679in}}%
\pgfpathlineto{\pgfqpoint{4.525425in}{0.609836in}}%
\pgfpathlineto{\pgfqpoint{4.526060in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{4.527329in}{0.597844in}}%
\pgfpathlineto{\pgfqpoint{4.527964in}{0.635802in}}%
\pgfpathlineto{\pgfqpoint{4.528599in}{0.629273in}}%
\pgfpathlineto{\pgfqpoint{4.529233in}{0.609703in}}%
\pgfpathlineto{\pgfqpoint{4.529868in}{0.633172in}}%
\pgfpathlineto{\pgfqpoint{4.530503in}{0.628660in}}%
\pgfpathlineto{\pgfqpoint{4.531137in}{0.649850in}}%
\pgfpathlineto{\pgfqpoint{4.531772in}{0.618400in}}%
\pgfpathlineto{\pgfqpoint{4.532407in}{0.615478in}}%
\pgfpathlineto{\pgfqpoint{4.533041in}{0.593194in}}%
\pgfpathlineto{\pgfqpoint{4.533676in}{0.620467in}}%
\pgfpathlineto{\pgfqpoint{4.534311in}{0.574048in}}%
\pgfpathlineto{\pgfqpoint{4.534945in}{0.602318in}}%
\pgfpathlineto{\pgfqpoint{4.535580in}{0.579684in}}%
\pgfpathlineto{\pgfqpoint{4.536215in}{0.584551in}}%
\pgfpathlineto{\pgfqpoint{4.536850in}{0.623148in}}%
\pgfpathlineto{\pgfqpoint{4.538119in}{0.640570in}}%
\pgfpathlineto{\pgfqpoint{4.540023in}{0.597024in}}%
\pgfpathlineto{\pgfqpoint{4.540658in}{0.642382in}}%
\pgfpathlineto{\pgfqpoint{4.541292in}{0.595141in}}%
\pgfpathlineto{\pgfqpoint{4.541927in}{0.591203in}}%
\pgfpathlineto{\pgfqpoint{4.542562in}{0.572949in}}%
\pgfpathlineto{\pgfqpoint{4.543196in}{0.642220in}}%
\pgfpathlineto{\pgfqpoint{4.543831in}{0.635412in}}%
\pgfpathlineto{\pgfqpoint{4.544466in}{0.569726in}}%
\pgfpathlineto{\pgfqpoint{4.545100in}{0.627846in}}%
\pgfpathlineto{\pgfqpoint{4.545735in}{0.605054in}}%
\pgfpathlineto{\pgfqpoint{4.546370in}{0.605951in}}%
\pgfpathlineto{\pgfqpoint{4.547004in}{0.625609in}}%
\pgfpathlineto{\pgfqpoint{4.547639in}{0.591463in}}%
\pgfpathlineto{\pgfqpoint{4.548274in}{0.624480in}}%
\pgfpathlineto{\pgfqpoint{4.548908in}{0.614229in}}%
\pgfpathlineto{\pgfqpoint{4.549543in}{0.597450in}}%
\pgfpathlineto{\pgfqpoint{4.550178in}{0.603070in}}%
\pgfpathlineto{\pgfqpoint{4.550812in}{0.556438in}}%
\pgfpathlineto{\pgfqpoint{4.551447in}{0.633229in}}%
\pgfpathlineto{\pgfqpoint{4.552082in}{0.577249in}}%
\pgfpathlineto{\pgfqpoint{4.553351in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{4.553986in}{0.590359in}}%
\pgfpathlineto{\pgfqpoint{4.554620in}{0.636085in}}%
\pgfpathlineto{\pgfqpoint{4.555255in}{0.610360in}}%
\pgfpathlineto{\pgfqpoint{4.555890in}{0.682889in}}%
\pgfpathlineto{\pgfqpoint{4.557159in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{4.557794in}{0.602850in}}%
\pgfpathlineto{\pgfqpoint{4.559698in}{0.632468in}}%
\pgfpathlineto{\pgfqpoint{4.560332in}{0.623265in}}%
\pgfpathlineto{\pgfqpoint{4.560967in}{0.604844in}}%
\pgfpathlineto{\pgfqpoint{4.561602in}{0.691665in}}%
\pgfpathlineto{\pgfqpoint{4.562236in}{0.575709in}}%
\pgfpathlineto{\pgfqpoint{4.562871in}{0.639243in}}%
\pgfpathlineto{\pgfqpoint{4.563506in}{0.600381in}}%
\pgfpathlineto{\pgfqpoint{4.564140in}{0.608184in}}%
\pgfpathlineto{\pgfqpoint{4.564775in}{0.595201in}}%
\pgfpathlineto{\pgfqpoint{4.565410in}{0.629882in}}%
\pgfpathlineto{\pgfqpoint{4.566044in}{0.633671in}}%
\pgfpathlineto{\pgfqpoint{4.566679in}{0.606757in}}%
\pgfpathlineto{\pgfqpoint{4.567314in}{0.627153in}}%
\pgfpathlineto{\pgfqpoint{4.567948in}{0.662856in}}%
\pgfpathlineto{\pgfqpoint{4.568583in}{0.611902in}}%
\pgfpathlineto{\pgfqpoint{4.569218in}{0.623086in}}%
\pgfpathlineto{\pgfqpoint{4.569852in}{0.587277in}}%
\pgfpathlineto{\pgfqpoint{4.570487in}{0.584248in}}%
\pgfpathlineto{\pgfqpoint{4.571122in}{0.634260in}}%
\pgfpathlineto{\pgfqpoint{4.571756in}{0.645942in}}%
\pgfpathlineto{\pgfqpoint{4.572391in}{0.590078in}}%
\pgfpathlineto{\pgfqpoint{4.573026in}{0.617491in}}%
\pgfpathlineto{\pgfqpoint{4.573661in}{0.577622in}}%
\pgfpathlineto{\pgfqpoint{4.574295in}{0.576017in}}%
\pgfpathlineto{\pgfqpoint{4.574930in}{0.580115in}}%
\pgfpathlineto{\pgfqpoint{4.575565in}{0.672309in}}%
\pgfpathlineto{\pgfqpoint{4.576199in}{0.644639in}}%
\pgfpathlineto{\pgfqpoint{4.576834in}{0.638289in}}%
\pgfpathlineto{\pgfqpoint{4.577469in}{0.607290in}}%
\pgfpathlineto{\pgfqpoint{4.578103in}{0.621046in}}%
\pgfpathlineto{\pgfqpoint{4.578738in}{0.643501in}}%
\pgfpathlineto{\pgfqpoint{4.579373in}{0.683549in}}%
\pgfpathlineto{\pgfqpoint{4.580007in}{0.579946in}}%
\pgfpathlineto{\pgfqpoint{4.580642in}{0.589076in}}%
\pgfpathlineto{\pgfqpoint{4.581277in}{0.611880in}}%
\pgfpathlineto{\pgfqpoint{4.581911in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{4.582546in}{0.635763in}}%
\pgfpathlineto{\pgfqpoint{4.583181in}{0.577381in}}%
\pgfpathlineto{\pgfqpoint{4.583815in}{0.621782in}}%
\pgfpathlineto{\pgfqpoint{4.584450in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{4.585085in}{0.630489in}}%
\pgfpathlineto{\pgfqpoint{4.585719in}{0.565179in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{0.584373in}}%
\pgfpathlineto{\pgfqpoint{4.586989in}{0.588044in}}%
\pgfpathlineto{\pgfqpoint{4.587623in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{4.588258in}{0.577449in}}%
\pgfpathlineto{\pgfqpoint{4.588893in}{0.621592in}}%
\pgfpathlineto{\pgfqpoint{4.590162in}{0.584245in}}%
\pgfpathlineto{\pgfqpoint{4.590797in}{0.585823in}}%
\pgfpathlineto{\pgfqpoint{4.591431in}{0.566906in}}%
\pgfpathlineto{\pgfqpoint{4.592701in}{0.654464in}}%
\pgfpathlineto{\pgfqpoint{4.593335in}{0.571675in}}%
\pgfpathlineto{\pgfqpoint{4.593970in}{0.629800in}}%
\pgfpathlineto{\pgfqpoint{4.594605in}{0.606998in}}%
\pgfpathlineto{\pgfqpoint{4.595239in}{0.637454in}}%
\pgfpathlineto{\pgfqpoint{4.595874in}{0.641725in}}%
\pgfpathlineto{\pgfqpoint{4.596509in}{0.592710in}}%
\pgfpathlineto{\pgfqpoint{4.597143in}{0.620906in}}%
\pgfpathlineto{\pgfqpoint{4.598413in}{0.572533in}}%
\pgfpathlineto{\pgfqpoint{4.599047in}{0.569462in}}%
\pgfpathlineto{\pgfqpoint{4.599682in}{0.616002in}}%
\pgfpathlineto{\pgfqpoint{4.600317in}{0.580262in}}%
\pgfpathlineto{\pgfqpoint{4.600951in}{0.616225in}}%
\pgfpathlineto{\pgfqpoint{4.601586in}{0.551900in}}%
\pgfpathlineto{\pgfqpoint{4.602221in}{0.635115in}}%
\pgfpathlineto{\pgfqpoint{4.602855in}{0.651203in}}%
\pgfpathlineto{\pgfqpoint{4.603490in}{0.563975in}}%
\pgfpathlineto{\pgfqpoint{4.604125in}{0.562117in}}%
\pgfpathlineto{\pgfqpoint{4.604759in}{0.615229in}}%
\pgfpathlineto{\pgfqpoint{4.605394in}{0.612392in}}%
\pgfpathlineto{\pgfqpoint{4.606029in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{4.607298in}{0.633481in}}%
\pgfpathlineto{\pgfqpoint{4.607933in}{0.635403in}}%
\pgfpathlineto{\pgfqpoint{4.608567in}{0.622686in}}%
\pgfpathlineto{\pgfqpoint{4.609202in}{0.631921in}}%
\pgfpathlineto{\pgfqpoint{4.609837in}{0.609527in}}%
\pgfpathlineto{\pgfqpoint{4.610472in}{0.618106in}}%
\pgfpathlineto{\pgfqpoint{4.611106in}{0.581953in}}%
\pgfpathlineto{\pgfqpoint{4.611741in}{0.591356in}}%
\pgfpathlineto{\pgfqpoint{4.612376in}{0.571577in}}%
\pgfpathlineto{\pgfqpoint{4.613645in}{0.634289in}}%
\pgfpathlineto{\pgfqpoint{4.614914in}{0.552042in}}%
\pgfpathlineto{\pgfqpoint{4.615549in}{0.647590in}}%
\pgfpathlineto{\pgfqpoint{4.616184in}{0.602245in}}%
\pgfpathlineto{\pgfqpoint{4.617453in}{0.612683in}}%
\pgfpathlineto{\pgfqpoint{4.618088in}{0.591034in}}%
\pgfpathlineto{\pgfqpoint{4.618722in}{0.621809in}}%
\pgfpathlineto{\pgfqpoint{4.619357in}{0.578001in}}%
\pgfpathlineto{\pgfqpoint{4.619992in}{0.568886in}}%
\pgfpathlineto{\pgfqpoint{4.620626in}{0.613353in}}%
\pgfpathlineto{\pgfqpoint{4.621261in}{0.617194in}}%
\pgfpathlineto{\pgfqpoint{4.621896in}{0.592513in}}%
\pgfpathlineto{\pgfqpoint{4.622530in}{0.639023in}}%
\pgfpathlineto{\pgfqpoint{4.623800in}{0.594977in}}%
\pgfpathlineto{\pgfqpoint{4.625069in}{0.644944in}}%
\pgfpathlineto{\pgfqpoint{4.625704in}{0.616349in}}%
\pgfpathlineto{\pgfqpoint{4.626338in}{0.628959in}}%
\pgfpathlineto{\pgfqpoint{4.626973in}{0.621875in}}%
\pgfpathlineto{\pgfqpoint{4.627608in}{0.621506in}}%
\pgfpathlineto{\pgfqpoint{4.628877in}{0.578905in}}%
\pgfpathlineto{\pgfqpoint{4.629512in}{0.570862in}}%
\pgfpathlineto{\pgfqpoint{4.630146in}{0.622311in}}%
\pgfpathlineto{\pgfqpoint{4.630781in}{0.638712in}}%
\pgfpathlineto{\pgfqpoint{4.631416in}{0.598496in}}%
\pgfpathlineto{\pgfqpoint{4.632050in}{0.633244in}}%
\pgfpathlineto{\pgfqpoint{4.632685in}{0.629969in}}%
\pgfpathlineto{\pgfqpoint{4.633320in}{0.589204in}}%
\pgfpathlineto{\pgfqpoint{4.633954in}{0.692333in}}%
\pgfpathlineto{\pgfqpoint{4.634589in}{0.626493in}}%
\pgfpathlineto{\pgfqpoint{4.635224in}{0.636876in}}%
\pgfpathlineto{\pgfqpoint{4.635858in}{0.623461in}}%
\pgfpathlineto{\pgfqpoint{4.636493in}{0.638385in}}%
\pgfpathlineto{\pgfqpoint{4.637128in}{0.627524in}}%
\pgfpathlineto{\pgfqpoint{4.637762in}{0.578740in}}%
\pgfpathlineto{\pgfqpoint{4.639666in}{0.617418in}}%
\pgfpathlineto{\pgfqpoint{4.640301in}{0.611398in}}%
\pgfpathlineto{\pgfqpoint{4.640936in}{0.581699in}}%
\pgfpathlineto{\pgfqpoint{4.641570in}{0.670748in}}%
\pgfpathlineto{\pgfqpoint{4.642205in}{0.620276in}}%
\pgfpathlineto{\pgfqpoint{4.642840in}{0.601014in}}%
\pgfpathlineto{\pgfqpoint{4.643474in}{0.595252in}}%
\pgfpathlineto{\pgfqpoint{4.644109in}{0.603708in}}%
\pgfpathlineto{\pgfqpoint{4.644744in}{0.655754in}}%
\pgfpathlineto{\pgfqpoint{4.646013in}{0.597120in}}%
\pgfpathlineto{\pgfqpoint{4.646648in}{0.588178in}}%
\pgfpathlineto{\pgfqpoint{4.647917in}{0.645207in}}%
\pgfpathlineto{\pgfqpoint{4.648552in}{0.614388in}}%
\pgfpathlineto{\pgfqpoint{4.649187in}{0.620920in}}%
\pgfpathlineto{\pgfqpoint{4.649821in}{0.611883in}}%
\pgfpathlineto{\pgfqpoint{4.650456in}{0.625122in}}%
\pgfpathlineto{\pgfqpoint{4.651091in}{0.627987in}}%
\pgfpathlineto{\pgfqpoint{4.651725in}{0.582933in}}%
\pgfpathlineto{\pgfqpoint{4.652360in}{0.603346in}}%
\pgfpathlineto{\pgfqpoint{4.652995in}{0.582415in}}%
\pgfpathlineto{\pgfqpoint{4.653629in}{0.642233in}}%
\pgfpathlineto{\pgfqpoint{4.654264in}{0.558008in}}%
\pgfpathlineto{\pgfqpoint{4.654899in}{0.658913in}}%
\pgfpathlineto{\pgfqpoint{4.655533in}{0.563219in}}%
\pgfpathlineto{\pgfqpoint{4.656168in}{0.616058in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{0.625715in}}%
\pgfpathlineto{\pgfqpoint{4.657437in}{0.627388in}}%
\pgfpathlineto{\pgfqpoint{4.658072in}{0.604583in}}%
\pgfpathlineto{\pgfqpoint{4.658707in}{0.681494in}}%
\pgfpathlineto{\pgfqpoint{4.659341in}{0.575460in}}%
\pgfpathlineto{\pgfqpoint{4.659976in}{0.560849in}}%
\pgfpathlineto{\pgfqpoint{4.660611in}{0.633330in}}%
\pgfpathlineto{\pgfqpoint{4.661245in}{0.578340in}}%
\pgfpathlineto{\pgfqpoint{4.661880in}{0.634960in}}%
\pgfpathlineto{\pgfqpoint{4.662515in}{0.645226in}}%
\pgfpathlineto{\pgfqpoint{4.663149in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{4.663784in}{0.585068in}}%
\pgfpathlineto{\pgfqpoint{4.664419in}{0.612315in}}%
\pgfpathlineto{\pgfqpoint{4.665053in}{0.584834in}}%
\pgfpathlineto{\pgfqpoint{4.665688in}{0.585895in}}%
\pgfpathlineto{\pgfqpoint{4.666323in}{0.663287in}}%
\pgfpathlineto{\pgfqpoint{4.666957in}{0.609538in}}%
\pgfpathlineto{\pgfqpoint{4.667592in}{0.634544in}}%
\pgfpathlineto{\pgfqpoint{4.668227in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{4.668861in}{0.611960in}}%
\pgfpathlineto{\pgfqpoint{4.669496in}{0.560881in}}%
\pgfpathlineto{\pgfqpoint{4.670131in}{0.602600in}}%
\pgfpathlineto{\pgfqpoint{4.670765in}{0.604188in}}%
\pgfpathlineto{\pgfqpoint{4.671400in}{0.617514in}}%
\pgfpathlineto{\pgfqpoint{4.672035in}{0.612167in}}%
\pgfpathlineto{\pgfqpoint{4.672669in}{0.613153in}}%
\pgfpathlineto{\pgfqpoint{4.673939in}{0.592567in}}%
\pgfpathlineto{\pgfqpoint{4.674573in}{0.598973in}}%
\pgfpathlineto{\pgfqpoint{4.675843in}{0.637062in}}%
\pgfpathlineto{\pgfqpoint{4.676477in}{0.622549in}}%
\pgfpathlineto{\pgfqpoint{4.677112in}{0.637915in}}%
\pgfpathlineto{\pgfqpoint{4.677747in}{0.579882in}}%
\pgfpathlineto{\pgfqpoint{4.678381in}{0.611654in}}%
\pgfpathlineto{\pgfqpoint{4.679016in}{0.614708in}}%
\pgfpathlineto{\pgfqpoint{4.679651in}{0.579830in}}%
\pgfpathlineto{\pgfqpoint{4.680920in}{0.609518in}}%
\pgfpathlineto{\pgfqpoint{4.681555in}{0.601489in}}%
\pgfpathlineto{\pgfqpoint{4.682189in}{0.599554in}}%
\pgfpathlineto{\pgfqpoint{4.682824in}{0.599217in}}%
\pgfpathlineto{\pgfqpoint{4.683459in}{0.635623in}}%
\pgfpathlineto{\pgfqpoint{4.684094in}{0.549880in}}%
\pgfpathlineto{\pgfqpoint{4.685363in}{0.592876in}}%
\pgfpathlineto{\pgfqpoint{4.685998in}{0.605727in}}%
\pgfpathlineto{\pgfqpoint{4.686632in}{0.586042in}}%
\pgfpathlineto{\pgfqpoint{4.687267in}{0.607809in}}%
\pgfpathlineto{\pgfqpoint{4.687902in}{0.597599in}}%
\pgfpathlineto{\pgfqpoint{4.688536in}{0.543515in}}%
\pgfpathlineto{\pgfqpoint{4.689171in}{0.584583in}}%
\pgfpathlineto{\pgfqpoint{4.689806in}{0.596162in}}%
\pgfpathlineto{\pgfqpoint{4.691075in}{0.631699in}}%
\pgfpathlineto{\pgfqpoint{4.691710in}{0.595742in}}%
\pgfpathlineto{\pgfqpoint{4.692344in}{0.595235in}}%
\pgfpathlineto{\pgfqpoint{4.692979in}{0.644289in}}%
\pgfpathlineto{\pgfqpoint{4.693614in}{0.611713in}}%
\pgfpathlineto{\pgfqpoint{4.694248in}{0.645475in}}%
\pgfpathlineto{\pgfqpoint{4.695518in}{0.601976in}}%
\pgfpathlineto{\pgfqpoint{4.696152in}{0.549680in}}%
\pgfpathlineto{\pgfqpoint{4.696787in}{0.544800in}}%
\pgfpathlineto{\pgfqpoint{4.698056in}{0.620009in}}%
\pgfpathlineto{\pgfqpoint{4.698691in}{0.584934in}}%
\pgfpathlineto{\pgfqpoint{4.699326in}{0.664930in}}%
\pgfpathlineto{\pgfqpoint{4.699960in}{0.609409in}}%
\pgfpathlineto{\pgfqpoint{4.700595in}{0.618524in}}%
\pgfpathlineto{\pgfqpoint{4.701230in}{0.648524in}}%
\pgfpathlineto{\pgfqpoint{4.701864in}{0.605678in}}%
\pgfpathlineto{\pgfqpoint{4.702499in}{0.620526in}}%
\pgfpathlineto{\pgfqpoint{4.703134in}{0.608984in}}%
\pgfpathlineto{\pgfqpoint{4.703768in}{0.582808in}}%
\pgfpathlineto{\pgfqpoint{4.704403in}{0.606906in}}%
\pgfpathlineto{\pgfqpoint{4.705038in}{0.613945in}}%
\pgfpathlineto{\pgfqpoint{4.705672in}{0.637954in}}%
\pgfpathlineto{\pgfqpoint{4.706942in}{0.588630in}}%
\pgfpathlineto{\pgfqpoint{4.707576in}{0.568714in}}%
\pgfpathlineto{\pgfqpoint{4.708211in}{0.644954in}}%
\pgfpathlineto{\pgfqpoint{4.708846in}{0.592027in}}%
\pgfpathlineto{\pgfqpoint{4.709480in}{0.610062in}}%
\pgfpathlineto{\pgfqpoint{4.710115in}{0.597234in}}%
\pgfpathlineto{\pgfqpoint{4.710750in}{0.646254in}}%
\pgfpathlineto{\pgfqpoint{4.711384in}{0.589874in}}%
\pgfpathlineto{\pgfqpoint{4.712019in}{0.598407in}}%
\pgfpathlineto{\pgfqpoint{4.712654in}{0.599418in}}%
\pgfpathlineto{\pgfqpoint{4.713288in}{0.584875in}}%
\pgfpathlineto{\pgfqpoint{4.713923in}{0.617447in}}%
\pgfpathlineto{\pgfqpoint{4.714558in}{0.588636in}}%
\pgfpathlineto{\pgfqpoint{4.715192in}{0.591615in}}%
\pgfpathlineto{\pgfqpoint{4.715827in}{0.599225in}}%
\pgfpathlineto{\pgfqpoint{4.716462in}{0.573264in}}%
\pgfpathlineto{\pgfqpoint{4.717096in}{0.592081in}}%
\pgfpathlineto{\pgfqpoint{4.717731in}{0.581134in}}%
\pgfpathlineto{\pgfqpoint{4.718366in}{0.622551in}}%
\pgfpathlineto{\pgfqpoint{4.719000in}{0.582840in}}%
\pgfpathlineto{\pgfqpoint{4.719635in}{0.587658in}}%
\pgfpathlineto{\pgfqpoint{4.720270in}{0.579744in}}%
\pgfpathlineto{\pgfqpoint{4.721539in}{0.635489in}}%
\pgfpathlineto{\pgfqpoint{4.722174in}{0.591257in}}%
\pgfpathlineto{\pgfqpoint{4.722809in}{0.619620in}}%
\pgfpathlineto{\pgfqpoint{4.724078in}{0.572593in}}%
\pgfpathlineto{\pgfqpoint{4.725347in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{4.726617in}{0.619042in}}%
\pgfpathlineto{\pgfqpoint{4.727251in}{0.568228in}}%
\pgfpathlineto{\pgfqpoint{4.727886in}{0.618005in}}%
\pgfpathlineto{\pgfqpoint{4.728521in}{0.707905in}}%
\pgfpathlineto{\pgfqpoint{4.729155in}{0.549851in}}%
\pgfpathlineto{\pgfqpoint{4.730425in}{0.607081in}}%
\pgfpathlineto{\pgfqpoint{4.731059in}{0.595547in}}%
\pgfpathlineto{\pgfqpoint{4.731694in}{0.611966in}}%
\pgfpathlineto{\pgfqpoint{4.732329in}{0.605993in}}%
\pgfpathlineto{\pgfqpoint{4.732963in}{0.629082in}}%
\pgfpathlineto{\pgfqpoint{4.733598in}{0.605761in}}%
\pgfpathlineto{\pgfqpoint{4.734233in}{0.638158in}}%
\pgfpathlineto{\pgfqpoint{4.734867in}{0.597335in}}%
\pgfpathlineto{\pgfqpoint{4.736137in}{0.609620in}}%
\pgfpathlineto{\pgfqpoint{4.737406in}{0.633212in}}%
\pgfpathlineto{\pgfqpoint{4.738041in}{0.583511in}}%
\pgfpathlineto{\pgfqpoint{4.738675in}{0.596878in}}%
\pgfpathlineto{\pgfqpoint{4.739310in}{0.593591in}}%
\pgfpathlineto{\pgfqpoint{4.739945in}{0.595805in}}%
\pgfpathlineto{\pgfqpoint{4.740579in}{0.556544in}}%
\pgfpathlineto{\pgfqpoint{4.741214in}{0.635557in}}%
\pgfpathlineto{\pgfqpoint{4.742483in}{0.588062in}}%
\pgfpathlineto{\pgfqpoint{4.743753in}{0.609236in}}%
\pgfpathlineto{\pgfqpoint{4.744387in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{4.745022in}{0.641126in}}%
\pgfpathlineto{\pgfqpoint{4.745657in}{0.646382in}}%
\pgfpathlineto{\pgfqpoint{4.746926in}{0.565750in}}%
\pgfpathlineto{\pgfqpoint{4.747561in}{0.564677in}}%
\pgfpathlineto{\pgfqpoint{4.748195in}{0.601339in}}%
\pgfpathlineto{\pgfqpoint{4.748830in}{0.574744in}}%
\pgfpathlineto{\pgfqpoint{4.749465in}{0.591730in}}%
\pgfpathlineto{\pgfqpoint{4.750099in}{0.646593in}}%
\pgfpathlineto{\pgfqpoint{4.750734in}{0.564455in}}%
\pgfpathlineto{\pgfqpoint{4.752003in}{0.600718in}}%
\pgfpathlineto{\pgfqpoint{4.752638in}{0.590427in}}%
\pgfpathlineto{\pgfqpoint{4.753273in}{0.615685in}}%
\pgfpathlineto{\pgfqpoint{4.753907in}{0.577292in}}%
\pgfpathlineto{\pgfqpoint{4.754542in}{0.585926in}}%
\pgfpathlineto{\pgfqpoint{4.755177in}{0.628813in}}%
\pgfpathlineto{\pgfqpoint{4.755811in}{0.588722in}}%
\pgfpathlineto{\pgfqpoint{4.756446in}{0.617310in}}%
\pgfpathlineto{\pgfqpoint{4.757081in}{0.551242in}}%
\pgfpathlineto{\pgfqpoint{4.757716in}{0.546625in}}%
\pgfpathlineto{\pgfqpoint{4.758350in}{0.600494in}}%
\pgfpathlineto{\pgfqpoint{4.758985in}{0.600960in}}%
\pgfpathlineto{\pgfqpoint{4.759620in}{0.602096in}}%
\pgfpathlineto{\pgfqpoint{4.760889in}{0.573573in}}%
\pgfpathlineto{\pgfqpoint{4.761524in}{0.557236in}}%
\pgfpathlineto{\pgfqpoint{4.763428in}{0.599282in}}%
\pgfpathlineto{\pgfqpoint{4.764697in}{0.579795in}}%
\pgfpathlineto{\pgfqpoint{4.765966in}{0.635757in}}%
\pgfpathlineto{\pgfqpoint{4.766601in}{0.613536in}}%
\pgfpathlineto{\pgfqpoint{4.767236in}{0.614549in}}%
\pgfpathlineto{\pgfqpoint{4.767870in}{0.551764in}}%
\pgfpathlineto{\pgfqpoint{4.768505in}{0.593775in}}%
\pgfpathlineto{\pgfqpoint{4.769140in}{0.563313in}}%
\pgfpathlineto{\pgfqpoint{4.769774in}{0.605574in}}%
\pgfpathlineto{\pgfqpoint{4.770409in}{0.584035in}}%
\pgfpathlineto{\pgfqpoint{4.771044in}{0.642199in}}%
\pgfpathlineto{\pgfqpoint{4.771678in}{0.630781in}}%
\pgfpathlineto{\pgfqpoint{4.772313in}{0.634566in}}%
\pgfpathlineto{\pgfqpoint{4.772948in}{0.565815in}}%
\pgfpathlineto{\pgfqpoint{4.773582in}{0.602162in}}%
\pgfpathlineto{\pgfqpoint{4.774217in}{0.561869in}}%
\pgfpathlineto{\pgfqpoint{4.774852in}{0.622025in}}%
\pgfpathlineto{\pgfqpoint{4.775486in}{0.620880in}}%
\pgfpathlineto{\pgfqpoint{4.776756in}{0.589382in}}%
\pgfpathlineto{\pgfqpoint{4.777390in}{0.641052in}}%
\pgfpathlineto{\pgfqpoint{4.778025in}{0.594204in}}%
\pgfpathlineto{\pgfqpoint{4.778660in}{0.585586in}}%
\pgfpathlineto{\pgfqpoint{4.779294in}{0.620278in}}%
\pgfpathlineto{\pgfqpoint{4.779929in}{0.573773in}}%
\pgfpathlineto{\pgfqpoint{4.780564in}{0.577902in}}%
\pgfpathlineto{\pgfqpoint{4.781198in}{0.596169in}}%
\pgfpathlineto{\pgfqpoint{4.781833in}{0.599923in}}%
\pgfpathlineto{\pgfqpoint{4.784372in}{0.639154in}}%
\pgfpathlineto{\pgfqpoint{4.785641in}{0.577222in}}%
\pgfpathlineto{\pgfqpoint{4.786276in}{0.587520in}}%
\pgfpathlineto{\pgfqpoint{4.786910in}{0.620873in}}%
\pgfpathlineto{\pgfqpoint{4.787545in}{0.579857in}}%
\pgfpathlineto{\pgfqpoint{4.788180in}{0.623298in}}%
\pgfpathlineto{\pgfqpoint{4.788814in}{0.580991in}}%
\pgfpathlineto{\pgfqpoint{4.789449in}{0.619066in}}%
\pgfpathlineto{\pgfqpoint{4.790084in}{0.625227in}}%
\pgfpathlineto{\pgfqpoint{4.790718in}{0.536749in}}%
\pgfpathlineto{\pgfqpoint{4.791353in}{0.594202in}}%
\pgfpathlineto{\pgfqpoint{4.791988in}{0.568194in}}%
\pgfpathlineto{\pgfqpoint{4.792622in}{0.678372in}}%
\pgfpathlineto{\pgfqpoint{4.793257in}{0.587597in}}%
\pgfpathlineto{\pgfqpoint{4.793892in}{0.653033in}}%
\pgfpathlineto{\pgfqpoint{4.795161in}{0.641584in}}%
\pgfpathlineto{\pgfqpoint{4.795796in}{0.594935in}}%
\pgfpathlineto{\pgfqpoint{4.796431in}{0.610841in}}%
\pgfpathlineto{\pgfqpoint{4.797700in}{0.549198in}}%
\pgfpathlineto{\pgfqpoint{4.798335in}{0.617590in}}%
\pgfpathlineto{\pgfqpoint{4.798969in}{0.623621in}}%
\pgfpathlineto{\pgfqpoint{4.799604in}{0.624125in}}%
\pgfpathlineto{\pgfqpoint{4.800239in}{0.606774in}}%
\pgfpathlineto{\pgfqpoint{4.800873in}{0.605842in}}%
\pgfpathlineto{\pgfqpoint{4.801508in}{0.577779in}}%
\pgfpathlineto{\pgfqpoint{4.802143in}{0.573071in}}%
\pgfpathlineto{\pgfqpoint{4.802777in}{0.582070in}}%
\pgfpathlineto{\pgfqpoint{4.803412in}{0.578651in}}%
\pgfpathlineto{\pgfqpoint{4.804047in}{0.571537in}}%
\pgfpathlineto{\pgfqpoint{4.805316in}{0.589312in}}%
\pgfpathlineto{\pgfqpoint{4.805951in}{0.641365in}}%
\pgfpathlineto{\pgfqpoint{4.807220in}{0.587365in}}%
\pgfpathlineto{\pgfqpoint{4.807855in}{0.600255in}}%
\pgfpathlineto{\pgfqpoint{4.808489in}{0.576166in}}%
\pgfpathlineto{\pgfqpoint{4.809124in}{0.620736in}}%
\pgfpathlineto{\pgfqpoint{4.809759in}{0.517612in}}%
\pgfpathlineto{\pgfqpoint{4.810393in}{0.650124in}}%
\pgfpathlineto{\pgfqpoint{4.811028in}{0.597412in}}%
\pgfpathlineto{\pgfqpoint{4.811663in}{0.575731in}}%
\pgfpathlineto{\pgfqpoint{4.812932in}{0.612292in}}%
\pgfpathlineto{\pgfqpoint{4.813567in}{0.610196in}}%
\pgfpathlineto{\pgfqpoint{4.814201in}{0.605943in}}%
\pgfpathlineto{\pgfqpoint{4.814836in}{0.619461in}}%
\pgfpathlineto{\pgfqpoint{4.815471in}{0.599082in}}%
\pgfpathlineto{\pgfqpoint{4.816740in}{0.618093in}}%
\pgfpathlineto{\pgfqpoint{4.817375in}{0.572021in}}%
\pgfpathlineto{\pgfqpoint{4.818009in}{0.583150in}}%
\pgfpathlineto{\pgfqpoint{4.818644in}{0.581451in}}%
\pgfpathlineto{\pgfqpoint{4.819279in}{0.565129in}}%
\pgfpathlineto{\pgfqpoint{4.819913in}{0.582971in}}%
\pgfpathlineto{\pgfqpoint{4.820548in}{0.555078in}}%
\pgfpathlineto{\pgfqpoint{4.821183in}{0.604232in}}%
\pgfpathlineto{\pgfqpoint{4.821817in}{0.554464in}}%
\pgfpathlineto{\pgfqpoint{4.822452in}{0.617179in}}%
\pgfpathlineto{\pgfqpoint{4.823087in}{0.608234in}}%
\pgfpathlineto{\pgfqpoint{4.823721in}{0.559482in}}%
\pgfpathlineto{\pgfqpoint{4.824356in}{0.586571in}}%
\pgfpathlineto{\pgfqpoint{4.824991in}{0.589121in}}%
\pgfpathlineto{\pgfqpoint{4.825625in}{0.620062in}}%
\pgfpathlineto{\pgfqpoint{4.826260in}{0.568373in}}%
\pgfpathlineto{\pgfqpoint{4.826895in}{0.589450in}}%
\pgfpathlineto{\pgfqpoint{4.827529in}{0.551339in}}%
\pgfpathlineto{\pgfqpoint{4.828799in}{0.608524in}}%
\pgfpathlineto{\pgfqpoint{4.829433in}{0.556835in}}%
\pgfpathlineto{\pgfqpoint{4.830703in}{0.625166in}}%
\pgfpathlineto{\pgfqpoint{4.831338in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{4.831972in}{0.614349in}}%
\pgfpathlineto{\pgfqpoint{4.832607in}{0.567946in}}%
\pgfpathlineto{\pgfqpoint{4.833242in}{0.610859in}}%
\pgfpathlineto{\pgfqpoint{4.833876in}{0.561650in}}%
\pgfpathlineto{\pgfqpoint{4.834511in}{0.584329in}}%
\pgfpathlineto{\pgfqpoint{4.835146in}{0.549039in}}%
\pgfpathlineto{\pgfqpoint{4.835780in}{0.542994in}}%
\pgfpathlineto{\pgfqpoint{4.836415in}{0.565416in}}%
\pgfpathlineto{\pgfqpoint{4.837050in}{0.606426in}}%
\pgfpathlineto{\pgfqpoint{4.837684in}{0.621621in}}%
\pgfpathlineto{\pgfqpoint{4.838319in}{0.601193in}}%
\pgfpathlineto{\pgfqpoint{4.838954in}{0.598404in}}%
\pgfpathlineto{\pgfqpoint{4.839588in}{0.567015in}}%
\pgfpathlineto{\pgfqpoint{4.840223in}{0.606709in}}%
\pgfpathlineto{\pgfqpoint{4.840858in}{0.602556in}}%
\pgfpathlineto{\pgfqpoint{4.841492in}{0.551728in}}%
\pgfpathlineto{\pgfqpoint{4.842127in}{0.565415in}}%
\pgfpathlineto{\pgfqpoint{4.842762in}{0.628264in}}%
\pgfpathlineto{\pgfqpoint{4.843396in}{0.579933in}}%
\pgfpathlineto{\pgfqpoint{4.844031in}{0.607734in}}%
\pgfpathlineto{\pgfqpoint{4.844666in}{0.570228in}}%
\pgfpathlineto{\pgfqpoint{4.845300in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{4.846570in}{0.564769in}}%
\pgfpathlineto{\pgfqpoint{4.847204in}{0.604364in}}%
\pgfpathlineto{\pgfqpoint{4.847839in}{0.590374in}}%
\pgfpathlineto{\pgfqpoint{4.848474in}{0.567955in}}%
\pgfpathlineto{\pgfqpoint{4.849108in}{0.598138in}}%
\pgfpathlineto{\pgfqpoint{4.849743in}{0.568111in}}%
\pgfpathlineto{\pgfqpoint{4.850378in}{0.556066in}}%
\pgfpathlineto{\pgfqpoint{4.851012in}{0.585955in}}%
\pgfpathlineto{\pgfqpoint{4.851647in}{0.586397in}}%
\pgfpathlineto{\pgfqpoint{4.852282in}{0.605408in}}%
\pgfpathlineto{\pgfqpoint{4.852916in}{0.609289in}}%
\pgfpathlineto{\pgfqpoint{4.853551in}{0.541644in}}%
\pgfpathlineto{\pgfqpoint{4.854186in}{0.598366in}}%
\pgfpathlineto{\pgfqpoint{4.854820in}{0.572551in}}%
\pgfpathlineto{\pgfqpoint{4.855455in}{0.597640in}}%
\pgfpathlineto{\pgfqpoint{4.856090in}{0.588490in}}%
\pgfpathlineto{\pgfqpoint{4.856724in}{0.589340in}}%
\pgfpathlineto{\pgfqpoint{4.857359in}{0.579239in}}%
\pgfpathlineto{\pgfqpoint{4.857994in}{0.616792in}}%
\pgfpathlineto{\pgfqpoint{4.858628in}{0.613249in}}%
\pgfpathlineto{\pgfqpoint{4.859263in}{0.583404in}}%
\pgfpathlineto{\pgfqpoint{4.861167in}{0.626674in}}%
\pgfpathlineto{\pgfqpoint{4.861802in}{0.569416in}}%
\pgfpathlineto{\pgfqpoint{4.863706in}{0.547771in}}%
\pgfpathlineto{\pgfqpoint{4.864975in}{0.617197in}}%
\pgfpathlineto{\pgfqpoint{4.865610in}{0.546549in}}%
\pgfpathlineto{\pgfqpoint{4.866879in}{0.609340in}}%
\pgfpathlineto{\pgfqpoint{4.867514in}{0.579916in}}%
\pgfpathlineto{\pgfqpoint{4.868149in}{0.706354in}}%
\pgfpathlineto{\pgfqpoint{4.868783in}{0.593637in}}%
\pgfpathlineto{\pgfqpoint{4.869418in}{0.625499in}}%
\pgfpathlineto{\pgfqpoint{4.870053in}{0.595377in}}%
\pgfpathlineto{\pgfqpoint{4.870687in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{4.871957in}{0.634980in}}%
\pgfpathlineto{\pgfqpoint{4.872591in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{4.873226in}{0.600525in}}%
\pgfpathlineto{\pgfqpoint{4.873861in}{0.606830in}}%
\pgfpathlineto{\pgfqpoint{4.874495in}{0.573789in}}%
\pgfpathlineto{\pgfqpoint{4.875130in}{0.590474in}}%
\pgfpathlineto{\pgfqpoint{4.875765in}{0.582375in}}%
\pgfpathlineto{\pgfqpoint{4.876399in}{0.594607in}}%
\pgfpathlineto{\pgfqpoint{4.877034in}{0.599656in}}%
\pgfpathlineto{\pgfqpoint{4.877669in}{0.560672in}}%
\pgfpathlineto{\pgfqpoint{4.878938in}{0.577666in}}%
\pgfpathlineto{\pgfqpoint{4.879573in}{0.609216in}}%
\pgfpathlineto{\pgfqpoint{4.880207in}{0.577642in}}%
\pgfpathlineto{\pgfqpoint{4.880842in}{0.601119in}}%
\pgfpathlineto{\pgfqpoint{4.882111in}{0.536686in}}%
\pgfpathlineto{\pgfqpoint{4.882746in}{0.567245in}}%
\pgfpathlineto{\pgfqpoint{4.884015in}{0.575222in}}%
\pgfpathlineto{\pgfqpoint{4.885285in}{0.624408in}}%
\pgfpathlineto{\pgfqpoint{4.885919in}{0.614078in}}%
\pgfpathlineto{\pgfqpoint{4.886554in}{0.549004in}}%
\pgfpathlineto{\pgfqpoint{4.887189in}{0.587836in}}%
\pgfpathlineto{\pgfqpoint{4.887823in}{0.550322in}}%
\pgfpathlineto{\pgfqpoint{4.888458in}{0.577898in}}%
\pgfpathlineto{\pgfqpoint{4.889727in}{0.563703in}}%
\pgfpathlineto{\pgfqpoint{4.890362in}{0.611489in}}%
\pgfpathlineto{\pgfqpoint{4.890997in}{0.571946in}}%
\pgfpathlineto{\pgfqpoint{4.891631in}{0.647654in}}%
\pgfpathlineto{\pgfqpoint{4.892266in}{0.581739in}}%
\pgfpathlineto{\pgfqpoint{4.892901in}{0.562494in}}%
\pgfpathlineto{\pgfqpoint{4.893535in}{0.619848in}}%
\pgfpathlineto{\pgfqpoint{4.894170in}{0.570699in}}%
\pgfpathlineto{\pgfqpoint{4.894805in}{0.565568in}}%
\pgfpathlineto{\pgfqpoint{4.895439in}{0.603120in}}%
\pgfpathlineto{\pgfqpoint{4.896074in}{0.553270in}}%
\pgfpathlineto{\pgfqpoint{4.896709in}{0.559525in}}%
\pgfpathlineto{\pgfqpoint{4.897343in}{0.571199in}}%
\pgfpathlineto{\pgfqpoint{4.897978in}{0.603839in}}%
\pgfpathlineto{\pgfqpoint{4.898613in}{0.593353in}}%
\pgfpathlineto{\pgfqpoint{4.899247in}{0.574196in}}%
\pgfpathlineto{\pgfqpoint{4.899882in}{0.576895in}}%
\pgfpathlineto{\pgfqpoint{4.900517in}{0.625018in}}%
\pgfpathlineto{\pgfqpoint{4.901151in}{0.553095in}}%
\pgfpathlineto{\pgfqpoint{4.901786in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.902421in}{0.575800in}}%
\pgfpathlineto{\pgfqpoint{4.903055in}{0.566309in}}%
\pgfpathlineto{\pgfqpoint{4.903690in}{0.547579in}}%
\pgfpathlineto{\pgfqpoint{4.904325in}{0.588279in}}%
\pgfpathlineto{\pgfqpoint{4.904960in}{0.594941in}}%
\pgfpathlineto{\pgfqpoint{4.905594in}{0.569701in}}%
\pgfpathlineto{\pgfqpoint{4.906864in}{0.608013in}}%
\pgfpathlineto{\pgfqpoint{4.907498in}{0.576130in}}%
\pgfpathlineto{\pgfqpoint{4.908133in}{0.613683in}}%
\pgfpathlineto{\pgfqpoint{4.908768in}{0.543916in}}%
\pgfpathlineto{\pgfqpoint{4.909402in}{0.577777in}}%
\pgfpathlineto{\pgfqpoint{4.910037in}{0.558957in}}%
\pgfpathlineto{\pgfqpoint{4.910672in}{0.605001in}}%
\pgfpathlineto{\pgfqpoint{4.911306in}{0.568246in}}%
\pgfpathlineto{\pgfqpoint{4.911941in}{0.582914in}}%
\pgfpathlineto{\pgfqpoint{4.913210in}{0.548655in}}%
\pgfpathlineto{\pgfqpoint{4.913845in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{4.914480in}{0.628296in}}%
\pgfpathlineto{\pgfqpoint{4.915114in}{0.608099in}}%
\pgfpathlineto{\pgfqpoint{4.915749in}{0.568062in}}%
\pgfpathlineto{\pgfqpoint{4.916384in}{0.614816in}}%
\pgfpathlineto{\pgfqpoint{4.917018in}{0.590866in}}%
\pgfpathlineto{\pgfqpoint{4.917653in}{0.614468in}}%
\pgfpathlineto{\pgfqpoint{4.918288in}{0.613211in}}%
\pgfpathlineto{\pgfqpoint{4.918922in}{0.537307in}}%
\pgfpathlineto{\pgfqpoint{4.919557in}{0.591563in}}%
\pgfpathlineto{\pgfqpoint{4.920192in}{0.606949in}}%
\pgfpathlineto{\pgfqpoint{4.920826in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{4.921461in}{0.570910in}}%
\pgfpathlineto{\pgfqpoint{4.922730in}{0.590613in}}%
\pgfpathlineto{\pgfqpoint{4.923365in}{0.578969in}}%
\pgfpathlineto{\pgfqpoint{4.924000in}{0.608252in}}%
\pgfpathlineto{\pgfqpoint{4.924634in}{0.607300in}}%
\pgfpathlineto{\pgfqpoint{4.925269in}{0.609751in}}%
\pgfpathlineto{\pgfqpoint{4.925904in}{0.575070in}}%
\pgfpathlineto{\pgfqpoint{4.926538in}{0.577058in}}%
\pgfpathlineto{\pgfqpoint{4.927808in}{0.623856in}}%
\pgfpathlineto{\pgfqpoint{4.928442in}{0.601732in}}%
\pgfpathlineto{\pgfqpoint{4.929077in}{0.604045in}}%
\pgfpathlineto{\pgfqpoint{4.929712in}{0.595859in}}%
\pgfpathlineto{\pgfqpoint{4.930346in}{0.597411in}}%
\pgfpathlineto{\pgfqpoint{4.930981in}{0.585084in}}%
\pgfpathlineto{\pgfqpoint{4.931616in}{0.563421in}}%
\pgfpathlineto{\pgfqpoint{4.932250in}{0.591265in}}%
\pgfpathlineto{\pgfqpoint{4.932885in}{0.582904in}}%
\pgfpathlineto{\pgfqpoint{4.933520in}{0.531542in}}%
\pgfpathlineto{\pgfqpoint{4.934154in}{0.559550in}}%
\pgfpathlineto{\pgfqpoint{4.934789in}{0.559563in}}%
\pgfpathlineto{\pgfqpoint{4.935424in}{0.549687in}}%
\pgfpathlineto{\pgfqpoint{4.936058in}{0.574021in}}%
\pgfpathlineto{\pgfqpoint{4.936693in}{0.569119in}}%
\pgfpathlineto{\pgfqpoint{4.937962in}{0.537111in}}%
\pgfpathlineto{\pgfqpoint{4.938597in}{0.600191in}}%
\pgfpathlineto{\pgfqpoint{4.939232in}{0.556487in}}%
\pgfpathlineto{\pgfqpoint{4.939866in}{0.566505in}}%
\pgfpathlineto{\pgfqpoint{4.940501in}{0.601388in}}%
\pgfpathlineto{\pgfqpoint{4.941136in}{0.542362in}}%
\pgfpathlineto{\pgfqpoint{4.942405in}{0.568416in}}%
\pgfpathlineto{\pgfqpoint{4.943040in}{0.568367in}}%
\pgfpathlineto{\pgfqpoint{4.943675in}{0.530765in}}%
\pgfpathlineto{\pgfqpoint{4.944309in}{0.640826in}}%
\pgfpathlineto{\pgfqpoint{4.944944in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{4.945579in}{0.627192in}}%
\pgfpathlineto{\pgfqpoint{4.946848in}{0.541463in}}%
\pgfpathlineto{\pgfqpoint{4.948117in}{0.576517in}}%
\pgfpathlineto{\pgfqpoint{4.948752in}{0.579361in}}%
\pgfpathlineto{\pgfqpoint{4.949387in}{0.597736in}}%
\pgfpathlineto{\pgfqpoint{4.950021in}{0.556054in}}%
\pgfpathlineto{\pgfqpoint{4.950656in}{0.599018in}}%
\pgfpathlineto{\pgfqpoint{4.951925in}{0.509439in}}%
\pgfpathlineto{\pgfqpoint{4.952560in}{0.552769in}}%
\pgfpathlineto{\pgfqpoint{4.953195in}{0.569932in}}%
\pgfpathlineto{\pgfqpoint{4.953829in}{0.557975in}}%
\pgfpathlineto{\pgfqpoint{4.954464in}{0.559784in}}%
\pgfpathlineto{\pgfqpoint{4.955733in}{0.605326in}}%
\pgfpathlineto{\pgfqpoint{4.956368in}{0.607366in}}%
\pgfpathlineto{\pgfqpoint{4.957003in}{0.613589in}}%
\pgfpathlineto{\pgfqpoint{4.957637in}{0.553260in}}%
\pgfpathlineto{\pgfqpoint{4.958272in}{0.624628in}}%
\pgfpathlineto{\pgfqpoint{4.958907in}{0.543392in}}%
\pgfpathlineto{\pgfqpoint{4.959541in}{0.576876in}}%
\pgfpathlineto{\pgfqpoint{4.960176in}{0.573746in}}%
\pgfpathlineto{\pgfqpoint{4.960811in}{0.585268in}}%
\pgfpathlineto{\pgfqpoint{4.961445in}{0.546792in}}%
\pgfpathlineto{\pgfqpoint{4.962080in}{0.624467in}}%
\pgfpathlineto{\pgfqpoint{4.962715in}{0.533209in}}%
\pgfpathlineto{\pgfqpoint{4.963984in}{0.556287in}}%
\pgfpathlineto{\pgfqpoint{4.964619in}{0.584784in}}%
\pgfpathlineto{\pgfqpoint{4.965253in}{0.519983in}}%
\pgfpathlineto{\pgfqpoint{4.965888in}{0.577303in}}%
\pgfpathlineto{\pgfqpoint{4.966523in}{0.599803in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{0.554103in}}%
\pgfpathlineto{\pgfqpoint{4.967792in}{0.595634in}}%
\pgfpathlineto{\pgfqpoint{4.968427in}{0.569297in}}%
\pgfpathlineto{\pgfqpoint{4.969061in}{0.619112in}}%
\pgfpathlineto{\pgfqpoint{4.969696in}{0.596102in}}%
\pgfpathlineto{\pgfqpoint{4.970331in}{0.626451in}}%
\pgfpathlineto{\pgfqpoint{4.970965in}{0.508934in}}%
\pgfpathlineto{\pgfqpoint{4.971600in}{0.573292in}}%
\pgfpathlineto{\pgfqpoint{4.972235in}{0.573170in}}%
\pgfpathlineto{\pgfqpoint{4.972869in}{0.580201in}}%
\pgfpathlineto{\pgfqpoint{4.973504in}{0.573780in}}%
\pgfpathlineto{\pgfqpoint{4.974139in}{0.627674in}}%
\pgfpathlineto{\pgfqpoint{4.974773in}{0.582526in}}%
\pgfpathlineto{\pgfqpoint{4.975408in}{0.611685in}}%
\pgfpathlineto{\pgfqpoint{4.976043in}{0.569611in}}%
\pgfpathlineto{\pgfqpoint{4.976677in}{0.574290in}}%
\pgfpathlineto{\pgfqpoint{4.977312in}{0.589605in}}%
\pgfpathlineto{\pgfqpoint{4.977947in}{0.632260in}}%
\pgfpathlineto{\pgfqpoint{4.978582in}{0.571202in}}%
\pgfpathlineto{\pgfqpoint{4.979216in}{0.557733in}}%
\pgfpathlineto{\pgfqpoint{4.979851in}{0.614862in}}%
\pgfpathlineto{\pgfqpoint{4.980486in}{0.566237in}}%
\pgfpathlineto{\pgfqpoint{4.981120in}{0.607126in}}%
\pgfpathlineto{\pgfqpoint{4.981755in}{0.569290in}}%
\pgfpathlineto{\pgfqpoint{4.982390in}{0.573034in}}%
\pgfpathlineto{\pgfqpoint{4.983024in}{0.566790in}}%
\pgfpathlineto{\pgfqpoint{4.983659in}{0.548636in}}%
\pgfpathlineto{\pgfqpoint{4.984294in}{0.624644in}}%
\pgfpathlineto{\pgfqpoint{4.984928in}{0.569471in}}%
\pgfpathlineto{\pgfqpoint{4.985563in}{0.596773in}}%
\pgfpathlineto{\pgfqpoint{4.986198in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{4.986832in}{0.555564in}}%
\pgfpathlineto{\pgfqpoint{4.987467in}{0.557902in}}%
\pgfpathlineto{\pgfqpoint{4.988102in}{0.535149in}}%
\pgfpathlineto{\pgfqpoint{4.988736in}{0.594316in}}%
\pgfpathlineto{\pgfqpoint{4.989371in}{0.575058in}}%
\pgfpathlineto{\pgfqpoint{4.990006in}{0.593704in}}%
\pgfpathlineto{\pgfqpoint{4.990640in}{0.565588in}}%
\pgfpathlineto{\pgfqpoint{4.991275in}{0.564574in}}%
\pgfpathlineto{\pgfqpoint{4.991910in}{0.613923in}}%
\pgfpathlineto{\pgfqpoint{4.992544in}{0.569976in}}%
\pgfpathlineto{\pgfqpoint{4.993179in}{0.569510in}}%
\pgfpathlineto{\pgfqpoint{4.993814in}{0.558572in}}%
\pgfpathlineto{\pgfqpoint{4.994448in}{0.580187in}}%
\pgfpathlineto{\pgfqpoint{4.995083in}{0.579365in}}%
\pgfpathlineto{\pgfqpoint{4.995718in}{0.551914in}}%
\pgfpathlineto{\pgfqpoint{4.996352in}{0.618195in}}%
\pgfpathlineto{\pgfqpoint{4.996987in}{0.575709in}}%
\pgfpathlineto{\pgfqpoint{4.998256in}{0.613071in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.538369in}}%
\pgfpathlineto{\pgfqpoint{4.999526in}{0.584734in}}%
\pgfpathlineto{\pgfqpoint{5.000160in}{0.573930in}}%
\pgfpathlineto{\pgfqpoint{5.000795in}{0.592882in}}%
\pgfpathlineto{\pgfqpoint{5.001430in}{0.580158in}}%
\pgfpathlineto{\pgfqpoint{5.002064in}{0.582474in}}%
\pgfpathlineto{\pgfqpoint{5.002699in}{0.554859in}}%
\pgfpathlineto{\pgfqpoint{5.003334in}{0.547651in}}%
\pgfpathlineto{\pgfqpoint{5.003968in}{0.600204in}}%
\pgfpathlineto{\pgfqpoint{5.004603in}{0.583166in}}%
\pgfpathlineto{\pgfqpoint{5.005238in}{0.623911in}}%
\pgfpathlineto{\pgfqpoint{5.005872in}{0.558283in}}%
\pgfpathlineto{\pgfqpoint{5.006507in}{0.614971in}}%
\pgfpathlineto{\pgfqpoint{5.007142in}{0.608392in}}%
\pgfpathlineto{\pgfqpoint{5.007776in}{0.612572in}}%
\pgfpathlineto{\pgfqpoint{5.008411in}{0.581266in}}%
\pgfpathlineto{\pgfqpoint{5.009046in}{0.594199in}}%
\pgfpathlineto{\pgfqpoint{5.009680in}{0.561138in}}%
\pgfpathlineto{\pgfqpoint{5.010315in}{0.554362in}}%
\pgfpathlineto{\pgfqpoint{5.010950in}{0.592775in}}%
\pgfpathlineto{\pgfqpoint{5.011584in}{0.527075in}}%
\pgfpathlineto{\pgfqpoint{5.012219in}{0.571049in}}%
\pgfpathlineto{\pgfqpoint{5.012854in}{0.572125in}}%
\pgfpathlineto{\pgfqpoint{5.013488in}{0.576419in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{0.554660in}}%
\pgfpathlineto{\pgfqpoint{5.015393in}{0.525890in}}%
\pgfpathlineto{\pgfqpoint{5.016662in}{0.588094in}}%
\pgfpathlineto{\pgfqpoint{5.017297in}{0.550161in}}%
\pgfpathlineto{\pgfqpoint{5.017931in}{0.603435in}}%
\pgfpathlineto{\pgfqpoint{5.021105in}{0.553271in}}%
\pgfpathlineto{\pgfqpoint{5.021739in}{0.592917in}}%
\pgfpathlineto{\pgfqpoint{5.022374in}{0.579823in}}%
\pgfpathlineto{\pgfqpoint{5.023009in}{0.530985in}}%
\pgfpathlineto{\pgfqpoint{5.023643in}{0.591324in}}%
\pgfpathlineto{\pgfqpoint{5.024278in}{0.587567in}}%
\pgfpathlineto{\pgfqpoint{5.024913in}{0.576214in}}%
\pgfpathlineto{\pgfqpoint{5.025547in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{5.026182in}{0.565151in}}%
\pgfpathlineto{\pgfqpoint{5.026817in}{0.587475in}}%
\pgfpathlineto{\pgfqpoint{5.027451in}{0.581751in}}%
\pgfpathlineto{\pgfqpoint{5.028086in}{0.588868in}}%
\pgfpathlineto{\pgfqpoint{5.028721in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{5.029355in}{0.569270in}}%
\pgfpathlineto{\pgfqpoint{5.029990in}{0.605781in}}%
\pgfpathlineto{\pgfqpoint{5.031259in}{0.555630in}}%
\pgfpathlineto{\pgfqpoint{5.031894in}{0.611670in}}%
\pgfpathlineto{\pgfqpoint{5.032529in}{0.583239in}}%
\pgfpathlineto{\pgfqpoint{5.033798in}{0.564200in}}%
\pgfpathlineto{\pgfqpoint{5.034433in}{0.576648in}}%
\pgfpathlineto{\pgfqpoint{5.035067in}{0.574632in}}%
\pgfpathlineto{\pgfqpoint{5.035702in}{0.595144in}}%
\pgfpathlineto{\pgfqpoint{5.036337in}{0.585650in}}%
\pgfpathlineto{\pgfqpoint{5.036971in}{0.616303in}}%
\pgfpathlineto{\pgfqpoint{5.037606in}{0.587141in}}%
\pgfpathlineto{\pgfqpoint{5.038875in}{0.627780in}}%
\pgfpathlineto{\pgfqpoint{5.039510in}{0.588645in}}%
\pgfpathlineto{\pgfqpoint{5.040145in}{0.626543in}}%
\pgfpathlineto{\pgfqpoint{5.040779in}{0.576917in}}%
\pgfpathlineto{\pgfqpoint{5.041414in}{0.589581in}}%
\pgfpathlineto{\pgfqpoint{5.042049in}{0.519824in}}%
\pgfpathlineto{\pgfqpoint{5.042683in}{0.602234in}}%
\pgfpathlineto{\pgfqpoint{5.043318in}{0.617828in}}%
\pgfpathlineto{\pgfqpoint{5.043953in}{0.563670in}}%
\pgfpathlineto{\pgfqpoint{5.044587in}{0.560472in}}%
\pgfpathlineto{\pgfqpoint{5.045222in}{0.538285in}}%
\pgfpathlineto{\pgfqpoint{5.045857in}{0.625703in}}%
\pgfpathlineto{\pgfqpoint{5.046491in}{0.565998in}}%
\pgfpathlineto{\pgfqpoint{5.047126in}{0.595978in}}%
\pgfpathlineto{\pgfqpoint{5.047761in}{0.554244in}}%
\pgfpathlineto{\pgfqpoint{5.048395in}{0.568256in}}%
\pgfpathlineto{\pgfqpoint{5.049030in}{0.622756in}}%
\pgfpathlineto{\pgfqpoint{5.049665in}{0.562457in}}%
\pgfpathlineto{\pgfqpoint{5.050300in}{0.554543in}}%
\pgfpathlineto{\pgfqpoint{5.050934in}{0.587749in}}%
\pgfpathlineto{\pgfqpoint{5.051569in}{0.581383in}}%
\pgfpathlineto{\pgfqpoint{5.052204in}{0.622167in}}%
\pgfpathlineto{\pgfqpoint{5.052838in}{0.618621in}}%
\pgfpathlineto{\pgfqpoint{5.053473in}{0.601729in}}%
\pgfpathlineto{\pgfqpoint{5.054108in}{0.562503in}}%
\pgfpathlineto{\pgfqpoint{5.054742in}{0.584590in}}%
\pgfpathlineto{\pgfqpoint{5.055377in}{0.575673in}}%
\pgfpathlineto{\pgfqpoint{5.056012in}{0.593621in}}%
\pgfpathlineto{\pgfqpoint{5.056646in}{0.596665in}}%
\pgfpathlineto{\pgfqpoint{5.057281in}{0.590463in}}%
\pgfpathlineto{\pgfqpoint{5.057916in}{0.544145in}}%
\pgfpathlineto{\pgfqpoint{5.058550in}{0.579519in}}%
\pgfpathlineto{\pgfqpoint{5.059820in}{0.556267in}}%
\pgfpathlineto{\pgfqpoint{5.060454in}{0.586816in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{0.570790in}}%
\pgfpathlineto{\pgfqpoint{5.061724in}{0.593591in}}%
\pgfpathlineto{\pgfqpoint{5.062358in}{0.592835in}}%
\pgfpathlineto{\pgfqpoint{5.062993in}{0.622591in}}%
\pgfpathlineto{\pgfqpoint{5.064262in}{0.554281in}}%
\pgfpathlineto{\pgfqpoint{5.064897in}{0.567915in}}%
\pgfpathlineto{\pgfqpoint{5.065532in}{0.594272in}}%
\pgfpathlineto{\pgfqpoint{5.066801in}{0.546734in}}%
\pgfpathlineto{\pgfqpoint{5.068070in}{0.593244in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{0.559379in}}%
\pgfpathlineto{\pgfqpoint{5.069340in}{0.546606in}}%
\pgfpathlineto{\pgfqpoint{5.069974in}{0.613651in}}%
\pgfpathlineto{\pgfqpoint{5.071244in}{0.582752in}}%
\pgfpathlineto{\pgfqpoint{5.071878in}{0.576603in}}%
\pgfpathlineto{\pgfqpoint{5.072513in}{0.597339in}}%
\pgfpathlineto{\pgfqpoint{5.073148in}{0.537025in}}%
\pgfpathlineto{\pgfqpoint{5.073782in}{0.568600in}}%
\pgfpathlineto{\pgfqpoint{5.074417in}{0.569648in}}%
\pgfpathlineto{\pgfqpoint{5.075052in}{0.579013in}}%
\pgfpathlineto{\pgfqpoint{5.075686in}{0.610360in}}%
\pgfpathlineto{\pgfqpoint{5.076321in}{0.519999in}}%
\pgfpathlineto{\pgfqpoint{5.077590in}{0.585691in}}%
\pgfpathlineto{\pgfqpoint{5.078225in}{0.532997in}}%
\pgfpathlineto{\pgfqpoint{5.078860in}{0.556984in}}%
\pgfpathlineto{\pgfqpoint{5.079494in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{5.080129in}{0.547806in}}%
\pgfpathlineto{\pgfqpoint{5.080764in}{0.535292in}}%
\pgfpathlineto{\pgfqpoint{5.081398in}{0.569139in}}%
\pgfpathlineto{\pgfqpoint{5.082033in}{0.575062in}}%
\pgfpathlineto{\pgfqpoint{5.082668in}{0.569591in}}%
\pgfpathlineto{\pgfqpoint{5.083302in}{0.553968in}}%
\pgfpathlineto{\pgfqpoint{5.083937in}{0.599111in}}%
\pgfpathlineto{\pgfqpoint{5.084572in}{0.550917in}}%
\pgfpathlineto{\pgfqpoint{5.085206in}{0.554838in}}%
\pgfpathlineto{\pgfqpoint{5.087111in}{0.589713in}}%
\pgfpathlineto{\pgfqpoint{5.087745in}{0.618515in}}%
\pgfpathlineto{\pgfqpoint{5.088380in}{0.587716in}}%
\pgfpathlineto{\pgfqpoint{5.089015in}{0.595281in}}%
\pgfpathlineto{\pgfqpoint{5.089649in}{0.580573in}}%
\pgfpathlineto{\pgfqpoint{5.090284in}{0.593149in}}%
\pgfpathlineto{\pgfqpoint{5.090919in}{0.553690in}}%
\pgfpathlineto{\pgfqpoint{5.091553in}{0.582170in}}%
\pgfpathlineto{\pgfqpoint{5.092823in}{0.568623in}}%
\pgfpathlineto{\pgfqpoint{5.093457in}{0.567828in}}%
\pgfpathlineto{\pgfqpoint{5.094092in}{0.632174in}}%
\pgfpathlineto{\pgfqpoint{5.095361in}{0.550873in}}%
\pgfpathlineto{\pgfqpoint{5.095996in}{0.596030in}}%
\pgfpathlineto{\pgfqpoint{5.096631in}{0.592087in}}%
\pgfpathlineto{\pgfqpoint{5.097265in}{0.573826in}}%
\pgfpathlineto{\pgfqpoint{5.097900in}{0.569181in}}%
\pgfpathlineto{\pgfqpoint{5.098535in}{0.561780in}}%
\pgfpathlineto{\pgfqpoint{5.099169in}{0.546369in}}%
\pgfpathlineto{\pgfqpoint{5.099804in}{0.594693in}}%
\pgfpathlineto{\pgfqpoint{5.100439in}{0.560074in}}%
\pgfpathlineto{\pgfqpoint{5.101708in}{0.574959in}}%
\pgfpathlineto{\pgfqpoint{5.102343in}{0.509335in}}%
\pgfpathlineto{\pgfqpoint{5.103612in}{0.598507in}}%
\pgfpathlineto{\pgfqpoint{5.104247in}{0.590895in}}%
\pgfpathlineto{\pgfqpoint{5.104881in}{0.541752in}}%
\pgfpathlineto{\pgfqpoint{5.105516in}{0.564724in}}%
\pgfpathlineto{\pgfqpoint{5.106151in}{0.602590in}}%
\pgfpathlineto{\pgfqpoint{5.106785in}{0.594015in}}%
\pgfpathlineto{\pgfqpoint{5.107420in}{0.543094in}}%
\pgfpathlineto{\pgfqpoint{5.108055in}{0.596375in}}%
\pgfpathlineto{\pgfqpoint{5.108689in}{0.587130in}}%
\pgfpathlineto{\pgfqpoint{5.109959in}{0.548185in}}%
\pgfpathlineto{\pgfqpoint{5.110593in}{0.578860in}}%
\pgfpathlineto{\pgfqpoint{5.111228in}{0.582347in}}%
\pgfpathlineto{\pgfqpoint{5.112497in}{0.566781in}}%
\pgfpathlineto{\pgfqpoint{5.113132in}{0.551238in}}%
\pgfpathlineto{\pgfqpoint{5.113767in}{0.516132in}}%
\pgfpathlineto{\pgfqpoint{5.114401in}{0.553403in}}%
\pgfpathlineto{\pgfqpoint{5.115036in}{0.523594in}}%
\pgfpathlineto{\pgfqpoint{5.115671in}{0.555299in}}%
\pgfpathlineto{\pgfqpoint{5.116305in}{0.556560in}}%
\pgfpathlineto{\pgfqpoint{5.116940in}{0.564901in}}%
\pgfpathlineto{\pgfqpoint{5.117575in}{0.564058in}}%
\pgfpathlineto{\pgfqpoint{5.118209in}{0.567765in}}%
\pgfpathlineto{\pgfqpoint{5.118844in}{0.527624in}}%
\pgfpathlineto{\pgfqpoint{5.119479in}{0.595880in}}%
\pgfpathlineto{\pgfqpoint{5.120113in}{0.526786in}}%
\pgfpathlineto{\pgfqpoint{5.120748in}{0.596008in}}%
\pgfpathlineto{\pgfqpoint{5.121383in}{0.595079in}}%
\pgfpathlineto{\pgfqpoint{5.122017in}{0.575135in}}%
\pgfpathlineto{\pgfqpoint{5.122652in}{0.573800in}}%
\pgfpathlineto{\pgfqpoint{5.123287in}{0.590470in}}%
\pgfpathlineto{\pgfqpoint{5.123922in}{0.622795in}}%
\pgfpathlineto{\pgfqpoint{5.124556in}{0.555270in}}%
\pgfpathlineto{\pgfqpoint{5.125826in}{0.628156in}}%
\pgfpathlineto{\pgfqpoint{5.126460in}{0.570545in}}%
\pgfpathlineto{\pgfqpoint{5.127095in}{0.585043in}}%
\pgfpathlineto{\pgfqpoint{5.127730in}{0.562486in}}%
\pgfpathlineto{\pgfqpoint{5.128364in}{0.565836in}}%
\pgfpathlineto{\pgfqpoint{5.128999in}{0.618084in}}%
\pgfpathlineto{\pgfqpoint{5.129634in}{0.587002in}}%
\pgfpathlineto{\pgfqpoint{5.130268in}{0.578138in}}%
\pgfpathlineto{\pgfqpoint{5.130903in}{0.548860in}}%
\pgfpathlineto{\pgfqpoint{5.132172in}{0.628047in}}%
\pgfpathlineto{\pgfqpoint{5.132807in}{0.585635in}}%
\pgfpathlineto{\pgfqpoint{5.133442in}{0.606998in}}%
\pgfpathlineto{\pgfqpoint{5.134076in}{0.568160in}}%
\pgfpathlineto{\pgfqpoint{5.134711in}{0.572951in}}%
\pgfpathlineto{\pgfqpoint{5.135346in}{0.516015in}}%
\pgfpathlineto{\pgfqpoint{5.135980in}{0.588213in}}%
\pgfpathlineto{\pgfqpoint{5.136615in}{0.577099in}}%
\pgfpathlineto{\pgfqpoint{5.137250in}{0.530348in}}%
\pgfpathlineto{\pgfqpoint{5.137884in}{0.569362in}}%
\pgfpathlineto{\pgfqpoint{5.138519in}{0.571848in}}%
\pgfpathlineto{\pgfqpoint{5.139154in}{0.572706in}}%
\pgfpathlineto{\pgfqpoint{5.139788in}{0.527346in}}%
\pgfpathlineto{\pgfqpoint{5.141058in}{0.602775in}}%
\pgfpathlineto{\pgfqpoint{5.141692in}{0.558325in}}%
\pgfpathlineto{\pgfqpoint{5.142327in}{0.551246in}}%
\pgfpathlineto{\pgfqpoint{5.142962in}{0.567047in}}%
\pgfpathlineto{\pgfqpoint{5.143596in}{0.569790in}}%
\pgfpathlineto{\pgfqpoint{5.144231in}{0.617841in}}%
\pgfpathlineto{\pgfqpoint{5.144866in}{0.608461in}}%
\pgfpathlineto{\pgfqpoint{5.146135in}{0.542649in}}%
\pgfpathlineto{\pgfqpoint{5.146770in}{0.597544in}}%
\pgfpathlineto{\pgfqpoint{5.147404in}{0.555871in}}%
\pgfpathlineto{\pgfqpoint{5.148039in}{0.596118in}}%
\pgfpathlineto{\pgfqpoint{5.148674in}{0.602433in}}%
\pgfpathlineto{\pgfqpoint{5.149308in}{0.602903in}}%
\pgfpathlineto{\pgfqpoint{5.149943in}{0.592172in}}%
\pgfpathlineto{\pgfqpoint{5.150578in}{0.616554in}}%
\pgfpathlineto{\pgfqpoint{5.151212in}{0.564980in}}%
\pgfpathlineto{\pgfqpoint{5.151847in}{0.548293in}}%
\pgfpathlineto{\pgfqpoint{5.152482in}{0.570625in}}%
\pgfpathlineto{\pgfqpoint{5.153116in}{0.558115in}}%
\pgfpathlineto{\pgfqpoint{5.153751in}{0.591751in}}%
\pgfpathlineto{\pgfqpoint{5.154386in}{0.549014in}}%
\pgfpathlineto{\pgfqpoint{5.155020in}{0.551979in}}%
\pgfpathlineto{\pgfqpoint{5.155655in}{0.599928in}}%
\pgfpathlineto{\pgfqpoint{5.156924in}{0.538989in}}%
\pgfpathlineto{\pgfqpoint{5.157559in}{0.552037in}}%
\pgfpathlineto{\pgfqpoint{5.158194in}{0.516050in}}%
\pgfpathlineto{\pgfqpoint{5.158828in}{0.618298in}}%
\pgfpathlineto{\pgfqpoint{5.160098in}{0.563575in}}%
\pgfpathlineto{\pgfqpoint{5.160733in}{0.581180in}}%
\pgfpathlineto{\pgfqpoint{5.161367in}{0.548070in}}%
\pgfpathlineto{\pgfqpoint{5.162637in}{0.602737in}}%
\pgfpathlineto{\pgfqpoint{5.163271in}{0.587849in}}%
\pgfpathlineto{\pgfqpoint{5.163906in}{0.552369in}}%
\pgfpathlineto{\pgfqpoint{5.164541in}{0.556138in}}%
\pgfpathlineto{\pgfqpoint{5.165175in}{0.602547in}}%
\pgfpathlineto{\pgfqpoint{5.166445in}{0.569487in}}%
\pgfpathlineto{\pgfqpoint{5.167079in}{0.605870in}}%
\pgfpathlineto{\pgfqpoint{5.167714in}{0.547103in}}%
\pgfpathlineto{\pgfqpoint{5.168349in}{0.566416in}}%
\pgfpathlineto{\pgfqpoint{5.168983in}{0.628891in}}%
\pgfpathlineto{\pgfqpoint{5.169618in}{0.550895in}}%
\pgfpathlineto{\pgfqpoint{5.170253in}{0.555740in}}%
\pgfpathlineto{\pgfqpoint{5.170887in}{0.578841in}}%
\pgfpathlineto{\pgfqpoint{5.171522in}{0.587866in}}%
\pgfpathlineto{\pgfqpoint{5.172157in}{0.585836in}}%
\pgfpathlineto{\pgfqpoint{5.172791in}{0.609506in}}%
\pgfpathlineto{\pgfqpoint{5.174061in}{0.531462in}}%
\pgfpathlineto{\pgfqpoint{5.175330in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{5.175965in}{0.597247in}}%
\pgfpathlineto{\pgfqpoint{5.176599in}{0.627381in}}%
\pgfpathlineto{\pgfqpoint{5.178503in}{0.562259in}}%
\pgfpathlineto{\pgfqpoint{5.179773in}{0.576831in}}%
\pgfpathlineto{\pgfqpoint{5.179773in}{0.576831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.072872in}{0.473743in}}{\pgfqpoint{1.159610in}{0.774207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125582in}{1.087572in}}%
\pgfpathlineto{\pgfqpoint{4.126851in}{1.089354in}}%
\pgfpathlineto{\pgfqpoint{4.128120in}{1.089889in}}%
\pgfpathlineto{\pgfqpoint{4.129390in}{1.088338in}}%
\pgfpathlineto{\pgfqpoint{4.130659in}{1.084086in}}%
\pgfpathlineto{\pgfqpoint{4.138275in}{1.051028in}}%
\pgfpathlineto{\pgfqpoint{4.144622in}{1.020541in}}%
\pgfpathlineto{\pgfqpoint{4.161123in}{0.946234in}}%
\pgfpathlineto{\pgfqpoint{4.163662in}{0.936043in}}%
\pgfpathlineto{\pgfqpoint{4.172548in}{0.903482in}}%
\pgfpathlineto{\pgfqpoint{4.175721in}{0.892722in}}%
\pgfpathlineto{\pgfqpoint{4.183337in}{0.869599in}}%
\pgfpathlineto{\pgfqpoint{4.185876in}{0.862015in}}%
\pgfpathlineto{\pgfqpoint{4.188414in}{0.854302in}}%
\pgfpathlineto{\pgfqpoint{4.190318in}{0.847972in}}%
\pgfpathlineto{\pgfqpoint{4.193492in}{0.840451in}}%
\pgfpathlineto{\pgfqpoint{4.195396in}{0.835287in}}%
\pgfpathlineto{\pgfqpoint{4.197300in}{0.830805in}}%
\pgfpathlineto{\pgfqpoint{4.199204in}{0.826477in}}%
\pgfpathlineto{\pgfqpoint{4.203646in}{0.817642in}}%
\pgfpathlineto{\pgfqpoint{4.204916in}{0.815485in}}%
\pgfpathlineto{\pgfqpoint{4.206185in}{0.813153in}}%
\pgfpathlineto{\pgfqpoint{4.206820in}{0.812356in}}%
\pgfpathlineto{\pgfqpoint{4.215071in}{0.794849in}}%
\pgfpathlineto{\pgfqpoint{4.215705in}{0.794067in}}%
\pgfpathlineto{\pgfqpoint{4.220148in}{0.784828in}}%
\pgfpathlineto{\pgfqpoint{4.227129in}{0.773550in}}%
\pgfpathlineto{\pgfqpoint{4.227764in}{0.772911in}}%
\pgfpathlineto{\pgfqpoint{4.229033in}{0.770623in}}%
\pgfpathlineto{\pgfqpoint{4.230303in}{0.769564in}}%
\pgfpathlineto{\pgfqpoint{4.232841in}{0.765140in}}%
\pgfpathlineto{\pgfqpoint{4.235380in}{0.761524in}}%
\pgfpathlineto{\pgfqpoint{4.236649in}{0.759680in}}%
\pgfpathlineto{\pgfqpoint{4.239823in}{0.756184in}}%
\pgfpathlineto{\pgfqpoint{4.241727in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{4.242996in}{0.751499in}}%
\pgfpathlineto{\pgfqpoint{4.254420in}{0.737310in}}%
\pgfpathlineto{\pgfqpoint{4.255055in}{0.737204in}}%
\pgfpathlineto{\pgfqpoint{4.256324in}{0.735435in}}%
\pgfpathlineto{\pgfqpoint{4.257594in}{0.734971in}}%
\pgfpathlineto{\pgfqpoint{4.260132in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{4.264575in}{0.728150in}}%
\pgfpathlineto{\pgfqpoint{4.267114in}{0.726883in}}%
\pgfpathlineto{\pgfqpoint{4.269018in}{0.725281in}}%
\pgfpathlineto{\pgfqpoint{4.279172in}{0.714691in}}%
\pgfpathlineto{\pgfqpoint{4.279807in}{0.714786in}}%
\pgfpathlineto{\pgfqpoint{4.281077in}{0.714167in}}%
\pgfpathlineto{\pgfqpoint{4.281711in}{0.714129in}}%
\pgfpathlineto{\pgfqpoint{4.283615in}{0.712627in}}%
\pgfpathlineto{\pgfqpoint{4.284250in}{0.711486in}}%
\pgfpathlineto{\pgfqpoint{4.290597in}{0.707485in}}%
\pgfpathlineto{\pgfqpoint{4.291866in}{0.706582in}}%
\pgfpathlineto{\pgfqpoint{4.293135in}{0.705792in}}%
\pgfpathlineto{\pgfqpoint{4.294405in}{0.704714in}}%
\pgfpathlineto{\pgfqpoint{4.295674in}{0.704057in}}%
\pgfpathlineto{\pgfqpoint{4.297578in}{0.702233in}}%
\pgfpathlineto{\pgfqpoint{4.302021in}{0.700056in}}%
\pgfpathlineto{\pgfqpoint{4.303290in}{0.700252in}}%
\pgfpathlineto{\pgfqpoint{4.307733in}{0.696887in}}%
\pgfpathlineto{\pgfqpoint{4.308367in}{0.697157in}}%
\pgfpathlineto{\pgfqpoint{4.314714in}{0.691448in}}%
\pgfpathlineto{\pgfqpoint{4.315349in}{0.691997in}}%
\pgfpathlineto{\pgfqpoint{4.317253in}{0.691277in}}%
\pgfpathlineto{\pgfqpoint{4.319792in}{0.689212in}}%
\pgfpathlineto{\pgfqpoint{4.320426in}{0.689304in}}%
\pgfpathlineto{\pgfqpoint{4.321696in}{0.688829in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{0.688712in}}%
\pgfpathlineto{\pgfqpoint{4.323600in}{0.687376in}}%
\pgfpathlineto{\pgfqpoint{4.327408in}{0.685539in}}%
\pgfpathlineto{\pgfqpoint{4.328042in}{0.685798in}}%
\pgfpathlineto{\pgfqpoint{4.331216in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{4.332485in}{0.682591in}}%
\pgfpathlineto{\pgfqpoint{4.333120in}{0.682294in}}%
\pgfpathlineto{\pgfqpoint{4.333754in}{0.681185in}}%
\pgfpathlineto{\pgfqpoint{4.334389in}{0.680888in}}%
\pgfpathlineto{\pgfqpoint{4.335024in}{0.681428in}}%
\pgfpathlineto{\pgfqpoint{4.337562in}{0.680261in}}%
\pgfpathlineto{\pgfqpoint{4.338197in}{0.680459in}}%
\pgfpathlineto{\pgfqpoint{4.340101in}{0.679131in}}%
\pgfpathlineto{\pgfqpoint{4.343274in}{0.677393in}}%
\pgfpathlineto{\pgfqpoint{4.345813in}{0.676906in}}%
\pgfpathlineto{\pgfqpoint{4.350256in}{0.675286in}}%
\pgfpathlineto{\pgfqpoint{4.350890in}{0.674606in}}%
\pgfpathlineto{\pgfqpoint{4.352160in}{0.674602in}}%
\pgfpathlineto{\pgfqpoint{4.353429in}{0.673343in}}%
\pgfpathlineto{\pgfqpoint{4.354699in}{0.673174in}}%
\pgfpathlineto{\pgfqpoint{4.355333in}{0.673320in}}%
\pgfpathlineto{\pgfqpoint{4.357872in}{0.672201in}}%
\pgfpathlineto{\pgfqpoint{4.360411in}{0.672456in}}%
\pgfpathlineto{\pgfqpoint{4.362949in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{4.364219in}{0.670237in}}%
\pgfpathlineto{\pgfqpoint{4.368661in}{0.668523in}}%
\pgfpathlineto{\pgfqpoint{4.369296in}{0.668719in}}%
\pgfpathlineto{\pgfqpoint{4.369931in}{0.668405in}}%
\pgfpathlineto{\pgfqpoint{4.371200in}{0.668480in}}%
\pgfpathlineto{\pgfqpoint{4.371835in}{0.668247in}}%
\pgfpathlineto{\pgfqpoint{4.373739in}{0.668457in}}%
\pgfpathlineto{\pgfqpoint{4.374373in}{0.668199in}}%
\pgfpathlineto{\pgfqpoint{4.375008in}{0.668772in}}%
\pgfpathlineto{\pgfqpoint{4.377547in}{0.668329in}}%
\pgfpathlineto{\pgfqpoint{4.378181in}{0.668553in}}%
\pgfpathlineto{\pgfqpoint{4.379451in}{0.668297in}}%
\pgfpathlineto{\pgfqpoint{4.380720in}{0.667412in}}%
\pgfpathlineto{\pgfqpoint{4.381989in}{0.666114in}}%
\pgfpathlineto{\pgfqpoint{4.383893in}{0.666099in}}%
\pgfpathlineto{\pgfqpoint{4.385163in}{0.664961in}}%
\pgfpathlineto{\pgfqpoint{4.387067in}{0.664622in}}%
\pgfpathlineto{\pgfqpoint{4.389605in}{0.664506in}}%
\pgfpathlineto{\pgfqpoint{4.390875in}{0.663854in}}%
\pgfpathlineto{\pgfqpoint{4.391510in}{0.663228in}}%
\pgfpathlineto{\pgfqpoint{4.392144in}{0.663192in}}%
\pgfpathlineto{\pgfqpoint{4.392779in}{0.663590in}}%
\pgfpathlineto{\pgfqpoint{4.395318in}{0.663406in}}%
\pgfpathlineto{\pgfqpoint{4.395952in}{0.663871in}}%
\pgfpathlineto{\pgfqpoint{4.397856in}{0.663178in}}%
\pgfpathlineto{\pgfqpoint{4.399760in}{0.662661in}}%
\pgfpathlineto{\pgfqpoint{4.401030in}{0.663243in}}%
\pgfpathlineto{\pgfqpoint{4.402934in}{0.662171in}}%
\pgfpathlineto{\pgfqpoint{4.404203in}{0.661752in}}%
\pgfpathlineto{\pgfqpoint{4.406107in}{0.661055in}}%
\pgfpathlineto{\pgfqpoint{4.407376in}{0.660097in}}%
\pgfpathlineto{\pgfqpoint{4.408646in}{0.659704in}}%
\pgfpathlineto{\pgfqpoint{4.409280in}{0.659187in}}%
\pgfpathlineto{\pgfqpoint{4.411819in}{0.658960in}}%
\pgfpathlineto{\pgfqpoint{4.414358in}{0.656977in}}%
\pgfpathlineto{\pgfqpoint{4.416896in}{0.657177in}}%
\pgfpathlineto{\pgfqpoint{4.418166in}{0.656548in}}%
\pgfpathlineto{\pgfqpoint{4.419435in}{0.656511in}}%
\pgfpathlineto{\pgfqpoint{4.420070in}{0.657167in}}%
\pgfpathlineto{\pgfqpoint{4.420704in}{0.657244in}}%
\pgfpathlineto{\pgfqpoint{4.421339in}{0.658023in}}%
\pgfpathlineto{\pgfqpoint{4.423878in}{0.658117in}}%
\pgfpathlineto{\pgfqpoint{4.425782in}{0.658656in}}%
\pgfpathlineto{\pgfqpoint{4.426417in}{0.658267in}}%
\pgfpathlineto{\pgfqpoint{4.427686in}{0.658683in}}%
\pgfpathlineto{\pgfqpoint{4.428321in}{0.659081in}}%
\pgfpathlineto{\pgfqpoint{4.428955in}{0.658750in}}%
\pgfpathlineto{\pgfqpoint{4.429590in}{0.658901in}}%
\pgfpathlineto{\pgfqpoint{4.433398in}{0.657243in}}%
\pgfpathlineto{\pgfqpoint{4.434667in}{0.657081in}}%
\pgfpathlineto{\pgfqpoint{4.436571in}{0.656857in}}%
\pgfpathlineto{\pgfqpoint{4.437206in}{0.656504in}}%
\pgfpathlineto{\pgfqpoint{4.438475in}{0.656554in}}%
\pgfpathlineto{\pgfqpoint{4.440379in}{0.656339in}}%
\pgfpathlineto{\pgfqpoint{4.441649in}{0.656442in}}%
\pgfpathlineto{\pgfqpoint{4.442918in}{0.655897in}}%
\pgfpathlineto{\pgfqpoint{4.444822in}{0.656890in}}%
\pgfpathlineto{\pgfqpoint{4.447361in}{0.655361in}}%
\pgfpathlineto{\pgfqpoint{4.447995in}{0.655677in}}%
\pgfpathlineto{\pgfqpoint{4.449265in}{0.654839in}}%
\pgfpathlineto{\pgfqpoint{4.449899in}{0.654966in}}%
\pgfpathlineto{\pgfqpoint{4.451169in}{0.654285in}}%
\pgfpathlineto{\pgfqpoint{4.453707in}{0.653377in}}%
\pgfpathlineto{\pgfqpoint{4.457515in}{0.651507in}}%
\pgfpathlineto{\pgfqpoint{4.459419in}{0.651752in}}%
\pgfpathlineto{\pgfqpoint{4.460689in}{0.651010in}}%
\pgfpathlineto{\pgfqpoint{4.461323in}{0.650677in}}%
\pgfpathlineto{\pgfqpoint{4.463228in}{0.650917in}}%
\pgfpathlineto{\pgfqpoint{4.464497in}{0.650805in}}%
\pgfpathlineto{\pgfqpoint{4.465766in}{0.650573in}}%
\pgfpathlineto{\pgfqpoint{4.467670in}{0.649440in}}%
\pgfpathlineto{\pgfqpoint{4.472748in}{0.647462in}}%
\pgfpathlineto{\pgfqpoint{4.478460in}{0.647212in}}%
\pgfpathlineto{\pgfqpoint{4.480364in}{0.647450in}}%
\pgfpathlineto{\pgfqpoint{4.480998in}{0.646541in}}%
\pgfpathlineto{\pgfqpoint{4.481633in}{0.646784in}}%
\pgfpathlineto{\pgfqpoint{4.486710in}{0.644633in}}%
\pgfpathlineto{\pgfqpoint{4.488614in}{0.643239in}}%
\pgfpathlineto{\pgfqpoint{4.491788in}{0.642443in}}%
\pgfpathlineto{\pgfqpoint{4.493057in}{0.642647in}}%
\pgfpathlineto{\pgfqpoint{4.494326in}{0.642179in}}%
\pgfpathlineto{\pgfqpoint{4.495596in}{0.642540in}}%
\pgfpathlineto{\pgfqpoint{4.496230in}{0.642149in}}%
\pgfpathlineto{\pgfqpoint{4.496865in}{0.642240in}}%
\pgfpathlineto{\pgfqpoint{4.498134in}{0.641822in}}%
\pgfpathlineto{\pgfqpoint{4.499404in}{0.642277in}}%
\pgfpathlineto{\pgfqpoint{4.500673in}{0.642103in}}%
\pgfpathlineto{\pgfqpoint{4.501943in}{0.641458in}}%
\pgfpathlineto{\pgfqpoint{4.503212in}{0.642116in}}%
\pgfpathlineto{\pgfqpoint{4.507020in}{0.641496in}}%
\pgfpathlineto{\pgfqpoint{4.508289in}{0.640766in}}%
\pgfpathlineto{\pgfqpoint{4.512732in}{0.639646in}}%
\pgfpathlineto{\pgfqpoint{4.514001in}{0.639018in}}%
\pgfpathlineto{\pgfqpoint{4.515271in}{0.639322in}}%
\pgfpathlineto{\pgfqpoint{4.516540in}{0.638891in}}%
\pgfpathlineto{\pgfqpoint{4.517809in}{0.638918in}}%
\pgfpathlineto{\pgfqpoint{4.519079in}{0.639391in}}%
\pgfpathlineto{\pgfqpoint{4.519713in}{0.639356in}}%
\pgfpathlineto{\pgfqpoint{4.520983in}{0.638845in}}%
\pgfpathlineto{\pgfqpoint{4.524156in}{0.638118in}}%
\pgfpathlineto{\pgfqpoint{4.525425in}{0.637445in}}%
\pgfpathlineto{\pgfqpoint{4.526060in}{0.637715in}}%
\pgfpathlineto{\pgfqpoint{4.533676in}{0.635832in}}%
\pgfpathlineto{\pgfqpoint{4.536215in}{0.633836in}}%
\pgfpathlineto{\pgfqpoint{4.541292in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{4.543196in}{0.631956in}}%
\pgfpathlineto{\pgfqpoint{4.543831in}{0.631991in}}%
\pgfpathlineto{\pgfqpoint{4.544466in}{0.631368in}}%
\pgfpathlineto{\pgfqpoint{4.545735in}{0.631070in}}%
\pgfpathlineto{\pgfqpoint{4.553986in}{0.628003in}}%
\pgfpathlineto{\pgfqpoint{4.557794in}{0.628154in}}%
\pgfpathlineto{\pgfqpoint{4.560967in}{0.627737in}}%
\pgfpathlineto{\pgfqpoint{4.561602in}{0.628376in}}%
\pgfpathlineto{\pgfqpoint{4.562236in}{0.627849in}}%
\pgfpathlineto{\pgfqpoint{4.562871in}{0.627963in}}%
\pgfpathlineto{\pgfqpoint{4.565410in}{0.627197in}}%
\pgfpathlineto{\pgfqpoint{4.569218in}{0.627219in}}%
\pgfpathlineto{\pgfqpoint{4.570487in}{0.626393in}}%
\pgfpathlineto{\pgfqpoint{4.572391in}{0.626301in}}%
\pgfpathlineto{\pgfqpoint{4.573026in}{0.626213in}}%
\pgfpathlineto{\pgfqpoint{4.574930in}{0.624779in}}%
\pgfpathlineto{\pgfqpoint{4.576199in}{0.625448in}}%
\pgfpathlineto{\pgfqpoint{4.577469in}{0.625393in}}%
\pgfpathlineto{\pgfqpoint{4.578738in}{0.625531in}}%
\pgfpathlineto{\pgfqpoint{4.579373in}{0.626112in}}%
\pgfpathlineto{\pgfqpoint{4.581277in}{0.625150in}}%
\pgfpathlineto{\pgfqpoint{4.583815in}{0.624674in}}%
\pgfpathlineto{\pgfqpoint{4.592066in}{0.621091in}}%
\pgfpathlineto{\pgfqpoint{4.592701in}{0.621425in}}%
\pgfpathlineto{\pgfqpoint{4.593335in}{0.620927in}}%
\pgfpathlineto{\pgfqpoint{4.595874in}{0.621248in}}%
\pgfpathlineto{\pgfqpoint{4.602221in}{0.618755in}}%
\pgfpathlineto{\pgfqpoint{4.602855in}{0.619079in}}%
\pgfpathlineto{\pgfqpoint{4.604125in}{0.617964in}}%
\pgfpathlineto{\pgfqpoint{4.607933in}{0.618118in}}%
\pgfpathlineto{\pgfqpoint{4.610472in}{0.618212in}}%
\pgfpathlineto{\pgfqpoint{4.613010in}{0.616913in}}%
\pgfpathlineto{\pgfqpoint{4.613645in}{0.617087in}}%
\pgfpathlineto{\pgfqpoint{4.616184in}{0.616329in}}%
\pgfpathlineto{\pgfqpoint{4.619357in}{0.615632in}}%
\pgfpathlineto{\pgfqpoint{4.620626in}{0.615146in}}%
\pgfpathlineto{\pgfqpoint{4.628877in}{0.615110in}}%
\pgfpathlineto{\pgfqpoint{4.629512in}{0.614667in}}%
\pgfpathlineto{\pgfqpoint{4.633320in}{0.614893in}}%
\pgfpathlineto{\pgfqpoint{4.633954in}{0.615667in}}%
\pgfpathlineto{\pgfqpoint{4.637762in}{0.616020in}}%
\pgfpathlineto{\pgfqpoint{4.639032in}{0.615701in}}%
\pgfpathlineto{\pgfqpoint{4.640301in}{0.615675in}}%
\pgfpathlineto{\pgfqpoint{4.640936in}{0.615335in}}%
\pgfpathlineto{\pgfqpoint{4.641570in}{0.615889in}}%
\pgfpathlineto{\pgfqpoint{4.642840in}{0.615784in}}%
\pgfpathlineto{\pgfqpoint{4.644109in}{0.615460in}}%
\pgfpathlineto{\pgfqpoint{4.645378in}{0.615933in}}%
\pgfpathlineto{\pgfqpoint{4.647283in}{0.615479in}}%
\pgfpathlineto{\pgfqpoint{4.648552in}{0.615762in}}%
\pgfpathlineto{\pgfqpoint{4.651725in}{0.615658in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{0.614940in}}%
\pgfpathlineto{\pgfqpoint{4.659341in}{0.615223in}}%
\pgfpathlineto{\pgfqpoint{4.659976in}{0.614680in}}%
\pgfpathlineto{\pgfqpoint{4.660611in}{0.614866in}}%
\pgfpathlineto{\pgfqpoint{4.661245in}{0.614501in}}%
\pgfpathlineto{\pgfqpoint{4.663149in}{0.614753in}}%
\pgfpathlineto{\pgfqpoint{4.665688in}{0.613856in}}%
\pgfpathlineto{\pgfqpoint{4.666323in}{0.614351in}}%
\pgfpathlineto{\pgfqpoint{4.668861in}{0.614034in}}%
\pgfpathlineto{\pgfqpoint{4.670131in}{0.613394in}}%
\pgfpathlineto{\pgfqpoint{4.675208in}{0.612940in}}%
\pgfpathlineto{\pgfqpoint{4.677112in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{4.678381in}{0.613169in}}%
\pgfpathlineto{\pgfqpoint{4.679651in}{0.612851in}}%
\pgfpathlineto{\pgfqpoint{4.682824in}{0.612307in}}%
\pgfpathlineto{\pgfqpoint{4.683459in}{0.612540in}}%
\pgfpathlineto{\pgfqpoint{4.684728in}{0.611564in}}%
\pgfpathlineto{\pgfqpoint{4.690440in}{0.609900in}}%
\pgfpathlineto{\pgfqpoint{4.691710in}{0.609974in}}%
\pgfpathlineto{\pgfqpoint{4.692344in}{0.609827in}}%
\pgfpathlineto{\pgfqpoint{4.694248in}{0.610539in}}%
\pgfpathlineto{\pgfqpoint{4.695518in}{0.610582in}}%
\pgfpathlineto{\pgfqpoint{4.697422in}{0.609073in}}%
\pgfpathlineto{\pgfqpoint{4.703134in}{0.610031in}}%
\pgfpathlineto{\pgfqpoint{4.704403in}{0.609730in}}%
\pgfpathlineto{\pgfqpoint{4.706942in}{0.609815in}}%
\pgfpathlineto{\pgfqpoint{4.707576in}{0.609404in}}%
\pgfpathlineto{\pgfqpoint{4.708211in}{0.609760in}}%
\pgfpathlineto{\pgfqpoint{4.710115in}{0.609464in}}%
\pgfpathlineto{\pgfqpoint{4.710750in}{0.609832in}}%
\pgfpathlineto{\pgfqpoint{4.713288in}{0.609173in}}%
\pgfpathlineto{\pgfqpoint{4.714558in}{0.609050in}}%
\pgfpathlineto{\pgfqpoint{4.720905in}{0.607517in}}%
\pgfpathlineto{\pgfqpoint{4.721539in}{0.607797in}}%
\pgfpathlineto{\pgfqpoint{4.724713in}{0.606812in}}%
\pgfpathlineto{\pgfqpoint{4.725982in}{0.606290in}}%
\pgfpathlineto{\pgfqpoint{4.726617in}{0.606417in}}%
\pgfpathlineto{\pgfqpoint{4.727251in}{0.606035in}}%
\pgfpathlineto{\pgfqpoint{4.727886in}{0.606155in}}%
\pgfpathlineto{\pgfqpoint{4.728521in}{0.607172in}}%
\pgfpathlineto{\pgfqpoint{4.729790in}{0.606326in}}%
\pgfpathlineto{\pgfqpoint{4.733598in}{0.606501in}}%
\pgfpathlineto{\pgfqpoint{4.734867in}{0.606723in}}%
\pgfpathlineto{\pgfqpoint{4.736771in}{0.606899in}}%
\pgfpathlineto{\pgfqpoint{4.737406in}{0.607162in}}%
\pgfpathlineto{\pgfqpoint{4.740579in}{0.606083in}}%
\pgfpathlineto{\pgfqpoint{4.741849in}{0.606374in}}%
\pgfpathlineto{\pgfqpoint{4.744387in}{0.605532in}}%
\pgfpathlineto{\pgfqpoint{4.745657in}{0.606293in}}%
\pgfpathlineto{\pgfqpoint{4.746926in}{0.605750in}}%
\pgfpathlineto{\pgfqpoint{4.748195in}{0.605299in}}%
\pgfpathlineto{\pgfqpoint{4.749465in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{4.750099in}{0.605278in}}%
\pgfpathlineto{\pgfqpoint{4.751369in}{0.604673in}}%
\pgfpathlineto{\pgfqpoint{4.756446in}{0.604367in}}%
\pgfpathlineto{\pgfqpoint{4.758350in}{0.603236in}}%
\pgfpathlineto{\pgfqpoint{4.760889in}{0.602777in}}%
\pgfpathlineto{\pgfqpoint{4.762158in}{0.602044in}}%
\pgfpathlineto{\pgfqpoint{4.765966in}{0.601992in}}%
\pgfpathlineto{\pgfqpoint{4.767236in}{0.602232in}}%
\pgfpathlineto{\pgfqpoint{4.768505in}{0.601648in}}%
\pgfpathlineto{\pgfqpoint{4.769774in}{0.601307in}}%
\pgfpathlineto{\pgfqpoint{4.770409in}{0.601135in}}%
\pgfpathlineto{\pgfqpoint{4.772313in}{0.602165in}}%
\pgfpathlineto{\pgfqpoint{4.774217in}{0.601406in}}%
\pgfpathlineto{\pgfqpoint{4.776121in}{0.601828in}}%
\pgfpathlineto{\pgfqpoint{4.776756in}{0.601703in}}%
\pgfpathlineto{\pgfqpoint{4.777390in}{0.602097in}}%
\pgfpathlineto{\pgfqpoint{4.783102in}{0.601674in}}%
\pgfpathlineto{\pgfqpoint{4.785006in}{0.602210in}}%
\pgfpathlineto{\pgfqpoint{4.786276in}{0.601816in}}%
\pgfpathlineto{\pgfqpoint{4.786910in}{0.602006in}}%
\pgfpathlineto{\pgfqpoint{4.787545in}{0.601785in}}%
\pgfpathlineto{\pgfqpoint{4.788180in}{0.602000in}}%
\pgfpathlineto{\pgfqpoint{4.789449in}{0.601962in}}%
\pgfpathlineto{\pgfqpoint{4.790084in}{0.602195in}}%
\pgfpathlineto{\pgfqpoint{4.790718in}{0.601541in}}%
\pgfpathlineto{\pgfqpoint{4.791988in}{0.601135in}}%
\pgfpathlineto{\pgfqpoint{4.792622in}{0.601907in}}%
\pgfpathlineto{\pgfqpoint{4.793257in}{0.601764in}}%
\pgfpathlineto{\pgfqpoint{4.795161in}{0.603105in}}%
\pgfpathlineto{\pgfqpoint{4.797065in}{0.602850in}}%
\pgfpathlineto{\pgfqpoint{4.797700in}{0.602314in}}%
\pgfpathlineto{\pgfqpoint{4.800873in}{0.602960in}}%
\pgfpathlineto{\pgfqpoint{4.805316in}{0.601365in}}%
\pgfpathlineto{\pgfqpoint{4.806585in}{0.601839in}}%
\pgfpathlineto{\pgfqpoint{4.810393in}{0.601272in}}%
\pgfpathlineto{\pgfqpoint{4.815471in}{0.601325in}}%
\pgfpathlineto{\pgfqpoint{4.817375in}{0.601292in}}%
\pgfpathlineto{\pgfqpoint{4.819913in}{0.600380in}}%
\pgfpathlineto{\pgfqpoint{4.820548in}{0.599927in}}%
\pgfpathlineto{\pgfqpoint{4.821183in}{0.599970in}}%
\pgfpathlineto{\pgfqpoint{4.821817in}{0.599515in}}%
\pgfpathlineto{\pgfqpoint{4.823087in}{0.599777in}}%
\pgfpathlineto{\pgfqpoint{4.824356in}{0.599246in}}%
\pgfpathlineto{\pgfqpoint{4.828799in}{0.598400in}}%
\pgfpathlineto{\pgfqpoint{4.830068in}{0.597890in}}%
\pgfpathlineto{\pgfqpoint{4.831338in}{0.598066in}}%
\pgfpathlineto{\pgfqpoint{4.831972in}{0.598229in}}%
\pgfpathlineto{\pgfqpoint{4.832607in}{0.597926in}}%
\pgfpathlineto{\pgfqpoint{4.833242in}{0.598056in}}%
\pgfpathlineto{\pgfqpoint{4.836415in}{0.596221in}}%
\pgfpathlineto{\pgfqpoint{4.838954in}{0.596640in}}%
\pgfpathlineto{\pgfqpoint{4.840223in}{0.596447in}}%
\pgfpathlineto{\pgfqpoint{4.840858in}{0.596508in}}%
\pgfpathlineto{\pgfqpoint{4.842127in}{0.595754in}}%
\pgfpathlineto{\pgfqpoint{4.842762in}{0.596079in}}%
\pgfpathlineto{\pgfqpoint{4.852282in}{0.593883in}}%
\pgfpathlineto{\pgfqpoint{4.852916in}{0.594037in}}%
\pgfpathlineto{\pgfqpoint{4.853551in}{0.593514in}}%
\pgfpathlineto{\pgfqpoint{4.856090in}{0.593346in}}%
\pgfpathlineto{\pgfqpoint{4.857994in}{0.593401in}}%
\pgfpathlineto{\pgfqpoint{4.859263in}{0.593498in}}%
\pgfpathlineto{\pgfqpoint{4.862436in}{0.593428in}}%
\pgfpathlineto{\pgfqpoint{4.864340in}{0.592566in}}%
\pgfpathlineto{\pgfqpoint{4.864975in}{0.592812in}}%
\pgfpathlineto{\pgfqpoint{4.866244in}{0.592292in}}%
\pgfpathlineto{\pgfqpoint{4.867514in}{0.592337in}}%
\pgfpathlineto{\pgfqpoint{4.868149in}{0.593477in}}%
\pgfpathlineto{\pgfqpoint{4.870687in}{0.593821in}}%
\pgfpathlineto{\pgfqpoint{4.873861in}{0.594770in}}%
\pgfpathlineto{\pgfqpoint{4.875765in}{0.594398in}}%
\pgfpathlineto{\pgfqpoint{4.877669in}{0.594115in}}%
\pgfpathlineto{\pgfqpoint{4.878938in}{0.593688in}}%
\pgfpathlineto{\pgfqpoint{4.880207in}{0.593681in}}%
\pgfpathlineto{\pgfqpoint{4.881477in}{0.593506in}}%
\pgfpathlineto{\pgfqpoint{4.882746in}{0.592681in}}%
\pgfpathlineto{\pgfqpoint{4.884650in}{0.592399in}}%
\pgfpathlineto{\pgfqpoint{4.885919in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{4.887823in}{0.592025in}}%
\pgfpathlineto{\pgfqpoint{4.890997in}{0.591372in}}%
\pgfpathlineto{\pgfqpoint{4.891631in}{0.591935in}}%
\pgfpathlineto{\pgfqpoint{4.896709in}{0.590771in}}%
\pgfpathlineto{\pgfqpoint{4.897978in}{0.590708in}}%
\pgfpathlineto{\pgfqpoint{4.900517in}{0.590778in}}%
\pgfpathlineto{\pgfqpoint{4.903690in}{0.589258in}}%
\pgfpathlineto{\pgfqpoint{4.909402in}{0.588894in}}%
\pgfpathlineto{\pgfqpoint{4.910037in}{0.588595in}}%
\pgfpathlineto{\pgfqpoint{4.911306in}{0.588554in}}%
\pgfpathlineto{\pgfqpoint{4.912576in}{0.588226in}}%
\pgfpathlineto{\pgfqpoint{4.913845in}{0.587675in}}%
\pgfpathlineto{\pgfqpoint{4.915114in}{0.588282in}}%
\pgfpathlineto{\pgfqpoint{4.915749in}{0.588080in}}%
\pgfpathlineto{\pgfqpoint{4.918288in}{0.588879in}}%
\pgfpathlineto{\pgfqpoint{4.918922in}{0.588363in}}%
\pgfpathlineto{\pgfqpoint{4.922730in}{0.588271in}}%
\pgfpathlineto{\pgfqpoint{4.924000in}{0.588379in}}%
\pgfpathlineto{\pgfqpoint{4.925904in}{0.588643in}}%
\pgfpathlineto{\pgfqpoint{4.927173in}{0.588666in}}%
\pgfpathlineto{\pgfqpoint{4.928442in}{0.589145in}}%
\pgfpathlineto{\pgfqpoint{4.930981in}{0.589397in}}%
\pgfpathlineto{\pgfqpoint{4.932250in}{0.589158in}}%
\pgfpathlineto{\pgfqpoint{4.932885in}{0.589096in}}%
\pgfpathlineto{\pgfqpoint{4.934154in}{0.588230in}}%
\pgfpathlineto{\pgfqpoint{4.939866in}{0.585987in}}%
\pgfpathlineto{\pgfqpoint{4.940501in}{0.586141in}}%
\pgfpathlineto{\pgfqpoint{4.942405in}{0.585208in}}%
\pgfpathlineto{\pgfqpoint{4.944944in}{0.584843in}}%
\pgfpathlineto{\pgfqpoint{4.945579in}{0.585266in}}%
\pgfpathlineto{\pgfqpoint{4.950021in}{0.584129in}}%
\pgfpathlineto{\pgfqpoint{4.950656in}{0.584278in}}%
\pgfpathlineto{\pgfqpoint{4.954464in}{0.582256in}}%
\pgfpathlineto{\pgfqpoint{4.955733in}{0.582509in}}%
\pgfpathlineto{\pgfqpoint{4.957003in}{0.583066in}}%
\pgfpathlineto{\pgfqpoint{4.957637in}{0.582768in}}%
\pgfpathlineto{\pgfqpoint{4.958272in}{0.583187in}}%
\pgfpathlineto{\pgfqpoint{4.959541in}{0.582730in}}%
\pgfpathlineto{\pgfqpoint{4.963349in}{0.581859in}}%
\pgfpathlineto{\pgfqpoint{4.965888in}{0.580982in}}%
\pgfpathlineto{\pgfqpoint{4.966523in}{0.581170in}}%
\pgfpathlineto{\pgfqpoint{4.967157in}{0.580899in}}%
\pgfpathlineto{\pgfqpoint{4.970331in}{0.581909in}}%
\pgfpathlineto{\pgfqpoint{4.970965in}{0.581179in}}%
\pgfpathlineto{\pgfqpoint{4.973504in}{0.580940in}}%
\pgfpathlineto{\pgfqpoint{4.974773in}{0.581419in}}%
\pgfpathlineto{\pgfqpoint{4.975408in}{0.581722in}}%
\pgfpathlineto{\pgfqpoint{4.977312in}{0.581608in}}%
\pgfpathlineto{\pgfqpoint{4.977947in}{0.582115in}}%
\pgfpathlineto{\pgfqpoint{4.980486in}{0.581935in}}%
\pgfpathlineto{\pgfqpoint{4.981755in}{0.582058in}}%
\pgfpathlineto{\pgfqpoint{4.984928in}{0.581791in}}%
\pgfpathlineto{\pgfqpoint{4.985563in}{0.581941in}}%
\pgfpathlineto{\pgfqpoint{4.988102in}{0.580629in}}%
\pgfpathlineto{\pgfqpoint{4.990006in}{0.580839in}}%
\pgfpathlineto{\pgfqpoint{4.991275in}{0.580525in}}%
\pgfpathlineto{\pgfqpoint{4.991910in}{0.580859in}}%
\pgfpathlineto{\pgfqpoint{4.995718in}{0.580120in}}%
\pgfpathlineto{\pgfqpoint{4.996987in}{0.580453in}}%
\pgfpathlineto{\pgfqpoint{4.998256in}{0.580970in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.580544in}}%
\pgfpathlineto{\pgfqpoint{5.002064in}{0.580657in}}%
\pgfpathlineto{\pgfqpoint{5.003968in}{0.580273in}}%
\pgfpathlineto{\pgfqpoint{5.004603in}{0.580301in}}%
\pgfpathlineto{\pgfqpoint{5.005238in}{0.580738in}}%
\pgfpathlineto{\pgfqpoint{5.005872in}{0.580513in}}%
\pgfpathlineto{\pgfqpoint{5.007776in}{0.581447in}}%
\pgfpathlineto{\pgfqpoint{5.010950in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{5.012219in}{0.580578in}}%
\pgfpathlineto{\pgfqpoint{5.014758in}{0.580030in}}%
\pgfpathlineto{\pgfqpoint{5.016027in}{0.579372in}}%
\pgfpathlineto{\pgfqpoint{5.016662in}{0.579459in}}%
\pgfpathlineto{\pgfqpoint{5.017297in}{0.579166in}}%
\pgfpathlineto{\pgfqpoint{5.019201in}{0.579553in}}%
\pgfpathlineto{\pgfqpoint{5.022374in}{0.579283in}}%
\pgfpathlineto{\pgfqpoint{5.023009in}{0.578800in}}%
\pgfpathlineto{\pgfqpoint{5.025547in}{0.579053in}}%
\pgfpathlineto{\pgfqpoint{5.026817in}{0.579000in}}%
\pgfpathlineto{\pgfqpoint{5.036971in}{0.579778in}}%
\pgfpathlineto{\pgfqpoint{5.038241in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{5.040145in}{0.581143in}}%
\pgfpathlineto{\pgfqpoint{5.041414in}{0.581186in}}%
\pgfpathlineto{\pgfqpoint{5.042049in}{0.580572in}}%
\pgfpathlineto{\pgfqpoint{5.043953in}{0.580984in}}%
\pgfpathlineto{\pgfqpoint{5.045222in}{0.580354in}}%
\pgfpathlineto{\pgfqpoint{5.045857in}{0.580808in}}%
\pgfpathlineto{\pgfqpoint{5.048395in}{0.580424in}}%
\pgfpathlineto{\pgfqpoint{5.049030in}{0.580848in}}%
\pgfpathlineto{\pgfqpoint{5.051569in}{0.580485in}}%
\pgfpathlineto{\pgfqpoint{5.053473in}{0.581484in}}%
\pgfpathlineto{\pgfqpoint{5.055377in}{0.581270in}}%
\pgfpathlineto{\pgfqpoint{5.057281in}{0.581636in}}%
\pgfpathlineto{\pgfqpoint{5.058550in}{0.581243in}}%
\pgfpathlineto{\pgfqpoint{5.061089in}{0.580804in}}%
\pgfpathlineto{\pgfqpoint{5.064262in}{0.581252in}}%
\pgfpathlineto{\pgfqpoint{5.067436in}{0.580721in}}%
\pgfpathlineto{\pgfqpoint{5.068705in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{5.069340in}{0.580292in}}%
\pgfpathlineto{\pgfqpoint{5.070609in}{0.580759in}}%
\pgfpathlineto{\pgfqpoint{5.072513in}{0.580904in}}%
\pgfpathlineto{\pgfqpoint{5.073782in}{0.580346in}}%
\pgfpathlineto{\pgfqpoint{5.075052in}{0.580227in}}%
\pgfpathlineto{\pgfqpoint{5.075686in}{0.580528in}}%
\pgfpathlineto{\pgfqpoint{5.076956in}{0.579580in}}%
\pgfpathlineto{\pgfqpoint{5.077590in}{0.579641in}}%
\pgfpathlineto{\pgfqpoint{5.078860in}{0.578952in}}%
\pgfpathlineto{\pgfqpoint{5.083302in}{0.577529in}}%
\pgfpathlineto{\pgfqpoint{5.083937in}{0.577745in}}%
\pgfpathlineto{\pgfqpoint{5.085841in}{0.577127in}}%
\pgfpathlineto{\pgfqpoint{5.087111in}{0.577239in}}%
\pgfpathlineto{\pgfqpoint{5.088380in}{0.577753in}}%
\pgfpathlineto{\pgfqpoint{5.090284in}{0.578107in}}%
\pgfpathlineto{\pgfqpoint{5.091553in}{0.577905in}}%
\pgfpathlineto{\pgfqpoint{5.093457in}{0.577675in}}%
\pgfpathlineto{\pgfqpoint{5.094727in}{0.578394in}}%
\pgfpathlineto{\pgfqpoint{5.095361in}{0.578119in}}%
\pgfpathlineto{\pgfqpoint{5.097265in}{0.578390in}}%
\pgfpathlineto{\pgfqpoint{5.101708in}{0.577692in}}%
\pgfpathlineto{\pgfqpoint{5.102977in}{0.576721in}}%
\pgfpathlineto{\pgfqpoint{5.104247in}{0.577078in}}%
\pgfpathlineto{\pgfqpoint{5.105516in}{0.576605in}}%
\pgfpathlineto{\pgfqpoint{5.106785in}{0.577036in}}%
\pgfpathlineto{\pgfqpoint{5.107420in}{0.576697in}}%
\pgfpathlineto{\pgfqpoint{5.109324in}{0.576913in}}%
\pgfpathlineto{\pgfqpoint{5.110593in}{0.576648in}}%
\pgfpathlineto{\pgfqpoint{5.112497in}{0.576580in}}%
\pgfpathlineto{\pgfqpoint{5.114401in}{0.575502in}}%
\pgfpathlineto{\pgfqpoint{5.115671in}{0.574786in}}%
\pgfpathlineto{\pgfqpoint{5.118844in}{0.573868in}}%
\pgfpathlineto{\pgfqpoint{5.119479in}{0.574089in}}%
\pgfpathlineto{\pgfqpoint{5.120113in}{0.573616in}}%
\pgfpathlineto{\pgfqpoint{5.122017in}{0.574063in}}%
\pgfpathlineto{\pgfqpoint{5.123287in}{0.574224in}}%
\pgfpathlineto{\pgfqpoint{5.123922in}{0.574710in}}%
\pgfpathlineto{\pgfqpoint{5.124556in}{0.574516in}}%
\pgfpathlineto{\pgfqpoint{5.127730in}{0.575181in}}%
\pgfpathlineto{\pgfqpoint{5.128364in}{0.575087in}}%
\pgfpathlineto{\pgfqpoint{5.129634in}{0.575632in}}%
\pgfpathlineto{\pgfqpoint{5.132807in}{0.576065in}}%
\pgfpathlineto{\pgfqpoint{5.134076in}{0.576292in}}%
\pgfpathlineto{\pgfqpoint{5.134711in}{0.576258in}}%
\pgfpathlineto{\pgfqpoint{5.135346in}{0.575656in}}%
\pgfpathlineto{\pgfqpoint{5.136615in}{0.575795in}}%
\pgfpathlineto{\pgfqpoint{5.137884in}{0.575281in}}%
\pgfpathlineto{\pgfqpoint{5.139154in}{0.575221in}}%
\pgfpathlineto{\pgfqpoint{5.139788in}{0.574742in}}%
\pgfpathlineto{\pgfqpoint{5.144231in}{0.574937in}}%
\pgfpathlineto{\pgfqpoint{5.144866in}{0.575272in}}%
\pgfpathlineto{\pgfqpoint{5.147404in}{0.574860in}}%
\pgfpathlineto{\pgfqpoint{5.151212in}{0.576083in}}%
\pgfpathlineto{\pgfqpoint{5.153116in}{0.575577in}}%
\pgfpathlineto{\pgfqpoint{5.153751in}{0.575738in}}%
\pgfpathlineto{\pgfqpoint{5.155020in}{0.575236in}}%
\pgfpathlineto{\pgfqpoint{5.156290in}{0.575445in}}%
\pgfpathlineto{\pgfqpoint{5.158194in}{0.574262in}}%
\pgfpathlineto{\pgfqpoint{5.159463in}{0.574760in}}%
\pgfpathlineto{\pgfqpoint{5.162002in}{0.574555in}}%
\pgfpathlineto{\pgfqpoint{5.163271in}{0.574967in}}%
\pgfpathlineto{\pgfqpoint{5.164541in}{0.574555in}}%
\pgfpathlineto{\pgfqpoint{5.165810in}{0.574961in}}%
\pgfpathlineto{\pgfqpoint{5.168349in}{0.574849in}}%
\pgfpathlineto{\pgfqpoint{5.168983in}{0.575390in}}%
\pgfpathlineto{\pgfqpoint{5.170887in}{0.574990in}}%
\pgfpathlineto{\pgfqpoint{5.173426in}{0.575540in}}%
\pgfpathlineto{\pgfqpoint{5.174695in}{0.575034in}}%
\pgfpathlineto{\pgfqpoint{5.177234in}{0.576496in}}%
\pgfpathlineto{\pgfqpoint{5.179773in}{0.576341in}}%
\pgfpathlineto{\pgfqpoint{5.179773in}{0.576341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072872in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{4.072872in}{1.247949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232482in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{5.232482in}{1.247949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072872in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{5.232482in}{0.473743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072872in}{1.247949in}}%
\pgfpathlineto{\pgfqpoint{5.232482in}{1.247949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

